Detection of Gravitational Anomaly at Low Acceleration from a Highest-quality Sample of 36 Wide Binaries with Accurate 3D Velocities

We set out to accurately measure gravity in the low-acceleration range $(10^{-11},10^{-9})\,{\rm m}\,{\rm s}^{-2}$ from 3D motions of isolated wide binary stars. Gaia DR3 provides precise measurements of the four sky-plane components of the 3D relative displacement and velocity ($\mathbf{r}, \mathbf{v}$) for a system, but not comparably precise line-of-sight (radial) separation and velocity $v_{r}$. Based on our new observations and the public databases/publications, we assemble a sample of 36 nearby (distance $<150$pc) wide binaries in the low-acceleration regime with relatively accurate values of $v_r$. Kinematic contaminants such as undetected stellar companions are well under control using various observational diagnostics such as Gaia's {\tt ruwe} parameter, the color-magnitude diagram, multi-epoch observations of radial velocities, Speckle interferometric follow-up observations, and requiring Hipparcos-Gaia proper motion consistency. For $\Gamma \equiv \log_{10}\sqrt{\gamma}$ with $\gamma \equiv G/G_{\rm N}$ (where $G$ is a parameter generalizing Newton's constant $G_{\rm N}$), we find $\Gamma=0.102_{-0.021}^{+0.028}$ for $<10^{-9.1}\,{\rm m}\,{\rm s}^{-2}$ ($0.132_{-0.027}^{+0.035}$ for $<10^{-9.5}\,{\rm m}\,{\rm s}^{-2}$) giving a gravity boost factor of $\gamma=1.60_{-0.14}^{+0.24}$, which rules out Newton. This strong anomaly is dominated by two systems (the pairs of HD 189739, HD 189760, and TYC 259-236-1, TYC 259-906-1) that have 3D relative velocities exceeding their estimated Newtonian escape velocities. Without them, we have $\Gamma=0.042_{-0.024}^{+0.027}$ for $<10^{-9.1}\,{\rm m}\,{\rm s}^{-2}$, $0.057_{-0.031}^{+0.035}$ for $<10^{-9.5}\,{\rm m}\,{\rm s}^{-2}$, and $0.085_{-0.045}^{+0.059}$ for $<10^{-10.1}\,{\rm m}\,{\rm s}^{-2}$. Future radial velocity monitoring and Speckle interferometric imaging for larger samples will be useful to refine the present result.

==> (inline-0) <==
\begin{deluxetable*}{rlcccccl}
\tablecaption{\textbf{Measured $v_r$ and Bayesian inferred $\Gamma$ in the basic-cut sample}\label{tab:sample}} 
\centerwidetable
\tabletypesize{\scriptsize}
\startdata
ID & Gaia DR3 identifier  &  $v_{r,\rm{DR3}}$\tablenotemark{a}   &  $v_r$\tablenotemark{b}(correction\tablenotemark{c}) & $\log_{10}g_{\rm N}$\tablenotemark{d} & $\Gamma$\tablenotemark{e} & obs\tablenotemark{f} & merits\tablenotemark{g} \\
  & Star A,B  & (km\,s$^{-1}$)  & (km\,s$^{-1}$) &  (m\,s$^{-2}$)  &   &   &    \\
 \hline
1 & 2642922251741817216,2642922286101533952 & $0.503\pm0.657$ & $-0.156\pm0.040$($-0.015\pm0.066$) & $-9.63_{-0.34}^{+0.10}$ & $-0.367_{-0.165}^{+0.263}$ & A &  4 \\  
2 & 3840226230398314368,3840219358450646656 & $4.099\pm3.087$ & $-0.140\pm0.085$($-0.012\pm0.066$) & $-11.70_{-0.30}^{+0.10}$ & $-0.699_{-0.144}^{+0.390}$ & A &  None \\  
3 & 3861880665230888960,3858878375716469120 & $0.527\pm0.327$ & $0.386\pm0.051$($0.291\pm0.090$) & $-10.58_{-0.30}^{+0.11}$ & $0.491_{-0.127}^{+0.207}$ & A &  4 \\  
4 & 315289980082496000,315289980082496256 & $-1.707\pm2.100$ & $-0.869\pm0.061$($-0.136\pm0.063$) & $-9.34_{-0.36}^{+0.10}$ & $0.400_{-0.119}^{+0.215}$ & A &  None \\  
5 & 2627346157705716352,2627346535662838272 & $-0.929\pm1.605$ & $0.145\pm0.057$($-0.015\pm0.065$) & $-9.12_{-0.41}^{+0.11}$ & $-0.030_{-0.117}^{+0.252}$ & A &  4 \\  
6 & 2581807955200716800,2581806619466249728 & $-3.116\pm99.002$ & $-0.011\pm0.072$($-0.103\pm0.063$) & $-10.89_{-0.40}^{+0.13}$ & $0.441_{-0.131}^{+0.220}$ & A &  None \\  
7 & 2594556109625136128,2594555491149842432 & $0.805\pm5.848$ & $0.128\pm0.092$($-0.062\pm0.066$) & $-10.64_{-0.43}^{+0.12}$ & $-0.353_{-0.253}^{+0.309}$ & A &  None \\  
8 & 783007245705158400,783007280064896128 & $-0.006\pm2.106$ & $-0.437\pm0.051$($-0.004\pm0.066$) & $-10.49_{-0.24}^{+0.07}$ & $0.331_{-0.136}^{+0.239}$ & A &  None \\  
9 & 1459718891236328192,1459715764500136192 & $-4.574\pm3.297$ & $-0.019\pm0.065$($-0.073\pm0.066$) & $-10.98_{-0.36}^{+0.10}$ & $0.098_{-0.149}^{+0.271}$ & A &  None \\  
10 & 1476646250703083264,1476646285062821888 & $0.142\pm3.252$ & $-0.172\pm0.092$($-0.062\pm0.066$) & $-9.59_{-0.41}^{+0.11}$ & $0.011_{-0.135}^{+0.251}$ & A &  None \\  
11 & 1534089651581519488,1534086421765263360 & $-1.159\pm2.037$ & $-0.433\pm0.081$($-0.058\pm0.066$) & $-10.77_{-0.60}^{+0.14}$ & $0.456_{-0.160}^{+0.226}$ & A &  None \\  
12 & 1555391177542038400,1555388222603962752 & $0.204\pm3.896$ & $-0.119\pm0.079$($0.347\pm0.082$) & $-10.02_{-0.59}^{+0.13}$ & $0.197_{-0.128}^{+0.271}$ & A &  None \\  
13 & 1580778076392231424,1580778213830765824 & $-1.838\pm2.721$ & $-0.142\pm0.085$($-0.029\pm0.066$) & $-10.30_{-0.27}^{+0.06}$ & $0.086_{-0.100}^{+0.254}$ & A &  None \\  
14 & 1331462302965590400,1331462302965590144 & $5.305\pm2.730$ & $0.986\pm0.082$($0.363\pm0.088$) & $-9.26_{-0.31}^{+0.09}$ & $0.468_{-0.115}^{+0.206}$ & A &  None \\  
15 & 1403853152105526272,1403852430551017984 & $3.987\pm2.311$ & $0.015\pm0.087$($-0.044\pm0.066$) & $-9.79_{-0.37}^{+0.10}$ & $-0.072_{-0.112}^{+0.247}$ & A &  None \\  
16 & 1240752559313435520,1240752559313476224 & $1.124\pm3.164$ & $0.004\pm0.072$($-0.152\pm0.063$) & $-9.25_{-0.38}^{+0.09}$ & $0.081_{-0.107}^{+0.262}$ & A &  4 \\  
17 & 5262754514488149632,5262754273969986688 & $0.309\pm0.224$ & $-0.049\pm0.048$($0.032\pm0.040$) & $-10.29_{-0.39}^{+0.11}$ & $0.083_{-0.120}^{+0.264}$ & A &  None \\  
18 & 4757024829820200704,4757026135488693760 & $1.003\pm0.526$ & $0.633\pm0.084$($0.193\pm0.074$) & $-9.68_{-0.48}^{+0.17}$ & $0.523_{-0.126}^{+0.199}$ & A &  None \\  
19 & 690460424271103360,690272545221668096 & $-0.074\pm1.335$ & $-0.126\pm0.062$($0.089\pm0.070$) & $-10.86_{-0.31}^{+0.09}$ & $-0.008_{-0.123}^{+0.252}$ & A &  None \\  
20 & 694284491350980864,694284628789933568 & $0.259\pm0.552$ & $-0.276\pm0.100$($-0.161\pm0.066$) & $-9.63_{-0.40}^{+0.25}$ & $0.234_{-0.133}^{+0.247}$ & A &  4 \\  
21 & 4763619318293079168,4763618910272182400 & $-2.327\pm2.076$ & $-0.180\pm0.075$($-0.082\pm0.068$) & $-9.84_{-0.34}^{+0.10}$ & $-0.028_{-0.152}^{+0.269}$ & A &  None \\  
22 & 1444305829863259648,1444305937237949184 & $-0.282\pm1.320$ & $0.349\pm0.038$($-0.037\pm0.063$) & $-9.86_{-0.38}^{+0.11}$ & $-0.129_{-0.297}^{+0.289}$ & A &  None \\  
23 & 972821779152541824,972815560039899264 & $-0.828\pm1.575$ & $-0.160\pm0.048$($-0.013\pm0.066$) & $-10.97_{-0.63}^{+0.18}$ & $0.083_{-0.163}^{+0.273}$ & A &  4 \\  
24 & 1172915990414659328,1172920487244742912 & $-0.006\pm0.360$ & $0.043\pm0.033$($0.027\pm0.065$) & $-10.83_{-0.16}^{+0.06}$ & $-0.151_{-0.122}^{+0.246}$ & A &  1, 2, 4, 5 \\  
25 & 5305981470567619456,5305981745445719680 & $-0.132\pm0.257$ & $-0.337\pm0.086$($\pm0.163$) & $-9.67_{-0.34}^{+0.10}$ & $0.241_{-0.123}^{+0.229}$ & L &  2 \\  
26 & 3749791158495959552,3749791055416743552 & $0.401\pm0.247$ & $0.383\pm0.073$($\pm0.056$) & $-9.34_{-0.41}^{+0.11}$ & $-0.068_{-0.157}^{+0.271}$ & L &  2 \\  
27 & 1282815063829295360,1282817022334383232 & $-0.327\pm0.174$ & $-0.283\pm0.041$($\pm0.061$) & $-10.55_{-0.25}^{+0.13}$ & $0.110_{-0.142}^{+0.251}$ & L &  1, 2, 5, 6 \\  
28 & 3793107930900527616,3793106419072038272 & $-0.748\pm0.266$ & $0.260\pm0.094$($\pm0.125$) & $-10.42_{-0.35}^{+0.10}$ & $-0.376_{-0.197}^{+0.323}$ & L &  None \\  
29 & 1258410612976538368,1258410750415492864 & $-0.192\pm0.189$ & $-0.632\pm0.082$($\pm0.166$) & $-9.68_{-0.47}^{+0.26}$ & $0.260_{-0.170}^{+0.243}$ & L &  None \\  
30 & 3170300942420466176,3170394607068638336 & $-0.750\pm0.320$ & $-0.055\pm0.058$($\pm0.061$) & $-10.01_{-0.39}^{+0.11}$ & $-0.078_{-0.123}^{+0.264}$ & L &  2 \\  
31 & 5651775953326498688,5651752515687994368 & $0.131\pm0.245$ & $-0.119\pm0.081$($\pm0.130$) & $-9.83_{-0.25}^{+0.08}$ & $-0.172_{-0.136}^{+0.270}$ & L &  2 \\  
32 & 5741345125461459200,5741344919302959360 & $-0.631\pm0.254$ & $-0.327\pm0.042$($\pm0.083$) & $-10.28_{-0.36}^{+0.11}$ & $0.229_{-0.124}^{+0.241}$ & L &  1, 2 \\  
33 & 3116331104937277952,3116324881524878208 & $-0.181\pm0.245$ & $-0.345\pm0.060$($\pm0.179$) & $-10.99_{-0.31}^{+0.11}$ & $0.198_{-0.155}^{+0.268}$ & L &  2 \\  
34 & 3230677565443833088,3230677874682668672 & $-0.328\pm0.189$ & $-0.076\pm0.057$($\pm0.048$) & $-9.37_{-0.39}^{+0.10}$ & $-0.227_{-0.112}^{+0.267}$ & L &  2, 5 \\  
35 & 5185524920830592128,5185536774940328448 & $0.103\pm0.301$ & $0.276\pm0.086$($\pm0.075$) & $-9.48_{-0.52}^{+0.18}$ & $-0.193_{-0.169}^{+0.267}$ & L &  None \\  
36 & 1967283042361454848,1967282939282261120 & $-0.514\pm0.236$ & $-0.561\pm0.082$($\pm0.140$) & $-9.68_{-0.21}^{+0.07}$ & $0.194_{-0.153}^{+0.236}$ & L &  1 \\  
37 & 6570796871887419648,6570797524722448896 & $-0.259\pm0.215$ & $0.105\pm0.069$($\pm0.068$) & $-9.28_{-0.42}^{+0.12}$ & $-0.289_{-0.127}^{+0.255}$ & L &  None \\  
38 & 3158926322836178816,3158878734598549376 & $0.065\pm0.606$ & $0.023\pm0.066$($\pm0.116$) & $-10.19_{-0.30}^{+0.09}$ & $-0.089_{-0.120}^{+0.248}$ & L &  1 \\  
39 & 1938247517245907456,1938247654684985216 & $-0.067\pm0.187$ & $-0.055\pm0.046$($\pm0.087$) & $-10.40_{-0.57}^{+0.34}$ & $0.264_{-0.133}^{+0.245}$ & L &  6 \\  
40 & 1815165535636339072,1815165883534980992 & $-0.075\pm0.274$ & $-0.853\pm0.047$($\pm0.123$) & $-10.07_{-0.17}^{+0.04}$ & $0.378_{-0.139}^{+0.227}$ & L &  None \\  
41 & 1719835231806217472,1719835407900844544 & $-0.192\pm0.361$ & $-0.297\pm0.060$($\pm0.054$) & $-9.84_{-0.35}^{+0.08}$ & $0.068_{-0.127}^{+0.245}$ & L &  None \\  
42 & 3550081879381593728,3550084490721711872 & $-0.692\pm0.233$ & $-0.595\pm0.082$($\pm0.121$) & $-9.92_{-0.24}^{+0.08}$ & $0.224_{-0.188}^{+0.252}$ & L &  5 \\  
43 & 1760471948915107200,1760477618271932672 & $0.011\pm0.212$ & $0.947\pm0.047$($\pm0.145$) & $-9.39_{-0.49}^{+0.14}$ & $0.303_{-0.159}^{+0.250}$ & L &  None \\  
44 & 4763357363943383808,4763357260864168320 & $-0.194\pm0.276$ & $-0.283\pm0.092$($\pm0.117$) & $-9.49_{-0.39}^{+0.09}$ & $0.208_{-0.100}^{+0.223}$ & L &  None \\  
45 & 1003223614961194752,1003223584897948160 & $-0.054\pm0.315$ & $-0.430\pm0.077$($\pm0.118$) & $-9.41_{-0.33}^{+0.10}$ & $0.104_{-0.133}^{+0.257}$ & L &  1 \\  
46 & 1142787168495168000,1142786996696476288 & $-0.101\pm0.349$ & $-0.317\pm0.075$($\pm0.087$) & $-9.32_{-0.43}^{+0.12}$ & $-0.061_{-0.147}^{+0.271}$ & L &  None \\  
47 & 5038962632187714432,5038962219872444160 & $0.142\pm0.263$ & $0.212\pm0.088$($\pm0.135$) & $-9.99_{-0.45}^{+0.12}$ & $-0.412_{-0.161}^{+0.302}$ & L &  None \\  
48 & 2932313231147240960,2932313196787509376 & $0.023\pm0.231$ & $-0.073\pm0.085$($\pm0.115$) & $-9.95_{-0.39}^{+0.10}$ & $-0.047_{-0.122}^{+0.268}$ & L &  None \\  
49 & 3487243037508315648,3487237024554098560 & $0.037\pm0.214$ & $0.170\pm0.060$($\pm0.112$) & $-10.08_{-0.33}^{+0.10}$ & $-0.089_{-0.143}^{+0.257}$ & L &  None \\  
50 & 4599984642025088128,4599984504586131456 & $-0.215\pm0.269$ & $0.086\pm0.062$($\pm0.105$) & $-9.47_{-0.42}^{+0.14}$ & $0.003_{-0.129}^{+0.228}$ & L &  1 \\  
51 & 4430185068482324864,4430185034123000960 & $-0.108\pm0.276$ & $-0.025\pm0.072$($\pm0.061$) & $-9.34_{-0.42}^{+0.10}$ & $-0.096_{-0.107}^{+0.257}$ & L &  1 \\  
52 & 5899243585161684864,5899244375435693952 & $-0.904\pm0.217$ & $-0.566\pm0.056$($\pm0.103$) & $-9.72_{-0.46}^{+0.12}$ & $0.147_{-0.191}^{+0.276}$ & L &  None \\  
53 & 2776055105362407680,2776054899203977728 & $-0.596\pm0.286$ & $-0.458\pm0.017$($-0.010\pm0.040$) & $-10.28_{-0.67}^{+0.30}$ & $0.314_{-0.154}^{+0.254}$ & H &  3, 5 \\  
54 & 4940794866807373952,4940794488850252928 & $0.354\pm0.215$ & $0.369\pm0.004$($0.080\pm0.040$) & $-9.32_{-0.32}^{+0.05}$ & $0.222_{-0.108}^{+0.233}$ & H &  2, 3, 5 \\  
55 & 4722135642226902656,4722111590409480064 & $-0.505\pm0.177$ & $-0.524\pm0.028$($0.060\pm0.040$) & $-9.15_{-0.12}^{+0.04}$ & $0.079_{-0.108}^{+0.254}$ & H &  3 \\  
56 & 5060104351007433472,5060105897197110144 & $-0.421\pm0.169$ & $-0.404\pm0.035$($0.150\pm0.040$) & $-10.18_{-0.36}^{+0.26}$ & $0.031_{-0.146}^{+0.247}$ & H &  3, 5 \\  
57 & 4666907551119833984,4666907516760096512 & $-0.319\pm0.179$ & $-0.227\pm0.013$($0.030\pm0.040$) & $-9.53_{-0.36}^{+0.18}$ & $-0.139_{-0.130}^{+0.272}$ & H &  3 \\  
58 & 5607190344506642432,5607189485513198208 & $-0.284\pm0.188$ & $-0.552\pm0.003$($0.472\pm0.040$) & $-10.83_{-0.21}^{+0.25}$ & $-0.299_{-0.162}^{+0.254}$ & H &  3, 5 \\  
59 & 4235732073427592704,4235731867269159680 & $-1.092\pm0.239$ & $-0.901\pm0.015$($0.040\pm0.040$) & $-9.52_{-0.43}^{+0.10}$ & $0.339_{-0.113}^{+0.246}$ & H &  3 \\  
60 & 6458951765971500672,6458952345790198144 & $-0.344\pm0.175$ & $-0.036\pm0.012$($0.100\pm0.040$) & $-9.81_{-0.52}^{+0.23}$ & $-0.125_{-0.133}^{+0.255}$ & H &  3 \\  
61 & 2201661297490051968,2201661091331626752 & $-0.347\pm0.367$ & $-0.018\pm0.006$($\pm0.056$) & $-9.89_{-0.41}^{+0.11}$ & $0.047_{-0.112}^{+0.260}$ & M &  5 \\  
62 & 1871558941576158464,1871559697490418816 & $0.426\pm0.438$ & $-0.024\pm0.009$($\pm0.058$) & $-9.93_{-0.35}^{+0.10}$ & $-0.232_{-0.118}^{+0.257}$ & M &  1 \\  
63 & 1942384773344557184,1942384872124424832 & $0.648\pm0.312$ & $0.266\pm0.084$($\pm0.178$) & $-10.38_{-0.32}^{+0.21}$ & $-0.100_{-0.051}^{+0.069}$ & M &  None \\  
64 & 1762461893163118464,1762461309047562368 & $0.535\pm0.347$ & $0.220\pm0.004$($\pm0.044$) & $-9.96_{-0.38}^{+0.10}$ & $0.005_{-0.126}^{+0.253}$ & M &  None\tablenotemark{h} \\  
65 & 4230699363889120128,4230699329529382400 & $0.018\pm0.540$ & $-0.278\pm0.022$($\pm0.141$) & $-9.44_{-0.21}^{+0.06}$ & $0.074_{-0.116}^{+0.240}$ & M &  1 \\  
66 & 3400292798990117888,3394298532176344960 & $-0.332\pm0.186$ & $-0.253\pm0.052$($\pm0.181$) & $-10.09_{-0.17}^{+0.09}$ & $-0.376_{-0.146}^{+0.301}$ & S &  6 \\  
67 & 3975129194660883328,3975223065466473216 & $0.164\pm0.242$ & $0.141\pm0.021$($\pm0.061$) & $-9.00_{-0.38}^{+0.11}$ & $-0.377_{-0.129}^{+0.266}$ & S &  None \\  
68 & 6193279279612173952,6193280031230266752 & $-1.280\pm0.193$ & $-1.014\pm0.025$($\pm0.047$) & $-10.07_{-0.23}^{+0.09}$ & $0.511_{-0.102}^{+0.197}$ & S &  None \\  
69 & 1440518669436791296,1440425863783337856 & $-0.494\pm0.183$ & $-0.442\pm0.034$($\pm0.106$) & $-9.87_{-0.18}^{+0.06}$ & $0.066_{-0.169}^{+0.261}$ & S &  6 \\  
70 & 10584899657116672,10608573516849536 & $-0.676\pm0.195$ & $-0.856\pm0.027$($\pm0.079$) & $-9.68_{-0.13}^{+0.06}$ & $0.384_{-0.105}^{+0.201}$ & S &  None\tablenotemark{i} \\  
71 & 3359808231100381312,3359820016490648576 & $0.995\pm0.208$ & $0.791\pm0.017$($\pm0.054$) & $-9.82_{-0.36}^{+0.10}$ & $0.716_{-0.119}^{+0.130}$ & S &  None \\  
72 & 692119656035933568,692120029700390912 & $-0.404\pm0.189$ & $-0.292\pm0.015$($\pm0.043$) & $-9.34_{-1.77}^{+0.56}$ & $0.210_{-0.200}^{+0.324}$ & S &  6 \\  
73 & 1019361632454363904,1019174509319377536 & $-1.115\pm0.181$ & $-1.337\pm0.016$($\pm0.156$) & $-9.64_{-0.23}^{+0.08}$ & $0.537_{-0.107}^{+0.179}$ & S &  None \\  
74 & 777967084390189696,777967702865481344 & $1.273\pm0.201$ & $1.353\pm0.015$($\pm0.130$) & $-9.55_{-0.20}^{+0.07}$ & $0.588_{-0.103}^{+0.173}$ & S &  None \\  
75 & 2882262637207289216,2882262529831237120 & $0.668\pm0.181$ & $0.747\pm0.021$($\pm0.082$) & $-9.32_{-0.16}^{+0.05}$ & $0.201_{-0.114}^{+0.237}$ & S &  None\tablenotemark{j} \\ 
\enddata
\tablenotetext{a}{${\rm RV}_A-{\rm RV}_B$ from Gaia DR3 (without correction of GR+CB effects)} \tablenotetext{b}{${\rm RV}_A-{\rm RV}_B$ from other sources (without correction of GR+CB effects)} \tablenotetext{c}{GR+CB correction and the estimated error for $v_r$ from APOGEE (this work) or HARPS \citep{Saglia:2025}, or the uncertainty of $v_r$ for not correcting for GR+CB.} \tablenotetext{d}{Bayesian-inferred value of Newtonian gravitational acceleration between the two stars in log scale.} \tablenotetext{e}{Bayesian-inferred value of $\Gamma$ (Equation~(\ref{eq:Gamma})). The quoted uncertainties are from one half of the 95\% width.}  \tablenotetext{f}{Observation or reference for $v_r$: A - APOGEE-1 or APOGEE-2(N or S), but mostly the latter; L - LCO; H - HARPS; M - MAROON-X; S - Scarpa} \tablenotetext{g}{Selection merits (those marked with `None' will not be included for gravity inference: see the text for the details): (1) Non-detection of additional faint stars from the Speckle observations of the fields around both stars; (2) LCO RVs at two (or three) epochs are consistent within $2\sigma$; (3) HARPS RVs from \cite{Saglia:2025}; (4) APOGEE RVs with VSCATT $<0.1$km\,s$^{-1}$; (5) Two independent values are available from two different sources/telescopes (see Table~\ref{tab:WB_overlap}) and consistent with each other; (6) Precise Gaia DR3 values (with error $<0.20\,{\rm km}\,{\rm s}^{-1}$) are available and agree with the given values.} \tablenotetext{h}{This system satisfies the selection merit \#(1) but not included because the system has a nearby third star that can affect the internal dynamics of the pair (or it is a triple system).} \tablenotetext{i}{This system satisfies the selection merit \#(6) but not included because component A has a companion star Gaia DR3 10584899656489600.} \tablenotetext{j}{This system satisfies the selection merit \#(6) but not included because the system has a nearby third star that can affect the internal dynamics of the pair (or it is a triple system).}
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{rccccccccccc}
\tablecaption{\textbf{Physical scale, mass, relative 3D velocity, and Newtonian escape velocity} \label{tab:physparameters}} 
\centerwidetable
\tabletypesize{\scriptsize}
\startdata
ID  & $s$\tablenotemark{a} &  $d_A$\tablenotemark{b} & $d_B$\tablenotemark{b}  &  $M_A$\tablenotemark{c} & $M_B$\tablenotemark{c} &  $v_{\rm obs}$\tablenotemark{d} & $v_{\rm escN}(s)$\tablenotemark{e} &  $\eta_s$\tablenotemark{f} & $\eta_r(G_{\rm N})$\tablenotemark{g} & $\eta_r(1.4G_{\rm N})$\tablenotemark{g} & $\eta_r(\Gamma)$\tablenotemark{g} \\
   & (kau) & (pc) & (pc) & ($M_\odot$)  & ($M_\odot$) & (km\,s$^{-1}$) & (km\,s$^{-1}$) &   &   &   &  \\
 \hline
1 & $4.581\pm0.005$ & $56.03\pm0.06$ & $55.99\pm0.06$ & $0.548$ & $0.528$ & $0.197\pm0.063$ & $0.646_{-0.017}^{+0.016}$ & $0.306_{-0.098}^{+0.099}$ & $0.366_{-0.119}^{+0.214}$ & $0.371_{-0.121}^{+0.227}$ & $0.341_{-0.110}^{+0.159}$ \\ 
2 & $48.488\pm0.111$ & $118.10\pm0.27$ & $117.89\pm0.29$ & $0.523$ & $0.494$ & $0.151\pm0.094$ & $0.193_{-0.010}^{+0.014}$ & $0.781_{-0.488}^{+0.498}$ & $0.885_{-0.553}^{+0.648}$ & $0.886_{-0.554}^{+0.649}$ & $0.869_{-0.544}^{+0.614}$ \\ 
3 & $19.322\pm0.046$ & $131.48\pm0.32$ & $131.12\pm0.33$ & $1.301$ & $0.922$ & $0.755\pm0.090$ & $0.452_{-0.015}^{+0.016}$ & $1.670_{-0.205}^{+0.212}$ & $1.667_{-0.203}^{+0.209}$ & $1.682_{-0.205}^{+0.216}$ & $1.843_{-0.249}^{+0.517}$ \\ 
4 & $3.346\pm0.006$ & $82.69\pm0.16$ & $83.07\pm0.16$ & $0.730$ & $0.389$ & $1.032\pm0.085$ & $0.770_{-0.020}^{+0.019}$ & $1.340_{-0.114}^{+0.118}$ & $1.334_{-0.115}^{+0.121}$ & $1.344_{-0.116}^{+0.124}$ & $1.467_{-0.151}^{+0.469}$ \\ 
5 & $2.975\pm0.008$ & $148.36\pm0.37$ & $147.12\pm0.35$ & $0.873$ & $0.654$ & $0.459\pm0.031$ & $0.954_{-0.025}^{+0.024}$ & $0.481_{-0.034}^{+0.035}$ & $0.534_{-0.050}^{+0.155}$ & $0.547_{-0.056}^{+0.198}$ & $0.527_{-0.048}^{+0.280}$ \\ 
6 & $19.842\pm0.058$ & $146.05\pm0.43$ & $145.38\pm0.71$ & $0.764$ & $0.450$ & $0.440\pm0.040$ & $0.329_{-0.012}^{+0.013}$ & $1.334_{-0.129}^{+0.136}$ & $1.324_{-0.124}^{+0.130}$ & $1.339_{-0.126}^{+0.134}$ & $1.492_{-0.171}^{+0.671}$ \\ 
7 & $12.607\pm0.031$ & $110.59\pm0.27$ & $109.96\pm0.39$ & $0.451$ & $0.373$ & $0.094\pm0.065$ & $0.341_{-0.010}^{+0.010}$ & $0.276_{-0.191}^{+0.192}$ & $0.344_{-0.240}^{+0.383}$ & $0.353_{-0.247}^{+0.425}$ & $0.317_{-0.220}^{+0.294}$ \\ 
8 & $13.815\pm0.024$ & $134.41\pm0.24$ & $134.78\pm0.30$ & $0.649$ & $0.591$ & $0.502\pm0.074$ & $0.399_{-0.011}^{+0.011}$ & $1.257_{-0.187}^{+0.190}$ & $1.280_{-0.191}^{+0.200}$ & $1.283_{-0.191}^{+0.199}$ & $1.352_{-0.212}^{+0.506}$ \\ 
9 & $21.967\pm0.046$ & $137.74\pm0.29$ & $137.85\pm0.52$ & $0.664$ & $0.449$ & $0.201\pm0.049$ & $0.300_{-0.010}^{+0.010}$ & $0.672_{-0.162}^{+0.165}$ & $0.727_{-0.178}^{+0.224}$ & $0.743_{-0.183}^{+0.257}$ & $0.750_{-0.186}^{+0.331}$ \\ 
10 & $4.150\pm0.009$ & $139.41\pm0.31$ & $138.40\pm0.42$ & $0.545$ & $0.445$ & $0.368\pm0.069$ & $0.651_{-0.017}^{+0.016}$ & $0.565_{-0.107}^{+0.108}$ & $0.631_{-0.125}^{+0.204}$ & $0.645_{-0.130}^{+0.266}$ & $0.633_{-0.126}^{+0.331}$ \\ 
11 & $18.119\pm0.039$ & $120.52\pm0.26$ & $119.95\pm0.30$ & $0.903$ & $0.450$ & $0.581\pm0.093$ & $0.364_{-0.011}^{+0.012}$ & $1.597_{-0.257}^{+0.263}$ & $1.635_{-0.265}^{+0.289}$ & $1.641_{-0.267}^{+0.301}$ & $1.827_{-0.327}^{+1.095}$ \\ 
12 & $8.101\pm0.015$ & $105.16\pm0.19$ & $105.70\pm0.21$ & $1.089$ & $0.398$ & $0.462\pm0.057$ & $0.571_{-0.015}^{+0.015}$ & $0.809_{-0.101}^{+0.103}$ & $0.842_{-0.108}^{+0.127}$ & $0.859_{-0.113}^{+0.164}$ & $0.913_{-0.132}^{+0.665}$ \\ 
13 & $10.792\pm0.025$ & $138.34\pm0.31$ & $138.17\pm0.31$ & $0.641$ & $0.527$ & $0.347\pm0.052$ & $0.438_{-0.012}^{+0.012}$ & $0.792_{-0.121}^{+0.123}$ & $0.895_{-0.141}^{+0.164}$ & $0.855_{-0.136}^{+0.193}$ & $0.854_{-0.137}^{+0.335}$ \\ 
14 & $3.889\pm0.007$ & $117.90\pm0.20$ & $117.88\pm0.22$ & $1.283$ & $0.472$ & $1.430\pm0.113$ & $0.895_{-0.023}^{+0.022}$ & $1.598_{-0.131}^{+0.136}$ & $1.572_{-0.130}^{+0.135}$ & $1.583_{-0.131}^{+0.137}$ & $1.733_{-0.170}^{+0.484}$ \\ 
15 & $4.334\pm0.003$ & $54.71\pm0.04$ & $54.66\pm0.05$ & $0.375$ & $0.297$ & $0.225\pm0.033$ & $0.525_{-0.013}^{+0.013}$ & $0.430_{-0.063}^{+0.064}$ & $0.490_{-0.084}^{+0.234}$ & $0.504_{-0.085}^{+0.208}$ & $0.476_{-0.076}^{+0.181}$ \\ 
16 & $3.125\pm0.007$ & $108.17\pm0.23$ & $108.24\pm0.31$ & $0.777$ & $0.379$ & $0.527\pm0.032$ & $0.810_{-0.021}^{+0.020}$ & $0.651_{-0.042}^{+0.044}$ & $0.696_{-0.055}^{+0.115}$ & $0.705_{-0.059}^{+0.172}$ & $0.702_{-0.058}^{+0.330}$ \\ 
17 & $15.417\pm0.025$ & $138.85\pm0.23$ & $139.13\pm0.22$ & $1.406$ & $1.371$ & $0.339\pm0.015$ & $0.565_{-0.016}^{+0.016}$ & $0.599_{-0.030}^{+0.032}$ & $0.643_{-0.042}^{+0.114}$ & $0.655_{-0.048}^{+0.163}$ & $0.652_{-0.046}^{+0.268}$ \\ 
18 & $5.504\pm0.007$ & $89.11\pm0.11$ & $89.31\pm0.08$ & $0.974$ & $0.676$ & $1.182\pm0.078$ & $0.729_{-0.019}^{+0.018}$ & $1.620_{-0.113}^{+0.117}$ & $1.416_{-0.096}^{+0.097}$ & $1.534_{-0.105}^{+0.108}$ & $1.833_{-0.183}^{+0.932}$ \\ 
19 & $22.780\pm0.048$ & $109.68\pm0.23$ & $109.60\pm0.20$ & $0.920$ & $0.606$ & $0.164\pm0.031$ & $0.345_{-0.012}^{+0.012}$ & $0.476_{-0.091}^{+0.093}$ & $0.529_{-0.105}^{+0.160}$ & $0.538_{-0.108}^{+0.184}$ & $0.525_{-0.104}^{+0.179}$ \\ 
20 & $3.288\pm0.003$ & $37.85\pm0.03$ & $37.83\pm0.03$ & $0.636$ & $0.318$ & $0.552\pm0.092$ & $0.718_{-0.018}^{+0.017}$ & $0.769_{-0.128}^{+0.130}$ & $0.825_{-0.143}^{+0.193}$ & $0.851_{-0.150}^{+0.228}$ & $0.954_{-0.180}^{+0.350}$ \\ 
21 & $6.382\pm0.006$ & $77.01\pm0.07$ & $77.02\pm0.10$ & $0.937$ & $0.348$ & $0.338\pm0.078$ & $0.598_{-0.015}^{+0.015}$ & $0.565_{-0.130}^{+0.131}$ & $0.633_{-0.150}^{+0.237}$ & $0.640_{-0.152}^{+0.247}$ & $0.628_{-0.149}^{+0.251}$ \\ 
22 & $6.749\pm0.014$ & $136.61\pm0.29$ & $136.55\pm0.27$ & $0.791$ & $0.612$ & $0.306\pm0.073$ & $0.607_{-0.016}^{+0.016}$ & $0.504_{-0.120}^{+0.121}$ & $0.579_{-0.143}^{+0.264}$ & $0.589_{-0.146}^{+0.301}$ & $0.565_{-0.138}^{+0.274}$ \\ 
23 & $19.865\pm0.038$ & $112.72\pm0.22$ & $113.30\pm0.19$ & $0.601$ & $0.546$ & $0.200\pm0.052$ & $0.320_{-0.010}^{+0.010}$ & $0.624_{-0.164}^{+0.166}$ & $0.714_{-0.192}^{+0.289}$ & $0.742_{-0.201}^{+0.330}$ & $0.746_{-0.203}^{+0.488}$ \\ 
24 & $24.684\pm0.024$ & $53.45\pm0.05$ & $53.38\pm0.05$ & $0.885$ & $0.852$ & $0.144\pm0.031$ & $0.353_{-0.010}^{+0.010}$ & $0.408_{-0.088}^{+0.089}$ & $0.437_{-0.096}^{+0.112}$ & $0.438_{-0.096}^{+0.113}$ & $0.432_{-0.094}^{+0.107}$ \\ 
25 & $6.524\pm0.007$ & $93.82\pm0.10$ & $93.75\pm0.11$ & $1.140$ & $0.840$ & $0.672\pm0.090$ & $0.734_{-0.019}^{+0.018}$ & $0.917_{-0.124}^{+0.126}$ & $0.941_{-0.129}^{+0.138}$ & $0.964_{-0.134}^{+0.164}$ & $1.009_{-0.149}^{+0.376}$ \\ 
26 & $4.181\pm0.007$ & $69.96\pm0.11$ & $69.85\pm0.09$ & $0.920$ & $0.900$ & $0.430\pm0.080$ & $0.879_{-0.023}^{+0.022}$ & $0.489_{-0.092}^{+0.093}$ & $0.559_{-0.112}^{+0.224}$ & $0.575_{-0.118}^{+0.275}$ & $0.549_{-0.109}^{+0.274}$ \\ 
27 & $16.772\pm0.020$ & $55.02\pm0.06$ & $54.97\pm0.07$ & $1.030$ & $1.000$ & $0.314\pm0.064$ & $0.463_{-0.013}^{+0.012}$ & $0.677_{-0.140}^{+0.142}$ & $0.767_{-0.162}^{+0.204}$ & $0.766_{-0.163}^{+0.214}$ & $0.769_{-0.163}^{+0.220}$ \\ 
28 & $16.371\pm0.033$ & $86.12\pm0.17$ & $85.95\pm0.12$ & $1.220$ & $1.030$ & $0.278\pm0.135$ & $0.494_{-0.015}^{+0.015}$ & $0.562_{-0.273}^{+0.275}$ & $0.655_{-0.318}^{+0.444}$ & $0.661_{-0.321}^{+0.456}$ & $0.629_{-0.306}^{+0.385}$ \\ 
29 & $4.273\pm0.004$ & $44.07\pm0.04$ & $44.15\pm0.03$ & $1.200$ & $0.870$ & $0.797\pm0.143$ & $0.927_{-0.024}^{+0.023}$ & $0.860_{-0.155}^{+0.157}$ & $0.892_{-0.163}^{+0.182}$ & $0.908_{-0.167}^{+0.200}$ & $1.170_{-0.240}^{+0.512}$ \\ 
30 & $9.723\pm0.025$ & $121.80\pm0.31$ & $121.61\pm0.27$ & $1.040$ & $1.010$ & $0.256\pm0.027$ & $0.612_{-0.017}^{+0.017}$ & $0.418_{-0.045}^{+0.046}$ & $0.476_{-0.062}^{+0.165}$ & $0.491_{-0.068}^{+0.192}$ & $0.461_{-0.057}^{+0.206}$ \\ 
31 & $7.518\pm0.007$ & $55.11\pm0.05$ & $55.08\pm0.04$ & $0.960$ & $0.800$ & $0.219\pm0.078$ & $0.645_{-0.017}^{+0.016}$ & $0.341_{-0.121}^{+0.122}$ & $0.384_{-0.137}^{+0.177}$ & $0.387_{-0.138}^{+0.182}$ & $0.372_{-0.132}^{+0.159}$ \\ 
32 & $13.101\pm0.021$ & $105.04\pm0.16$ & $105.02\pm0.19$ & $1.040$ & $0.970$ & $0.483\pm0.063$ & $0.522_{-0.014}^{+0.014}$ & $0.926_{-0.121}^{+0.124}$ & $0.956_{-0.128}^{+0.143}$ & $0.975_{-0.132}^{+0.167}$ & $1.024_{-0.149}^{+0.377}$ \\ 
33 & $30.340\pm0.060$ & $73.99\pm0.15$ & $73.79\pm0.10$ & $1.260$ & $0.840$ & $0.415\pm0.141$ & $0.350_{-0.013}^{+0.015}$ & $1.183_{-0.400}^{+0.409}$ & $1.267_{-0.430}^{+0.478}$ & $1.284_{-0.437}^{+0.508}$ & $1.317_{-0.448}^{+0.568}$ \\ 
34 & $4.972\pm0.007$ & $63.71\pm0.09$ & $63.84\pm0.14$ & $1.160$ & $1.150$ & $0.286\pm0.025$ & $0.908_{-0.023}^{+0.022}$ & $0.315_{-0.029}^{+0.030}$ & $0.372_{-0.048}^{+0.194}$ & $0.381_{-0.052}^{+0.233}$ & $0.346_{-0.038}^{+0.152}$ \\ 
35 & $4.044\pm0.003$ & $38.37\pm0.03$ & $38.44\pm0.03$ & $0.740$ & $0.700$ & $0.320\pm0.094$ & $0.795_{-0.020}^{+0.019}$ & $0.403_{-0.119}^{+0.120}$ & $0.523_{-0.160}^{+0.282}$ & $0.539_{-0.166}^{+0.298}$ & $0.475_{-0.143}^{+0.260}$ \\ 
36 & $6.695\pm0.007$ & $82.91\pm0.09$ & $82.80\pm0.07$ & $1.040$ & $0.840$ & $0.662\pm0.137$ & $0.706_{-0.018}^{+0.017}$ & $0.939_{-0.194}^{+0.196}$ & $0.973_{-0.203}^{+0.216}$ & $0.984_{-0.205}^{+0.228}$ & $1.008_{-0.213}^{+0.280}$ \\ 
37 & $3.952\pm0.004$ & $78.26\pm0.08$ & $78.07\pm0.10$ & $0.960$ & $0.920$ & $0.241\pm0.044$ & $0.919_{-0.024}^{+0.023}$ & $0.262_{-0.048}^{+0.048}$ & $0.335_{-0.072}^{+0.212}$ & $0.347_{-0.077}^{+0.262}$ & $0.295_{-0.057}^{+0.167}$ \\ 
38 & $10.968\pm0.012$ & $78.02\pm0.08$ & $78.04\pm0.08$ & $0.770$ & $0.890$ & $0.205\pm0.044$ & $0.518_{-0.014}^{+0.013}$ & $0.395_{-0.086}^{+0.087}$ & $0.445_{-0.100}^{+0.154}$ & $0.451_{-0.102}^{+0.171}$ & $0.434_{-0.097}^{+0.147}$ \\ 
39 & $11.055\pm0.014$ & $59.59\pm0.07$ & $59.39\pm0.06$ & $1.050$ & $0.970$ & $0.477\pm0.018$ & $0.569_{-0.015}^{+0.015}$ & $0.838_{-0.038}^{+0.040}$ & $0.870_{-0.045}^{+0.058}$ & $0.917_{-0.062}^{+0.103}$ & $1.054_{-0.125}^{+0.431}$ \\ 
40 & $11.565\pm0.016$ & $91.42\pm0.13$ & $91.82\pm0.11$ & $1.140$ & $0.970$ & $0.852\pm0.129$ & $0.569_{-0.015}^{+0.015}$ & $1.497_{-0.230}^{+0.234}$ & $1.518_{-0.234}^{+0.250}$ & $1.520_{-0.235}^{+0.252}$ & $1.569_{-0.248}^{+0.337}$ \\ 
41 & $8.476\pm0.010$ & $99.67\pm0.11$ & $99.59\pm0.10$ & $1.070$ & $1.050$ & $0.423\pm0.052$ & $0.666_{-0.017}^{+0.017}$ & $0.636_{-0.078}^{+0.080}$ & $0.677_{-0.089}^{+0.147}$ & $0.689_{-0.093}^{+0.185}$ & $0.691_{-0.094}^{+0.267}$ \\ 
42 & $7.870\pm0.007$ & $33.52\pm0.03$ & $33.56\pm0.02$ & $0.820$ & $0.700$ & $0.627\pm0.135$ & $0.585_{-0.015}^{+0.014}$ & $1.071_{-0.231}^{+0.234}$ & $1.129_{-0.247}^{+0.292}$ & $1.141_{-0.250}^{+0.301}$ & $1.160_{-0.255}^{+0.331}$ \\ 
43 & $4.263\pm0.005$ & $75.35\pm0.09$ & $75.51\pm0.11$ & $1.020$ & $0.810$ & $0.950\pm0.152$ & $0.873_{-0.022}^{+0.021}$ & $1.089_{-0.176}^{+0.178}$ & $1.144_{-0.189}^{+0.236}$ & $1.155_{-0.192}^{+0.251}$ & $1.243_{-0.221}^{+0.716}$ \\ 
44 & $5.022\pm0.005$ & $90.81\pm0.10$ & $90.51\pm0.11$ & $0.950$ & $0.820$ & $0.724\pm0.059$ & $0.791_{-0.020}^{+0.019}$ & $0.916_{-0.077}^{+0.079}$ & $0.931_{-0.080}^{+0.086}$ & $0.957_{-0.086}^{+0.115}$ & $0.997_{-0.101}^{+0.561}$ \\ 
45 & $4.710\pm0.007$ & $102.91\pm0.16$ & $103.11\pm0.14$ & $1.010$ & $0.870$ & $0.590\pm0.100$ & $0.842_{-0.022}^{+0.021}$ & $0.701_{-0.119}^{+0.121}$ & $0.753_{-0.132}^{+0.172}$ & $0.769_{-0.137}^{+0.213}$ & $0.775_{-0.140}^{+0.326}$ \\ 
46 & $3.772\pm0.004$ & $105.52\pm0.12$ & $105.43\pm0.13$ & $0.800$ & $0.740$ & $0.415\pm0.086$ & $0.851_{-0.022}^{+0.021}$ & $0.488_{-0.101}^{+0.103}$ & $0.563_{-0.123}^{+0.226}$ & $0.578_{-0.129}^{+0.274}$ & $0.551_{-0.120}^{+0.273}$ \\ 
47 & $10.152\pm0.023$ & $115.30\pm0.26$ & $115.85\pm0.25$ & $1.330$ & $1.090$ & $0.218\pm0.125$ & $0.650_{-0.018}^{+0.018}$ & $0.336_{-0.193}^{+0.193}$ & $0.432_{-0.249}^{+0.509}$ & $0.440_{-0.253}^{+0.540}$ & $0.386_{-0.222}^{+0.326}$ \\ 
48 & $9.840\pm0.022$ & $137.48\pm0.30$ & $137.28\pm0.26$ & $1.280$ & $1.110$ & $0.291\pm0.049$ & $0.656_{-0.018}^{+0.018}$ & $0.443_{-0.075}^{+0.077}$ & $0.502_{-0.092}^{+0.171}$ & $0.516_{-0.097}^{+0.215}$ & $0.493_{-0.089}^{+0.220}$ \\ 
49 & $10.721\pm0.015$ & $79.79\pm0.11$ & $79.70\pm0.09$ & $1.120$ & $0.980$ & $0.287\pm0.073$ & $0.590_{-0.016}^{+0.015}$ & $0.488_{-0.124}^{+0.125}$ & $0.554_{-0.144}^{+0.230}$ & $0.561_{-0.146}^{+0.247}$ & $0.541_{-0.140}^{+0.211}$ \\ 
50 & $4.731\pm0.005$ & $69.71\pm0.08$ & $69.78\pm0.06$ & $0.990$ & $0.880$ & $0.388\pm0.036$ & $0.837_{-0.022}^{+0.021}$ & $0.463_{-0.044}^{+0.046}$ & $0.531_{-0.064}^{+0.152}$ & $0.540_{-0.068}^{+0.187}$ & $0.520_{-0.061}^{+0.222}$ \\ 
51 & $4.426\pm0.006$ & $100.33\pm0.14$ & $100.14\pm0.15$ & $0.960$ & $0.990$ & $0.374\pm0.019$ & $0.884_{-0.023}^{+0.022}$ & $0.423_{-0.024}^{+0.025}$ & $0.476_{-0.042}^{+0.181}$ & $0.491_{-0.048}^{+0.225}$ & $0.459_{-0.035}^{+0.221}$ \\ 
52 & $6.692\pm0.010$ & $80.35\pm0.12$ & $80.60\pm0.11$ & $1.030$ & $0.920$ & $0.589\pm0.116$ & $0.719_{-0.019}^{+0.018}$ & $0.819_{-0.162}^{+0.164}$ & $0.884_{-0.178}^{+0.255}$ & $0.897_{-0.183}^{+0.284}$ & $0.927_{-0.194}^{+0.558}$ \\ 
53 & $4.839\pm0.008$ & $108.83\pm0.19$ & $108.36\pm0.20$ & $1.150$ & $1.030$ & $0.570\pm0.036$ & $0.894_{-0.023}^{+0.022}$ & $0.637_{-0.042}^{+0.044}$ & $0.934_{-0.073}^{+0.086}$ & $0.989_{-0.086}^{+0.116}$ & $1.151_{-0.198}^{+0.828}$ \\ 
54 & $4.933\pm0.007$ & $116.22\pm0.17$ & $116.31\pm0.17$ & $1.120$ & $1.100$ & $0.802\pm0.024$ & $0.894_{-0.023}^{+0.022}$ & $0.897_{-0.034}^{+0.037}$ & $0.902_{-0.034}^{+0.035}$ & $0.975_{-0.048}^{+0.081}$ & $0.938_{-0.046}^{+0.373}$ \\ 
55 & $3.722\pm0.003$ & $12.04\pm0.01$ & $12.04\pm0.01$ & $0.930$ & $0.920$ & $0.690\pm0.037$ & $0.939_{-0.024}^{+0.023}$ & $0.735_{-0.043}^{+0.045}$ & $0.762_{-0.049}^{+0.078}$ & $0.768_{-0.051}^{+0.088}$ & $0.763_{-0.050}^{+0.086}$ \\ 
56 & $9.075\pm0.006$ & $35.87\pm0.02$ & $35.96\pm0.03$ & $0.960$ & $0.880$ & $0.322\pm0.040$ & $0.600_{-0.015}^{+0.015}$ & $0.537_{-0.067}^{+0.068}$ & $0.655_{-0.101}^{+0.159}$ & $0.671_{-0.107}^{+0.169}$ & $0.644_{-0.099}^{+0.176}$ \\ 
57 & $4.174\pm0.003$ & $54.99\pm0.04$ & $55.01\pm0.05$ & $1.140$ & $1.120$ & $0.324\pm0.025$ & $0.980_{-0.025}^{+0.024}$ & $0.330_{-0.026}^{+0.027}$ & $0.452_{-0.058}^{+0.146}$ & $0.378_{-0.041}^{+0.142}$ & $0.423_{-0.048}^{+0.137}$ \\ 
58 & $12.310\pm0.008$ & $38.01\pm0.02$ & $38.17\pm0.03$ & $1.150$ & $0.880$ & $0.119\pm0.024$ & $0.541_{-0.014}^{+0.013}$ & $0.219_{-0.045}^{+0.045}$ & $0.345_{-0.075}^{+0.089}$ & $0.345_{-0.075}^{+0.089}$ & $0.330_{-0.073}^{+0.088}$ \\ 
59 & $5.786\pm0.010$ & $100.39\pm0.18$ & $100.16\pm0.18$ & $1.100$ & $1.080$ & $0.945\pm0.039$ & $0.818_{-0.021}^{+0.020}$ & $1.156_{-0.055}^{+0.058}$ & $1.116_{-0.052}^{+0.054}$ & $1.152_{-0.055}^{+0.059}$ & $1.246_{-0.085}^{+0.641}$ \\ 
60 & $6.755\pm0.006$ & $44.36\pm0.04$ & $44.26\pm0.03$ & $1.090$ & $1.060$ & $0.278\pm0.011$ & $0.751_{-0.019}^{+0.018}$ & $0.371_{-0.017}^{+0.018}$ & $0.496_{-0.070}^{+0.139}$ & $0.514_{-0.078}^{+0.157}$ & $0.431_{-0.040}^{+0.162}$ \\ 
61 & $8.370\pm0.011$ & $107.62\pm0.14$ & $107.39\pm0.13$ & $1.020$ & $0.999$ & $0.376\pm0.011$ & $0.654_{-0.017}^{+0.016}$ & $0.574_{-0.021}^{+0.023}$ & $0.618_{-0.036}^{+0.121}$ & $0.633_{-0.042}^{+0.179}$ & $0.622_{-0.038}^{+0.305}$ \\ 
62 & $7.750\pm0.009$ & $92.45\pm0.11$ & $92.43\pm0.11$ & $0.791$ & $0.771$ & $0.176\pm0.017$ & $0.598_{-0.016}^{+0.015}$ & $0.295_{-0.028}^{+0.029}$ & $0.347_{-0.046}^{+0.153}$ & $0.359_{-0.050}^{+0.166}$ & $0.323_{-0.037}^{+0.115}$ \\ 
63 & $9.209\pm0.006$ & $51.97\pm0.04$ & $52.04\pm0.04$ & $0.840$ & $0.565$ & $0.321\pm0.132$ & $0.520_{-0.013}^{+0.013}$ & $0.617_{-0.254}^{+0.255}$ & $0.710_{-0.292}^{+0.370}$ & $0.721_{-0.297}^{+0.383}$ & $0.774_{-0.319}^{+0.396}$ \\ 
64 & $8.828\pm0.013$ & $121.97\pm0.18$ & $121.87\pm0.23$ & $0.941$ & $0.939$ & $0.324\pm0.033$ & $0.615_{-0.016}^{+0.016}$ & $0.528_{-0.054}^{+0.056}$ & $0.565_{-0.064}^{+0.127}$ & $0.577_{-0.068}^{+0.185}$ & $0.580_{-0.069}^{+0.248}$ \\ 
65 & $5.247\pm0.007$ & $79.58\pm0.11$ & $79.41\pm0.09$ & $1.091$ & $0.878$ & $0.521\pm0.074$ & $0.816_{-0.021}^{+0.020}$ & $0.638_{-0.091}^{+0.093}$ & $0.757_{-0.120}^{+0.167}$ & $0.716_{-0.113}^{+0.196}$ & $0.681_{-0.102}^{+0.193}$ \\ 
66 & $10.311\pm0.016$ & $14.58\pm0.02$ & $14.54\pm0.01$ & $1.135$ & $0.738$ & $0.325\pm0.149$ & $0.568_{-0.015}^{+0.015}$ & $0.573_{-0.262}^{+0.263}$ & $0.630_{-0.288}^{+0.307}$ & $0.629_{-0.288}^{+0.308}$ & $0.620_{-0.283}^{+0.301}$ \\ 
67 & $2.893\pm0.003$ & $39.41\pm0.04$ & $39.41\pm0.04$ & $0.956$ & $0.927$ & $0.233\pm0.036$ & $1.075_{-0.028}^{+0.026}$ & $0.217_{-0.034}^{+0.034}$ & $0.259_{-0.047}^{+0.132}$ & $0.260_{-0.047}^{+0.134}$ & $0.242_{-0.041}^{+0.092}$ \\ 
68 & $9.539\pm0.009$ & $29.87\pm0.03$ & $29.91\pm0.02$ & $0.816$ & $0.811$ & $0.994\pm0.051$ & $0.550_{-0.014}^{+0.014}$ & $1.807_{-0.101}^{+0.106}$ & $1.698_{-0.095}^{+0.098}$ & $1.717_{-0.096}^{+0.099}$ & $1.932_{-0.138}^{+0.335}$ \\ 
69 & $8.824\pm0.007$ & $45.60\pm0.03$ & $45.59\pm0.03$ & $1.094$ & $0.970$ & $0.487\pm0.106$ & $0.644_{-0.017}^{+0.016}$ & $0.757_{-0.165}^{+0.167}$ & $0.800_{-0.176}^{+0.201}$ & $0.806_{-0.178}^{+0.209}$ & $0.807_{-0.178}^{+0.212}$ \\ 
70 & $7.332\pm0.007$ & $47.01\pm0.05$ & $47.11\pm0.05$ & $1.162$ & $1.092$ & $1.010\pm0.070$ & $0.739_{-0.019}^{+0.018}$ & $1.368_{-0.099}^{+0.102}$ & $1.333_{-0.097}^{+0.100}$ & $1.357_{-0.099}^{+0.103}$ & $1.443_{-0.117}^{+0.193}$ \\ 
71 & $8.198\pm0.009$ & $47.68\pm0.05$ & $47.58\pm0.05$ & $1.106$ & $1.086$ & $1.798\pm0.026$ & $0.689_{-0.018}^{+0.017}$ & $2.611_{-0.072}^{+0.081}$ & $1.130_{-0.018}^{+0.018}$ & $1.321_{-0.021}^{+0.021}$ & $2.791_{-0.137}^{+0.947}$ \\ 
72 & $2.516\pm0.003$ & $48.59\pm0.06$ & $48.90\pm0.06$ & $1.014$ & $1.013$ & $0.641\pm0.022$ & $1.196_{-0.031}^{+0.029}$ & $0.536_{-0.022}^{+0.023}$ & $0.689_{-0.059}^{+0.120}$ & $0.723_{-0.074}^{+0.135}$ & $0.766_{-0.125}^{+1.057}$ \\ 
73 & $6.737\pm0.005$ & $29.20\pm0.02$ & $29.16\pm0.02$ & $1.206$ & $0.919$ & $1.501\pm0.139$ & $0.748_{-0.019}^{+0.018}$ & $2.007_{-0.191}^{+0.196}$ & $1.925_{-0.182}^{+0.186}$ & $1.969_{-0.187}^{+0.192}$ & $2.155_{-0.231}^{+0.383}$ \\ 
74 & $6.189\pm0.009$ & $45.91\pm0.07$ & $45.85\pm0.06$ & $1.194$ & $0.996$ & $1.729\pm0.105$ & $0.792_{-0.021}^{+0.020}$ & $2.182_{-0.140}^{+0.146}$ & $1.669_{-0.102}^{+0.103}$ & $1.893_{-0.117}^{+0.118}$ & $2.322_{-0.179}^{+0.415}$ \\ 
75 & $4.702\pm0.004$ & $40.91\pm0.03$ & $40.93\pm0.03$ & $1.041$ & $0.973$ & $0.794\pm0.079$ & $0.872_{-0.022}^{+0.021}$ & $0.912_{-0.092}^{+0.094}$ & $0.928_{-0.095}^{+0.104}$ & $0.943_{-0.099}^{+0.123}$ & $0.957_{-0.103}^{+0.197}$ \\ 
 \enddata
\tablenotetext{a}{The sky-projected separation of component B from A given by $s\equiv \Delta\theta\times d_A$ where $\Delta\theta$ is the angular separation between the pair and $d_A$ is the distance of component A} \tablenotetext{b}{Distances of the two components from the Sun}  \tablenotetext{c}{Masses of the two components} \tablenotetext{d}{The magnitude of the measured 3D velocity including the correction of the perspective effect and the GR+CB effect of $v_r$ (if available)} \tablenotetext{e}{The Newtonian escape velocity set by the observed masses and the separation $s$. This is the upper limit of the Newtonian escape velocity for the system. Here an uncertainty of 5\% is assumed for the total mass of the system. \tablenotetext{f}{$\eta_s\equiv v_{\rm obs}/v_{\rm escN}(s)$} \tablenotetext{g}{Bayesian inferred value of $\eta_r$ (Equation~(\ref{eq:eta_r})) in three gravity models. Here masses are allowed to vary with a Gaussian constraint.} } 
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{rccccccccc}
\tablecaption{\textbf{Fitted and derived parameters in three gravity models}\label{tab:fitparameters}} 
\centerwidetable
\tabletypesize{\scriptsize}
\startdata
ID & $G$\tablenotemark{a}   &  $r$\tablenotemark{b}   &  $a$\tablenotemark{c} &  $e$\tablenotemark{d} & $i$\tablenotemark{d} & $\phi_0$\tablenotemark{d} & $\Delta\phi$\tablenotemark{d} &  $\log_{10}f_M$\tablenotemark{d} & $v_{\rm mod}$\tablenotemark{e} \\
  &    &  (kau) & (kau)  &    &  (deg) &  (deg)  &  (deg)  &    &  (${\rm km}\,{\rm s}^{-1}$)  \\
 \hline
 \hline
1 & $G_{\rm N}$ & $5.97_{-1.28}^{+5.08}$ & $3.45_{-0.84}^{+3.66}$ & $0.857_{-0.106}^{+0.065}$ & $99.5_{-39.3}^{+20.1}$ & $164.2_{-68.5}^{+83.5}$ & $181.1_{-9.3}^{+10.8}$ & $-0.001_{-0.021}^{+0.021}$ & $0.184_{-0.055}^{+0.067}$ \\ 
   & $1.4G_{\rm N}$ & $6.12_{-1.40}^{+5.60}$ & $3.39_{-0.84}^{+3.70}$ & $0.893_{-0.080}^{+0.048}$ & $83.5_{-22.9}^{+35.2}$ & $164.8_{-67.4}^{+81.7}$ & $180.8_{-6.8}^{+7.8}$ & $-0.001_{-0.021}^{+0.021}$ & $0.187_{-0.056}^{+0.067}$ \\ 
  & $10^{2\Gamma}$ & $5.21_{-0.57}^{+2.52}$ & $4.61_{-1.51}^{+4.17}$ & $0.603_{-0.255}^{+0.220}$ & $80.6_{-34.5}^{+52.7}$ & $173.7_{-101.5}^{+109.3}$ & $-5.0_{-190.2}^{+202.9}$ & $-0.000_{-0.021}^{+0.021}$ & $0.138_{-0.032}^{+0.060}$ \\ 
\hline 
2 & $G_{\rm N}$ & $56.52_{-7.33}^{+28.23}$ & $36.94_{-9.39}^{+26.22}$ & $0.849_{-0.282}^{+0.116}$ & $90.2_{-20.4}^{+20.9}$ & $149.2_{-71.1}^{+101.5}$ & $101.5_{-283.2}^{+83.8}$ & $-0.001_{-0.021}^{+0.021}$ & $0.062_{-0.031}^{+0.047}$ \\ 
   & $1.4G_{\rm N}$ & $56.67_{-7.47}^{+28.53}$ & $36.61_{-9.21}^{+25.86}$ & $0.860_{-0.277}^{+0.109}$ & $90.1_{-18.1}^{+18.6}$ & $150.4_{-67.8}^{+95.5}$ & $118.9_{-300.1}^{+66.3}$ & $-0.001_{-0.021}^{+0.021}$ & $0.072_{-0.038}^{+0.055}$ \\ 
  & $10^{2\Gamma}$ & $54.81_{-5.78}^{+22.99}$ & $42.10_{-12.02}^{+32.04}$ & $0.736_{-0.309}^{+0.194}$ & $89.9_{-40.3}^{+40.3}$ & $153.2_{-96.5}^{+133.5}$ & $-30.8_{-157.6}^{+220.3}$ & $-0.000_{-0.021}^{+0.021}$ & $0.018_{-0.008}^{+0.018}$ \\ 
\hline 
3 & $G_{\rm N}$ & $19.60_{-0.25}^{+0.91}$ & $80.88_{-32.43}^{+80.37}$ & $0.874_{-0.086}^{+0.063}$ & $133.4_{-8.6}^{+11.5}$ & $95.0_{-12.3}^{+11.2}$ & $91.0_{-24.1}^{+20.0}$ & $0.014_{-0.021}^{+0.021}$ & $0.423_{-0.022}^{+0.019}$ \\ 
   & $1.4G_{\rm N}$ & $19.69_{-0.34}^{+1.24}$ & $63.86_{-25.00}^{+61.68}$ & $0.824_{-0.124}^{+0.089}$ & $124.9_{-6.7}^{+10.0}$ & $101.2_{-13.9}^{+13.1}$ & $84.5_{-31.5}^{+27.2}$ & $0.010_{-0.021}^{+0.021}$ & $0.486_{-0.032}^{+0.027}$ \\ 
  & $10^{2\Gamma}$ & $22.32_{-2.68}^{+9.40}$ & $18.99_{-6.06}^{+16.02}$ & $0.677_{-0.304}^{+0.222}$ & $109.1_{-5.6}^{+8.7}$ & $117.0_{-70.8}^{+204.5}$ & $154.4_{-294.6}^{+28.8}$ & $-0.000_{-0.021}^{+0.021}$ & $0.723_{-0.087}^{+0.091}$ \\ 
\hline 
4 & $G_{\rm N}$ & $3.39_{-0.04}^{+0.15}$ & $14.67_{-6.06}^{+14.86}$ & $0.809_{-0.140}^{+0.098}$ & $84.4_{-1.1}^{+1.0}$ & $317.2_{-18.6}^{+17.8}$ & $43.7_{-31.8}^{+31.7}$ & $0.015_{-0.021}^{+0.021}$ & $0.724_{-0.039}^{+0.032}$ \\ 
   & $1.4G_{\rm N}$ & $3.40_{-0.05}^{+0.18}$ & $11.47_{-4.44}^{+10.84}$ & $0.754_{-0.165}^{+0.123}$ & $85.1_{-1.0}^{+0.8}$ & $319.5_{-21.9}^{+21.4}$ & $42.4_{-36.9}^{+36.5}$ & $0.011_{-0.021}^{+0.021}$ & $0.834_{-0.050}^{+0.042}$ \\ 
  & $10^{2\Gamma}$ & $3.82_{-0.43}^{+1.96}$ & $3.40_{-1.14}^{+3.06}$ & $0.706_{-0.309}^{+0.213}$ & $86.0_{-1.5}^{+1.0}$ & $214.8_{-114.0}^{+48.7}$ & $172.2_{-41.1}^{+39.7}$ & $-0.000_{-0.021}^{+0.021}$ & $1.012_{-0.086}^{+0.086}$ \\ 
\hline 
5 & $G_{\rm N}$ & $3.54_{-0.52}^{+1.91}$ & $2.48_{-0.48}^{+2.33}$ & $0.561_{-0.222}^{+0.088}$ & $102.6_{-73.0}^{+48.2}$ & $177.6_{-131.5}^{+136.1}$ & $-132.9_{-63.9}^{+327.8}$ & $-0.001_{-0.021}^{+0.021}$ & $0.459_{-0.025}^{+0.031}$ \\ 
   & $1.4G_{\rm N}$ & $3.75_{-0.70}^{+2.63}$ & $2.39_{-0.54}^{+2.61}$ & $0.650_{-0.224}^{+0.085}$ & $108.5_{-75.3}^{+40.8}$ & $142.7_{-87.3}^{+162.0}$ & $140.8_{-330.5}^{+48.2}$ & $-0.001_{-0.021}^{+0.021}$ & $0.459_{-0.025}^{+0.032}$ \\ 
  & $10^{2\Gamma}$ & $3.43_{-0.42}^{+2.07}$ & $3.08_{-1.07}^{+3.30}$ & $0.545_{-0.190}^{+0.229}$ & $88.3_{-61.1}^{+64.5}$ & $174.9_{-119.2}^{+127.0}$ & $-20.6_{-177.9}^{+214.3}$ & $0.000_{-0.021}^{+0.021}$ & $0.457_{-0.024}^{+0.031}$ \\ 
\hline 
6 & $G_{\rm N}$ & $20.07_{-0.21}^{+0.79}$ & $99.80_{-41.45}^{+101.72}$ & $0.845_{-0.106}^{+0.077}$ & $14.9_{-7.4}^{+9.5}$ & $254.0_{-203.3}^{+54.1}$ & $61.7_{-10.9}^{+10.6}$ & $0.018_{-0.021}^{+0.021}$ & $0.314_{-0.015}^{+0.013}$ \\ 
   & $1.4G_{\rm N}$ & $20.17_{-0.30}^{+1.09}$ & $73.73_{-28.37}^{+69.27}$ & $0.795_{-0.119}^{+0.097}$ & $35.9_{-22.8}^{+130.1}$ & $194.5_{-145.7}^{+115.5}$ & $61.1_{-127.0}^{+30.1}$ & $0.012_{-0.020}^{+0.020}$ & $0.360_{-0.020}^{+0.017}$ \\ 
  & $10^{2\Gamma}$ & $23.70_{-3.40}^{+13.98}$ & $19.70_{-6.36}^{+18.45}$ & $0.622_{-0.201}^{+0.185}$ & $122.4_{-81.3}^{+30.9}$ & $148.7_{-84.8}^{+146.7}$ & $190.1_{-29.3}^{+59.2}$ & $0.000_{-0.021}^{+0.021}$ & $0.434_{-0.037}^{+0.042}$ \\ 
\hline 
7 & $G_{\rm N}$ & $17.11_{-4.13}^{+19.92}$ & $10.60_{-3.23}^{+15.88}$ & $0.831_{-0.232}^{+0.108}$ & $91.1_{-33.2}^{+31.5}$ & $126.4_{-71.8}^{+170.7}$ & $-149.9_{-35.9}^{+333.7}$ & $-0.001_{-0.021}^{+0.021}$ & $0.101_{-0.029}^{+0.046}$ \\ 
   & $1.4G_{\rm N}$ & $17.91_{-4.88}^{+24.50}$ & $10.65_{-3.41}^{+18.18}$ & $0.861_{-0.200}^{+0.090}$ & $88.5_{-28.6}^{+31.6}$ & $118.6_{-63.0}^{+176.3}$ & $165.2_{-348.2}^{+18.7}$ & $-0.001_{-0.021}^{+0.021}$ & $0.104_{-0.030}^{+0.052}$ \\ 
  & $10^{2\Gamma}$ & $14.65_{-1.87}^{+9.33}$ & $12.92_{-4.41}^{+13.55}$ & $0.720_{-0.285}^{+0.182}$ & $88.8_{-45.1}^{+47.4}$ & $160.4_{-109.7}^{+143.1}$ & $30.9_{-226.4}^{+164.5}$ & $-0.000_{-0.021}^{+0.021}$ & $0.075_{-0.027}^{+0.033}$ \\ 
\hline 
8 & $G_{\rm N}$ & $14.19_{-0.34}^{+1.08}$ & $28.72_{-10.23}^{+24.72}$ & $0.698_{-0.197}^{+0.146}$ & $116.8_{-4.9}^{+8.0}$ & $79.2_{-23.9}^{+23.5}$ & $277.8_{-35.4}^{+45.3}$ & $0.005_{-0.021}^{+0.021}$ & $0.338_{-0.034}^{+0.028}$ \\ 
   & $1.4G_{\rm N}$ & $14.21_{-0.36}^{+1.06}$ & $23.41_{-7.56}^{+18.46}$ & $0.635_{-0.232}^{+0.182}$ & $113.1_{-4.0}^{+7.0}$ & $80.4_{-30.3}^{+28.1}$ & $272.7_{-37.5}^{+52.1}$ & $0.003_{-0.021}^{+0.021}$ & $0.384_{-0.044}^{+0.038}$ \\ 
  & $10^{2\Gamma}$ & $14.96_{-1.06}^{+4.78}$ & $13.11_{-3.98}^{+11.58}$ & $0.678_{-0.291}^{+0.193}$ & $107.8_{-5.3}^{+6.4}$ & $143.1_{-50.5}^{+104.3}$ & $160.3_{-312.6}^{+53.7}$ & $0.000_{-0.021}^{+0.021}$ & $0.468_{-0.073}^{+0.077}$ \\ 
\hline 
9 & $G_{\rm N}$ & $24.20_{-2.04}^{+7.53}$ & $23.95_{-6.23}^{+17.60}$ & $0.753_{-0.241}^{+0.116}$ & $98.7_{-60.9}^{+43.6}$ & $180.1_{-127.2}^{+128.0}$ & $51.5_{-262.0}^{+160.2}$ & $0.000_{-0.021}^{+0.021}$ & $0.189_{-0.029}^{+0.030}$ \\ 
   & $1.4G_{\rm N}$ & $25.02_{-2.78}^{+10.28}$ & $20.88_{-4.98}^{+16.25}$ & $0.753_{-0.301}^{+0.125}$ & $79.0_{-37.9}^{+58.6}$ & $182.1_{-126.5}^{+129.0}$ & $79.6_{-282.5}^{+123.9}$ & $-0.000_{-0.021}^{+0.021}$ & $0.196_{-0.030}^{+0.034}$ \\ 
  & $10^{2\Gamma}$ & $25.05_{-2.82}^{+12.99}$ & $22.01_{-7.31}^{+21.00}$ & $0.800_{-0.249}^{+0.115}$ & $95.2_{-54.0}^{+44.0}$ & $180.3_{-119.9}^{+119.0}$ & $-61.1_{-136.2}^{+257.2}$ & $-0.000_{-0.021}^{+0.021}$ & $0.192_{-0.033}^{+0.039}$ \\ 
\hline 
10 & $G_{\rm N}$ & $4.82_{-0.61}^{+2.23}$ & $3.86_{-0.94}^{+3.30}$ & $0.458_{-0.124}^{+0.107}$ & $108.1_{-67.7}^{+31.4}$ & $170.0_{-100.0}^{+113.6}$ & $163.4_{-341.5}^{+50.3}$ & $-0.000_{-0.021}^{+0.021}$ & $0.340_{-0.044}^{+0.064}$ \\ 
   & $1.4G_{\rm N}$ & $5.00_{-0.78}^{+3.14}$ & $3.52_{-0.82}^{+3.54}$ & $0.564_{-0.116}^{+0.095}$ & $103.9_{-61.0}^{+33.6}$ & $174.0_{-90.8}^{+98.8}$ & $180.5_{-28.7}^{+29.9}$ & $-0.001_{-0.021}^{+0.021}$ & $0.345_{-0.048}^{+0.070}$ \\ 
  & $10^{2\Gamma}$ & $4.78_{-0.57}^{+2.85}$ & $4.30_{-1.47}^{+4.43}$ & $0.516_{-0.257}^{+0.250}$ & $104.9_{-66.0}^{+37.6}$ & $168.2_{-108.8}^{+127.6}$ & $-0.5_{-189.2}^{+195.3}$ & $-0.000_{-0.021}^{+0.021}$ & $0.334_{-0.042}^{+0.069}$ \\ 
\hline 
11 & $G_{\rm N}$ & $18.65_{-0.49}^{+1.75}$ & $36.09_{-13.12}^{+33.06}$ & $0.644_{-0.208}^{+0.167}$ & $128.5_{-6.0}^{+7.8}$ & $58.2_{-17.2}^{+25.7}$ & $283.2_{-33.9}^{+44.3}$ & $0.005_{-0.021}^{+0.021}$ & $0.303_{-0.035}^{+0.029}$ \\ 
   & $1.4G_{\rm N}$ & $18.64_{-0.48}^{+2.09}$ & $32.67_{-11.69}^{+29.61}$ & $0.624_{-0.235}^{+0.178}$ & $122.8_{-5.1}^{+6.9}$ & $60.5_{-21.9}^{+29.1}$ & $278.4_{-37.3}^{+48.8}$ & $0.004_{-0.021}^{+0.021}$ & $0.350_{-0.045}^{+0.038}$ \\ 
  & $10^{2\Gamma}$ & $21.60_{-3.33}^{+21.59}$ & $20.48_{-7.64}^{+25.94}$ & $0.789_{-0.309}^{+0.141}$ & $110.8_{-4.8}^{+5.9}$ & $99.6_{-30.1}^{+45.0}$ & $204.8_{-16.3}^{+42.0}$ & $0.000_{-0.021}^{+0.021}$ & $0.522_{-0.099}^{+0.102}$ \\ 
\hline 
12 & $G_{\rm N}$ & $8.52_{-0.38}^{+1.29}$ & $11.76_{-2.79}^{+7.02}$ & $0.434_{-0.111}^{+0.181}$ & $147.7_{-9.6}^{+11.0}$ & $234.1_{-45.0}^{+44.5}$ & $279.0_{-21.3}^{+37.5}$ & $0.002_{-0.021}^{+0.021}$ & $0.430_{-0.026}^{+0.038}$ \\ 
   & $1.4G_{\rm N}$ & $8.68_{-0.53}^{+2.26}$ & $8.96_{-1.89}^{+5.26}$ & $0.439_{-0.184}^{+0.119}$ & $143.4_{-10.2}^{+11.8}$ & $250.0_{-44.6}^{+64.4}$ & $245.2_{-23.1}^{+32.6}$ & $-0.000_{-0.021}^{+0.021}$ & $0.443_{-0.033}^{+0.048}$ \\ 
  & $10^{2\Gamma}$ & $9.55_{-1.35}^{+9.24}$ & $9.04_{-3.37}^{+11.41}$ & $0.575_{-0.217}^{+0.212}$ & $110.6_{-70.8}^{+37.6}$ & $246.4_{-127.3}^{+62.3}$ & $195.5_{-36.7}^{+68.8}$ & $-0.000_{-0.021}^{+0.021}$ & $0.445_{-0.036}^{+0.058}$ \\ 
\hline 
13 & $G_{\rm N}$ & $13.51_{-1.36}^{+2.50}$ & $20.78_{-5.84}^{+15.97}$ & $0.364_{-0.192}^{+0.243}$ & $136.8_{-7.9}^{+8.3}$ & $327.3_{-23.5}^{+18.0}$ & $330.4_{-15.1}^{+17.1}$ & $0.001_{-0.021}^{+0.021}$ & $0.317_{-0.020}^{+0.022}$ \\ 
   & $1.4G_{\rm N}$ & $11.92_{-1.03}^{+3.60}$ & $11.61_{-2.72}^{+8.42}$ & $0.293_{-0.131}^{+0.140}$ & $61.5_{-30.3}^{+86.5}$ & $173.2_{-134.1}^{+147.3}$ & $-5.2_{-203.9}^{+224.7}$ & $0.000_{-0.021}^{+0.021}$ & $0.324_{-0.028}^{+0.044}$ \\ 
  & $10^{2\Gamma}$ & $11.70_{-0.77}^{+4.28}$ & $13.85_{-6.84}^{+18.99}$ & $0.448_{-0.242}^{+0.277}$ & $132.4_{-96.4}^{+15.7}$ & $169.0_{-54.5}^{+173.4}$ & $289.7_{-109.7}^{+49.5}$ & $-0.000_{-0.021}^{+0.021}$ & $0.327_{-0.032}^{+0.060}$ \\ 
\hline 
14 & $G_{\rm N}$ & $3.91_{-0.02}^{+0.12}$ & $22.23_{-9.44}^{+23.18}$ & $0.830_{-0.125}^{+0.087}$ & $123.5_{-1.6}^{+1.9}$ & $192.5_{-4.8}^{+6.3}$ & $340.9_{-17.8}^{+13.0}$ & $0.021_{-0.021}^{+0.021}$ & $0.866_{-0.037}^{+0.032}$ \\ 
   & $1.4G_{\rm N}$ & $3.92_{-0.03}^{+0.15}$ & $18.71_{-7.74}^{+19.07}$ & $0.800_{-0.141}^{+0.101}$ & $118.4_{-1.4}^{+1.7}$ & $193.7_{-6.5}^{+8.8}$ & $338.5_{-20.4}^{+14.7}$ & $0.017_{-0.021}^{+0.021}$ & $1.008_{-0.049}^{+0.041}$ \\ 
  & $10^{2\Gamma}$ & $4.37_{-0.44}^{+1.90}$ & $3.84_{-1.24}^{+3.34}$ & $0.661_{-0.289}^{+0.195}$ & $109.4_{-2.0}^{+2.0}$ & $254.7_{-185.0}^{+68.0}$ & $161.5_{-308.6}^{+50.8}$ & $0.000_{-0.021}^{+0.021}$ & $1.402_{-0.114}^{+0.115}$ \\ 
\hline 
15 & $G_{\rm N}$ & $4.58_{-0.23}^{+8.79}$ & $3.26_{-0.53}^{+14.60}$ & $0.835_{-0.553}^{+0.151}$ & $99.8_{-8.6}^{+29.3}$ & $341.7_{-30.5}^{+13.6}$ & $198.7_{-13.7}^{+119.1}$ & $-0.002_{-0.021}^{+0.021}$ & $0.243_{-0.016}^{+0.038}$ \\ 
   & $1.4G_{\rm N}$ & $5.65_{-1.20}^{+4.28}$ & $3.56_{-0.91}^{+4.15}$ & $0.857_{-0.348}^{+0.124}$ & $87.3_{-13.3}^{+14.8}$ & $143.8_{-113.6}^{+174.0}$ & $177.0_{-12.0}^{+18.1}$ & $-0.001_{-0.021}^{+0.021}$ & $0.234_{-0.011}^{+0.029}$ \\ 
  & $10^{2\Gamma}$ & $4.95_{-0.57}^{+2.65}$ & $4.52_{-1.54}^{+4.40}$ & $0.895_{-0.268}^{+0.089}$ & $86.8_{-17.0}^{+21.0}$ & $176.5_{-148.9}^{+163.8}$ & $171.2_{-73.7}^{+26.3}$ & $-0.000_{-0.021}^{+0.021}$ & $0.232_{-0.010}^{+0.024}$ \\ 
\hline 
16 & $G_{\rm N}$ & $3.46_{-0.30}^{+1.10}$ & $3.36_{-0.63}^{+2.64}$ & $0.887_{-0.228}^{+0.097}$ & $80.6_{-21.1}^{+6.5}$ & $206.8_{-25.5}^{+140.7}$ & $150.6_{-70.8}^{+19.8}$ & $0.000_{-0.021}^{+0.021}$ & $0.524_{-0.022}^{+0.030}$ \\ 
   & $1.4G_{\rm N}$ & $3.52_{-0.37}^{+1.79}$ & $2.76_{-0.47}^{+2.83}$ & $0.859_{-0.346}^{+0.124}$ & $84.8_{-15.4}^{+12.6}$ & $185.9_{-21.2}^{+154.1}$ & $143.6_{-297.4}^{+26.7}$ & $-0.001_{-0.021}^{+0.021}$ & $0.530_{-0.024}^{+0.032}$ \\ 
  & $10^{2\Gamma}$ & $3.48_{-0.33}^{+1.94}$ & $3.23_{-1.13}^{+3.48}$ & $0.900_{-0.273}^{+0.087}$ & $92.3_{-15.6}^{+14.7}$ & $177.3_{-41.1}^{+140.8}$ & $170.8_{-288.4}^{+26.2}$ & $-0.000_{-0.021}^{+0.021}$ & $0.527_{-0.023}^{+0.032}$ \\ 
\hline 
17 & $G_{\rm N}$ & $17.30_{-1.71}^{+5.70}$ & $14.92_{-2.46}^{+10.75}$ & $0.768_{-0.187}^{+0.083}$ & $105.2_{-73.2}^{+43.6}$ & $179.8_{-160.6}^{+163.4}$ & $-65.1_{-88.8}^{+217.7}$ & $-0.000_{-0.021}^{+0.021}$ & $0.342_{-0.014}^{+0.015}$ \\ 
   & $1.4G_{\rm N}$ & $18.06_{-2.41}^{+8.45}$ & $13.14_{-2.38}^{+11.21}$ & $0.772_{-0.251}^{+0.101}$ & $79.4_{-43.5}^{+65.3}$ & $188.0_{-161.5}^{+150.8}$ & $-48.4_{-113.1}^{+209.7}$ & $-0.001_{-0.021}^{+0.021}$ & $0.343_{-0.014}^{+0.015}$ \\ 
  & $10^{2\Gamma}$ & $17.83_{-2.20}^{+10.05}$ & $15.30_{-4.97}^{+14.78}$ & $0.816_{-0.209}^{+0.087}$ & $68.8_{-40.4}^{+68.8}$ & $201.3_{-159.8}^{+130.0}$ & $133.7_{-311.4}^{+71.8}$ & $0.000_{-0.021}^{+0.021}$ & $0.342_{-0.014}^{+0.015}$ \\ 
\hline 
18 & $G_{\rm N}$ & $5.51_{-0.01}^{+0.04}$ & $153.40_{-67.42}^{+165.01}$ & $0.987_{-0.010}^{+0.007}$ & $161.6_{-7.9}^{+7.2}$ & $74.2_{-10.2}^{+23.0}$ & $106.3_{-4.5}^{+3.1}$ & $0.118_{-0.013}^{+0.014}$ & $0.826_{-0.012}^{+0.013}$ \\ 
   & $1.4G_{\rm N}$ & $5.53_{-0.02}^{+0.08}$ & $69.72_{-29.41}^{+72.62}$ & $0.967_{-0.024}^{+0.017}$ & $147.0_{-8.0}^{+9.3}$ & $80.7_{-7.0}^{+9.8}$ & $100.9_{-9.9}^{+8.1}$ & $0.051_{-0.017}^{+0.018}$ & $0.891_{-0.019}^{+0.019}$ \\ 
  & $10^{2\Gamma}$ & $6.86_{-1.23}^{+5.03}$ & $5.96_{-2.16}^{+6.96}$ & $0.647_{-0.289}^{+0.228}$ & $112.1_{-9.4}^{+15.6}$ & $188.7_{-140.0}^{+136.8}$ & $149.1_{-314.1}^{+35.1}$ & $-0.000_{-0.021}^{+0.021}$ & $1.168_{-0.075}^{+0.080}$ \\ 
\hline 
19 & $G_{\rm N}$ & $26.22_{-3.14}^{+11.17}$ & $19.68_{-3.94}^{+14.70}$ & $0.538_{-0.237}^{+0.110}$ & $71.3_{-40.3}^{+77.2}$ & $170.9_{-117.2}^{+132.4}$ & $-97.1_{-102.2}^{+294.9}$ & $-0.001_{-0.021}^{+0.021}$ & $0.175_{-0.014}^{+0.023}$ \\ 
   & $1.4G_{\rm N}$ & $26.95_{-3.81}^{+13.91}$ & $18.00_{-3.54}^{+14.03}$ & $0.631_{-0.221}^{+0.096}$ & $73.1_{-39.9}^{+73.4}$ & $161.3_{-100.5}^{+134.1}$ & $164.6_{-352.9}^{+28.4}$ & $-0.001_{-0.021}^{+0.021}$ & $0.176_{-0.014}^{+0.025}$ \\ 
  & $10^{2\Gamma}$ & $25.66_{-2.63}^{+11.02}$ & $22.09_{-7.02}^{+19.11}$ & $0.571_{-0.207}^{+0.223}$ & $94.6_{-65.9}^{+57.0}$ & $173.5_{-112.0}^{+124.1}$ & $30.4_{-225.9}^{+166.6}$ & $0.000_{-0.021}^{+0.021}$ & $0.173_{-0.014}^{+0.022}$ \\ 
\hline 
20 & $G_{\rm N}$ & $3.58_{-0.27}^{+1.07}$ & $4.00_{-1.13}^{+3.00}$ & $0.703_{-0.346}^{+0.258}$ & $93.3_{-1.5}^{+3.7}$ & $228.1_{-37.0}^{+52.8}$ & $125.9_{-127.6}^{+32.4}$ & $0.001_{-0.021}^{+0.021}$ & $0.479_{-0.065}^{+0.073}$ \\ 
   & $1.4G_{\rm N}$ & $3.84_{-0.50}^{+1.43}$ & $3.50_{-0.94}^{+2.91}$ & $0.564_{-0.355}^{+0.364}$ & $92.7_{-1.1}^{+2.9}$ & $209.2_{-70.8}^{+65.6}$ & $147.4_{-239.4}^{+24.9}$ & $0.000_{-0.021}^{+0.021}$ & $0.498_{-0.074}^{+0.085}$ \\ 
  & $10^{2\Gamma}$ & $4.93_{-1.24}^{+2.84}$ & $3.71_{-1.46}^{+3.98}$ & $0.678_{-0.322}^{+0.276}$ & $91.7_{-4.5}^{+1.1}$ & $123.4_{-76.3}^{+47.3}$ & $185.0_{-12.6}^{+48.3}$ & $-0.000_{-0.021}^{+0.021}$ & $0.505_{-0.084}^{+0.097}$ \\ 
\hline 
21 & $G_{\rm N}$ & $7.42_{-0.95}^{+3.55}$ & $5.82_{-1.47}^{+4.86}$ & $0.764_{-0.422}^{+0.208}$ & $98.1_{-4.0}^{+13.7}$ & $204.0_{-79.3}^{+62.4}$ & $167.9_{-17.1}^{+20.7}$ & $-0.001_{-0.021}^{+0.021}$ & $0.301_{-0.059}^{+0.071}$ \\ 
   & $1.4G_{\rm N}$ & $7.57_{-1.09}^{+4.00}$ & $5.27_{-1.20}^{+4.23}$ & $0.796_{-0.359}^{+0.181}$ & $97.7_{-3.8}^{+13.0}$ & $192.9_{-77.1}^{+54.4}$ & $172.1_{-10.4}^{+17.7}$ & $-0.001_{-0.021}^{+0.021}$ & $0.313_{-0.063}^{+0.075}$ \\ 
  & $10^{2\Gamma}$ & $7.27_{-0.81}^{+3.46}$ & $6.38_{-2.10}^{+5.99}$ & $0.838_{-0.354}^{+0.141}$ & $98.3_{-4.9}^{+14.5}$ & $210.9_{-75.4}^{+73.6}$ & $168.8_{-36.2}^{+16.7}$ & $-0.000_{-0.021}^{+0.021}$ & $0.286_{-0.056}^{+0.077}$ \\ 
\hline 
22 & $G_{\rm N}$ & $8.21_{-1.31}^{+5.11}$ & $5.90_{-1.50}^{+5.66}$ & $0.723_{-0.218}^{+0.162}$ & $92.5_{-2.9}^{+3.4}$ & $268.7_{-221.0}^{+60.0}$ & $166.5_{-326.3}^{+32.2}$ & $-0.001_{-0.021}^{+0.021}$ & $0.275_{-0.069}^{+0.068}$ \\ 
   & $1.4G_{\rm N}$ & $8.48_{-1.58}^{+6.39}$ & $5.52_{-1.35}^{+6.05}$ & $0.802_{-0.174}^{+0.128}$ & $92.5_{-2.9}^{+3.6}$ & $90.0_{-56.1}^{+232.9}$ & $177.2_{-12.6}^{+21.8}$ & $-0.001_{-0.021}^{+0.021}$ & $0.284_{-0.070}^{+0.071}$ \\ 
  & $10^{2\Gamma}$ & $7.76_{-0.92}^{+4.27}$ & $6.82_{-2.28}^{+6.75}$ & $0.713_{-0.308}^{+0.212}$ & $92.8_{-3.9}^{+5.0}$ & $113.1_{-70.3}^{+194.7}$ & $24.4_{-222.6}^{+163.3}$ & $-0.000_{-0.021}^{+0.021}$ & $0.234_{-0.091}^{+0.085}$ \\ 
\hline 
23 & $G_{\rm N}$ & $24.05_{-3.78}^{+13.33}$ & $20.44_{-6.10}^{+20.14}$ & $0.754_{-0.418}^{+0.186}$ & $96.9_{-39.2}^{+16.2}$ & $196.7_{-78.7}^{+123.8}$ & $128.1_{-319.0}^{+74.1}$ & $0.000_{-0.021}^{+0.021}$ & $0.165_{-0.022}^{+0.040}$ \\ 
   & $1.4G_{\rm N}$ & $26.21_{-5.59}^{+18.12}$ & $19.96_{-6.41}^{+22.88}$ & $0.774_{-0.439}^{+0.175}$ & $95.6_{-36.5}^{+14.3}$ & $223.3_{-71.7}^{+97.7}$ & $172.4_{-22.7}^{+27.0}$ & $-0.000_{-0.021}^{+0.021}$ & $0.170_{-0.026}^{+0.045}$ \\ 
  & $10^{2\Gamma}$ & $25.31_{-4.87}^{+26.90}$ & $22.22_{-8.39}^{+27.85}$ & $0.848_{-0.324}^{+0.111}$ & $94.8_{-36.1}^{+21.2}$ & $222.9_{-89.7}^{+88.5}$ & $177.0_{-22.5}^{+34.1}$ & $-0.000_{-0.021}^{+0.021}$ & $0.166_{-0.024}^{+0.049}$ \\ 
\hline 
24 & $G_{\rm N}$ & $26.91_{-2.02}^{+6.50}$ & $17.14_{-2.39}^{+5.87}$ & $0.858_{-0.256}^{+0.080}$ & $79.0_{-36.2}^{+46.7}$ & $79.8_{-58.6}^{+246.9}$ & $173.0_{-9.6}^{+18.1}$ & $-0.001_{-0.021}^{+0.021}$ & $0.140_{-0.018}^{+0.039}$ \\ 
   & $1.4G_{\rm N}$ & $27.02_{-2.12}^{+6.79}$ & $16.19_{-2.06}^{+5.12}$ & $0.884_{-0.217}^{+0.068}$ & $102.3_{-57.4}^{+23.2}$ & $64.4_{-44.1}^{+261.0}$ & $176.2_{-6.1}^{+11.6}$ & $-0.001_{-0.021}^{+0.021}$ & $0.142_{-0.020}^{+0.044}$ \\ 
  & $10^{2\Gamma}$ & $26.44_{-1.60}^{+5.45}$ & $21.65_{-5.95}^{+15.39}$ & $0.839_{-0.237}^{+0.089}$ & $108.0_{-67.5}^{+30.2}$ & $142.0_{-117.4}^{+187.1}$ & $169.7_{-315.8}^{+42.2}$ & $0.000_{-0.021}^{+0.021}$ & $0.131_{-0.012}^{+0.030}$ \\ 
\hline 
25 & $G_{\rm N}$ & $6.76_{-0.22}^{+0.73}$ & $12.85_{-3.27}^{+8.80}$ & $0.748_{-0.066}^{+0.082}$ & $148.2_{-14.5}^{+12.7}$ & $100.1_{-48.4}^{+39.8}$ & $253.6_{-11.4}^{+27.4}$ & $0.004_{-0.021}^{+0.021}$ & $0.606_{-0.024}^{+0.040}$ \\ 
   & $1.4G_{\rm N}$ & $6.96_{-0.39}^{+1.34}$ & $8.75_{-2.07}^{+5.89}$ & $0.680_{-0.172}^{+0.091}$ & $140.4_{-15.2}^{+14.8}$ & $101.8_{-57.2}^{+45.2}$ & $240.1_{-14.8}^{+40.7}$ & $0.001_{-0.021}^{+0.021}$ & $0.626_{-0.038}^{+0.063}$ \\ 
  & $10^{2\Gamma}$ & $7.40_{-0.80}^{+3.58}$ & $6.47_{-2.10}^{+5.71}$ & $0.742_{-0.238}^{+0.124}$ & $132.5_{-17.7}^{+18.0}$ & $124.4_{-69.2}^{+84.1}$ & $205.9_{-20.3}^{+39.0}$ & $-0.000_{-0.021}^{+0.021}$ & $0.645_{-0.052}^{+0.092}$ \\ 
\hline 
26 & $G_{\rm N}$ & $5.05_{-0.79}^{+3.12}$ & $3.58_{-0.84}^{+3.53}$ & $0.738_{-0.243}^{+0.213}$ & $104.0_{-5.7}^{+10.9}$ & $81.1_{-51.0}^{+234.3}$ & $168.4_{-12.3}^{+16.3}$ & $-0.001_{-0.021}^{+0.021}$ & $0.404_{-0.075}^{+0.079}$ \\ 
   & $1.4G_{\rm N}$ & $5.33_{-1.05}^{+4.34}$ & $3.43_{-0.84}^{+4.21}$ & $0.799_{-0.188}^{+0.163}$ & $103.5_{-6.2}^{+10.7}$ & $91.1_{-60.4}^{+230.2}$ & $171.5_{-9.4}^{+11.6}$ & $-0.001_{-0.021}^{+0.021}$ & $0.410_{-0.075}^{+0.080}$ \\ 
  & $10^{2\Gamma}$ & $4.83_{-0.60}^{+2.94}$ & $4.30_{-1.48}^{+4.52}$ & $0.769_{-0.333}^{+0.183}$ & $105.0_{-6.3}^{+11.4}$ & $83.9_{-47.3}^{+204.9}$ & $164.5_{-39.6}^{+15.2}$ & $0.000_{-0.021}^{+0.021}$ & $0.382_{-0.076}^{+0.084}$ \\ 
\hline 
27 & $G_{\rm N}$ & $20.65_{-2.32}^{+5.84}$ & $18.99_{-5.78}^{+13.42}$ & $0.381_{-0.169}^{+0.200}$ & $99.6_{-2.1}^{+3.4}$ & $112.9_{-81.6}^{+55.2}$ & $213.7_{-42.1}^{+76.6}$ & $0.001_{-0.021}^{+0.021}$ & $0.262_{-0.051}^{+0.055}$ \\ 
   & $1.4G_{\rm N}$ & $20.49_{-2.57}^{+6.68}$ & $16.14_{-4.12}^{+10.12}$ & $0.462_{-0.173}^{+0.165}$ & $99.2_{-2.1}^{+3.2}$ & $124.7_{-63.8}^{+40.9}$ & $195.1_{-21.4}^{+55.2}$ & $-0.000_{-0.021}^{+0.021}$ & $0.280_{-0.056}^{+0.058}$ \\ 
  & $10^{2\Gamma}$ & $20.75_{-2.87}^{+6.84}$ & $15.41_{-4.61}^{+12.43}$ & $0.571_{-0.267}^{+0.248}$ & $99.2_{-2.3}^{+3.3}$ & $135.9_{-63.3}^{+35.3}$ & $187.4_{-11.7}^{+76.3}$ & $-0.000_{-0.021}^{+0.021}$ & $0.277_{-0.063}^{+0.068}$ \\ 
\hline 
28 & $G_{\rm N}$ & $19.96_{-3.28}^{+14.04}$ & $13.64_{-3.93}^{+12.62}$ & $0.811_{-0.252}^{+0.124}$ & $97.1_{-30.7}^{+19.0}$ & $103.2_{-61.1}^{+208.3}$ & $164.2_{-348.1}^{+20.5}$ & $-0.001_{-0.021}^{+0.021}$ & $0.175_{-0.073}^{+0.102}$ \\ 
   & $1.4G_{\rm N}$ & $20.36_{-3.65}^{+15.17}$ & $13.43_{-3.80}^{+12.16}$ & $0.837_{-0.239}^{+0.110}$ & $83.2_{-14.9}^{+30.3}$ & $99.0_{-58.2}^{+216.4}$ & $176.8_{-30.5}^{+10.8}$ & $-0.001_{-0.021}^{+0.021}$ & $0.194_{-0.087}^{+0.115}$ \\ 
  & $10^{2\Gamma}$ & $18.62_{-2.06}^{+9.12}$ & $16.37_{-5.37}^{+14.78}$ & $0.688_{-0.261}^{+0.179}$ & $98.2_{-53.1}^{+37.9}$ & $140.4_{-93.1}^{+164.8}$ & $14.9_{-215.5}^{+178.8}$ & $-0.000_{-0.021}^{+0.021}$ & $0.099_{-0.026}^{+0.071}$ \\ 
\hline 
29 & $G_{\rm N}$ & $4.46_{-0.17}^{+0.54}$ & $5.38_{-1.50}^{+3.70}$ & $0.748_{-0.282}^{+0.169}$ & $73.1_{-11.5}^{+5.6}$ & $239.3_{-26.6}^{+32.7}$ & $130.9_{-56.9}^{+23.1}$ & $0.001_{-0.021}^{+0.021}$ & $0.671_{-0.091}^{+0.091}$ \\ 
   & $1.4G_{\rm N}$ & $4.57_{-0.27}^{+0.86}$ & $4.57_{-1.14}^{+2.99}$ & $0.672_{-0.355}^{+0.233}$ & $75.6_{-10.4}^{+5.0}$ & $232.1_{-37.1}^{+43.7}$ & $142.7_{-72.1}^{+18.5}$ & $0.001_{-0.021}^{+0.021}$ & $0.716_{-0.111}^{+0.114}$ \\ 
  & $10^{2\Gamma}$ & $7.64_{-1.99}^{+5.51}$ & $6.63_{-2.63}^{+6.93}$ & $0.971_{-0.058}^{+0.016}$ & $63.2_{-15.9}^{+17.8}$ & $294.8_{-36.7}^{+19.8}$ & $168.5_{-11.9}^{+7.0}$ & $-0.000_{-0.021}^{+0.021}$ & $0.682_{-0.114}^{+0.141}$ \\ 
\hline 
30 & $G_{\rm N}$ & $12.02_{-2.09}^{+7.74}$ & $7.90_{-1.73}^{+8.09}$ & $0.581_{-0.196}^{+0.094}$ & $99.7_{-68.4}^{+49.0}$ & $164.5_{-92.7}^{+119.5}$ & $137.6_{-324.6}^{+51.3}$ & $-0.001_{-0.021}^{+0.021}$ & $0.261_{-0.018}^{+0.025}$ \\ 
   & $1.4G_{\rm N}$ & $12.94_{-2.90}^{+10.05}$ & $7.90_{-2.04}^{+9.00}$ & $0.669_{-0.192}^{+0.089}$ & $111.9_{-70.8}^{+37.8}$ & $153.8_{-75.0}^{+129.2}$ & $182.6_{-10.2}^{+9.9}$ & $-0.001_{-0.021}^{+0.021}$ & $0.261_{-0.018}^{+0.025}$ \\ 
  & $10^{2\Gamma}$ & $11.17_{-1.33}^{+6.37}$ & $9.82_{-3.30}^{+10.01}$ & $0.496_{-0.216}^{+0.263}$ & $94.1_{-67.6}^{+59.4}$ & $172.1_{-105.2}^{+119.8}$ & $13.5_{-203.5}^{+180.1}$ & $0.000_{-0.021}^{+0.021}$ & $0.258_{-0.018}^{+0.023}$ \\ 
\hline 
31 & $G_{\rm N}$ & $8.83_{-1.17}^{+4.10}$ & $5.44_{-1.04}^{+3.33}$ & $0.877_{-0.294}^{+0.102}$ & $97.1_{-22.3}^{+16.4}$ & $179.3_{-48.4}^{+125.6}$ & $184.1_{-11.7}^{+7.6}$ & $-0.001_{-0.021}^{+0.021}$ & $0.218_{-0.028}^{+0.077}$ \\ 
   & $1.4G_{\rm N}$ & $8.95_{-1.27}^{+4.41}$ & $5.22_{-0.96}^{+3.17}$ & $0.906_{-0.231}^{+0.080}$ & $96.6_{-21.9}^{+16.3}$ & $178.5_{-53.8}^{+122.8}$ & $182.7_{-7.9}^{+5.3}$ & $-0.001_{-0.021}^{+0.021}$ & $0.221_{-0.031}^{+0.084}$ \\ 
  & $10^{2\Gamma}$ & $8.36_{-0.75}^{+2.81}$ & $6.74_{-1.91}^{+4.70}$ & $0.894_{-0.274}^{+0.082}$ & $101.2_{-28.4}^{+23.6}$ & $170.6_{-38.9}^{+99.3}$ & $188.5_{-20.0}^{+26.4}$ & $-0.000_{-0.021}^{+0.021}$ & $0.204_{-0.017}^{+0.057}$ \\ 
\hline 
32 & $G_{\rm N}$ & $13.65_{-0.50}^{+1.75}$ & $23.29_{-6.95}^{+17.40}$ & $0.800_{-0.167}^{+0.110}$ & $124.1_{-11.1}^{+18.5}$ & $254.4_{-23.8}^{+29.3}$ & $120.5_{-46.2}^{+22.4}$ & $0.003_{-0.021}^{+0.021}$ & $0.419_{-0.034}^{+0.037}$ \\ 
   & $1.4G_{\rm N}$ & $13.98_{-0.80}^{+2.80}$ & $17.27_{-4.50}^{+11.62}$ & $0.725_{-0.271}^{+0.176}$ & $119.5_{-10.3}^{+18.0}$ & $249.3_{-29.6}^{+44.5}$ & $129.6_{-59.7}^{+20.7}$ & $0.001_{-0.021}^{+0.021}$ & $0.442_{-0.044}^{+0.050}$ \\ 
  & $10^{2\Gamma}$ & $14.99_{-1.73}^{+7.68}$ & $13.28_{-4.45}^{+12.94}$ & $0.794_{-0.346}^{+0.139}$ & $115.2_{-11.5}^{+18.2}$ & $226.5_{-71.2}^{+70.4}$ & $161.1_{-36.8}^{+16.7}$ & $0.000_{-0.021}^{+0.021}$ & $0.460_{-0.053}^{+0.064}$ \\ 
\hline 
33 & $G_{\rm N}$ & $32.87_{-2.31}^{+8.68}$ & $37.07_{-9.82}^{+29.70}$ & $0.802_{-0.235}^{+0.123}$ & $77.8_{-26.2}^{+53.1}$ & $198.8_{-108.7}^{+107.2}$ & $156.1_{-76.8}^{+64.1}$ & $0.001_{-0.021}^{+0.021}$ & $0.234_{-0.019}^{+0.037}$ \\ 
   & $1.4G_{\rm N}$ & $33.23_{-2.66}^{+10.93}$ & $32.59_{-8.89}^{+26.08}$ & $0.752_{-0.325}^{+0.171}$ & $79.5_{-19.0}^{+45.0}$ & $180.4_{-92.9}^{+95.1}$ & $155.4_{-311.4}^{+63.1}$ & $0.000_{-0.021}^{+0.021}$ & $0.250_{-0.030}^{+0.057}$ \\ 
  & $10^{2\Gamma}$ & $34.83_{-4.10}^{+15.06}$ & $30.57_{-10.04}^{+27.17}$ & $0.824_{-0.335}^{+0.128}$ & $83.0_{-17.9}^{+40.8}$ & $156.1_{-90.2}^{+99.0}$ & $181.7_{-45.9}^{+28.6}$ & $0.000_{-0.021}^{+0.021}$ & $0.272_{-0.050}^{+0.127}$ \\ 
\hline 
34 & $G_{\rm N}$ & $6.70_{-1.58}^{+6.71}$ & $3.91_{-1.03}^{+5.45}$ & $0.821_{-0.269}^{+0.086}$ & $83.1_{-40.9}^{+55.6}$ & $211.0_{-140.8}^{+91.8}$ & $176.6_{-8.1}^{+12.1}$ & $-0.001_{-0.021}^{+0.021}$ & $0.290_{-0.017}^{+0.025}$ \\ 
   & $1.4G_{\rm N}$ & $7.05_{-1.90}^{+8.30}$ & $3.95_{-1.15}^{+6.07}$ & $0.856_{-0.237}^{+0.074}$ & $82.9_{-39.6}^{+52.1}$ & $211.4_{-142.2}^{+86.4}$ & $178.9_{-7.0}^{+7.2}$ & $-0.001_{-0.021}^{+0.021}$ & $0.290_{-0.017}^{+0.026}$ \\ 
  & $10^{2\Gamma}$ & $5.66_{-0.64}^{+3.19}$ & $5.25_{-1.85}^{+5.48}$ & $0.732_{-0.220}^{+0.125}$ & $69.8_{-38.3}^{+74.3}$ & $176.4_{-100.6}^{+124.9}$ & $172.2_{-90.8}^{+47.4}$ & $-0.000_{-0.021}^{+0.021}$ & $0.287_{-0.017}^{+0.023}$ \\ 
\hline 
35 & $G_{\rm N}$ & $6.72_{-2.40}^{+5.45}$ & $4.44_{-1.80}^{+5.51}$ & $0.799_{-0.231}^{+0.187}$ & $92.8_{-19.3}^{+3.6}$ & $258.4_{-43.2}^{+59.1}$ & $184.9_{-10.6}^{+21.5}$ & $-0.001_{-0.021}^{+0.021}$ & $0.279_{-0.070}^{+0.086}$ \\ 
   & $1.4G_{\rm N}$ & $7.28_{-2.91}^{+6.14}$ & $4.48_{-1.94}^{+5.56}$ & $0.837_{-0.181}^{+0.149}$ & $92.6_{-15.3}^{+3.5}$ & $262.9_{-32.9}^{+54.7}$ & $184.3_{-7.9}^{+16.3}$ & $-0.001_{-0.021}^{+0.021}$ & $0.286_{-0.074}^{+0.089}$ \\ 
  & $10^{2\Gamma}$ & $5.09_{-0.96}^{+4.23}$ & $4.65_{-1.79}^{+5.27}$ & $0.782_{-0.345}^{+0.190}$ & $93.9_{-17.2}^{+6.6}$ & $227.5_{-191.6}^{+92.9}$ & $175.6_{-341.2}^{+28.5}$ & $-0.000_{-0.021}^{+0.021}$ & $0.239_{-0.054}^{+0.089}$ \\ 
\hline 
36 & $G_{\rm N}$ & $7.01_{-0.29}^{+0.89}$ & $8.42_{-2.43}^{+5.48}$ & $0.692_{-0.289}^{+0.192}$ & $65.6_{-14.1}^{+6.9}$ & $108.9_{-30.2}^{+34.8}$ & $232.8_{-23.5}^{+56.9}$ & $0.001_{-0.021}^{+0.021}$ & $0.509_{-0.076}^{+0.074}$ \\ 
   & $1.4G_{\rm N}$ & $7.09_{-0.36}^{+1.17}$ & $7.23_{-1.87}^{+4.21}$ & $0.661_{-0.344}^{+0.224}$ & $68.4_{-12.8}^{+6.2}$ & $119.8_{-30.7}^{+46.6}$ & $217.6_{-17.7}^{+45.8}$ & $0.001_{-0.021}^{+0.021}$ & $0.551_{-0.090}^{+0.095}$ \\ 
  & $10^{2\Gamma}$ & $7.28_{-0.54}^{+2.00}$ & $6.10_{-1.75}^{+4.39}$ & $0.756_{-0.315}^{+0.170}$ & $70.1_{-12.5}^{+7.1}$ & $138.9_{-37.8}^{+70.7}$ & $198.1_{-16.9}^{+39.5}$ & $0.000_{-0.021}^{+0.021}$ & $0.587_{-0.119}^{+0.140}$ \\ 
\hline 
37 & $G_{\rm N}$ & $6.14_{-2.00}^{+8.14}$ & $3.47_{-1.21}^{+6.29}$ & $0.835_{-0.197}^{+0.068}$ & $101.9_{-51.8}^{+35.1}$ & $114.4_{-45.3}^{+187.4}$ & $176.9_{-10.7}^{+8.5}$ & $-0.001_{-0.021}^{+0.021}$ & $0.236_{-0.020}^{+0.048}$ \\ 
   & $1.4G_{\rm N}$ & $6.67_{-2.48}^{+10.70}$ & $3.67_{-1.44}^{+7.69}$ & $0.867_{-0.183}^{+0.061}$ & $99.3_{-45.8}^{+36.2}$ & $111.1_{-39.7}^{+188.0}$ & $177.9_{-8.9}^{+6.0}$ & $-0.001_{-0.021}^{+0.021}$ & $0.236_{-0.020}^{+0.049}$ \\ 
  & $10^{2\Gamma}$ & $4.60_{-0.60}^{+2.91}$ & $4.05_{-1.37}^{+4.56}$ & $0.619_{-0.210}^{+0.196}$ & $100.2_{-66.3}^{+45.4}$ & $150.2_{-98.6}^{+155.8}$ & $132.8_{-321.2}^{+68.4}$ & $0.001_{-0.021}^{+0.020}$ & $0.229_{-0.015}^{+0.038}$ \\ 
\hline 
38 & $G_{\rm N}$ & $12.96_{-1.81}^{+6.38}$ & $8.61_{-1.72}^{+6.41}$ & $0.863_{-0.341}^{+0.106}$ & $83.0_{-24.1}^{+33.1}$ & $194.3_{-141.1}^{+133.3}$ & $174.1_{-13.4}^{+22.5}$ & $-0.001_{-0.021}^{+0.021}$ & $0.218_{-0.014}^{+0.038}$ \\ 
   & $1.4G_{\rm N}$ & $13.27_{-2.10}^{+7.54}$ & $8.19_{-1.65}^{+6.26}$ & $0.877_{-0.290}^{+0.098}$ & $83.6_{-22.3}^{+30.1}$ & $201.9_{-155.4}^{+121.1}$ & $176.0_{-8.2}^{+15.1}$ & $-0.001_{-0.021}^{+0.021}$ & $0.220_{-0.016}^{+0.044}$ \\ 
  & $10^{2\Gamma}$ & $12.30_{-1.22}^{+5.12}$ & $10.64_{-3.33}^{+8.80}$ & $0.891_{-0.260}^{+0.078}$ & $97.6_{-38.0}^{+28.5}$ & $186.6_{-150.2}^{+141.3}$ & $172.6_{-334.5}^{+31.1}$ & $0.001_{-0.021}^{+0.020}$ & $0.215_{-0.013}^{+0.033}$ \\ 
\hline 
39 & $G_{\rm N}$ & $11.82_{-0.68}^{+1.45}$ & $23.92_{-5.50}^{+17.07}$ & $0.665_{-0.055}^{+0.094}$ & $155.0_{-14.5}^{+13.7}$ & $215.0_{-99.7}^{+25.9}$ & $79.9_{-19.9}^{+10.3}$ & $0.005_{-0.021}^{+0.021}$ & $0.476_{-0.007}^{+0.008}$ \\ 
   & $1.4G_{\rm N}$ & $13.18_{-1.81}^{+3.13}$ & $16.51_{-4.64}^{+15.70}$ & $0.521_{-0.076}^{+0.082}$ & $141.5_{-14.9}^{+20.9}$ & $202.0_{-47.4}^{+41.7}$ & $94.8_{-43.7}^{+23.3}$ & $0.002_{-0.021}^{+0.021}$ & $0.477_{-0.007}^{+0.009}$ \\ 
  & $10^{2\Gamma}$ & $17.43_{-5.60}^{+16.14}$ & $16.63_{-7.61}^{+19.96}$ & $0.561_{-0.224}^{+0.202}$ & $78.9_{-43.6}^{+52.5}$ & $129.8_{-72.4}^{+175.9}$ & $178.3_{-120.1}^{+54.9}$ & $-0.000_{-0.021}^{+0.021}$ & $0.480_{-0.008}^{+0.015}$ \\ 
\hline 
40 & $G_{\rm N}$ & $11.72_{-0.14}^{+0.75}$ & $21.05_{-7.91}^{+19.67}$ & $0.589_{-0.249}^{+0.207}$ & $88.9_{-1.2}^{+1.1}$ & $54.1_{-28.8}^{+40.8}$ & $297.1_{-52.7}^{+43.3}$ & $0.004_{-0.021}^{+0.021}$ & $0.473_{-0.063}^{+0.048}$ \\ 
   & $1.4G_{\rm N}$ & $11.71_{-0.13}^{+0.88}$ & $20.10_{-7.28}^{+18.04}$ & $0.565_{-0.248}^{+0.215}$ & $89.1_{-1.0}^{+1.0}$ & $53.4_{-29.8}^{+41.4}$ & $295.9_{-52.6}^{+44.3}$ & $0.004_{-0.021}^{+0.021}$ & $0.553_{-0.073}^{+0.058}$ \\ 
  & $10^{2\Gamma}$ & $11.99_{-0.40}^{+2.62}$ & $10.42_{-2.96}^{+7.54}$ & $0.623_{-0.291}^{+0.232}$ & $89.3_{-0.7}^{+0.7}$ & $121.4_{-54.2}^{+40.5}$ & $208.4_{-21.3}^{+68.6}$ & $-0.000_{-0.021}^{+0.021}$ & $0.783_{-0.137}^{+0.136}$ \\ 
\hline 
41 & $G_{\rm N}$ & $9.12_{-0.59}^{+2.57}$ & $8.21_{-1.61}^{+4.81}$ & $0.584_{-0.292}^{+0.123}$ & $133.2_{-8.4}^{+9.4}$ & $108.8_{-50.5}^{+62.6}$ & $219.8_{-16.5}^{+21.3}$ & $0.000_{-0.021}^{+0.021}$ & $0.406_{-0.044}^{+0.049}$ \\ 
   & $1.4G_{\rm N}$ & $9.36_{-0.81}^{+3.63}$ & $7.08_{-1.22}^{+4.74}$ & $0.661_{-0.254}^{+0.089}$ & $131.3_{-9.4}^{+9.8}$ & $125.6_{-60.8}^{+66.5}$ & $203.7_{-12.5}^{+16.5}$ & $-0.000_{-0.021}^{+0.021}$ & $0.414_{-0.047}^{+0.054}$ \\ 
  & $10^{2\Gamma}$ & $9.34_{-0.79}^{+4.61}$ & $8.20_{-2.62}^{+7.82}$ & $0.687_{-0.246}^{+0.156}$ & $131.7_{-13.2}^{+11.0}$ & $105.4_{-46.5}^{+79.9}$ & $205.4_{-21.4}^{+48.6}$ & $-0.000_{-0.021}^{+0.021}$ & $0.405_{-0.046}^{+0.055}$ \\ 
\hline 
42 & $G_{\rm N}$ & $8.29_{-0.38}^{+2.03}$ & $9.55_{-2.92}^{+7.11}$ & $0.493_{-0.256}^{+0.275}$ & $100.3_{-2.2}^{+4.6}$ & $124.9_{-60.8}^{+131.3}$ & $224.1_{-74.1}^{+77.3}$ & $0.002_{-0.021}^{+0.021}$ & $0.401_{-0.077}^{+0.077}$ \\ 
   & $1.4G_{\rm N}$ & $8.42_{-0.50}^{+2.25}$ & $9.06_{-2.69}^{+6.64}$ & $0.456_{-0.221}^{+0.276}$ & $98.8_{-1.8}^{+3.7}$ & $150.4_{-74.1}^{+167.9}$ & $204.8_{-115.2}^{+74.3}$ & $0.001_{-0.021}^{+0.021}$ & $0.456_{-0.092}^{+0.086}$ \\ 
  & $10^{2\Gamma}$ & $8.67_{-0.73}^{+2.82}$ & $7.28_{-2.13}^{+5.16}$ & $0.607_{-0.273}^{+0.233}$ & $97.5_{-2.1}^{+4.2}$ & $188.9_{-78.3}^{+77.0}$ & $183.9_{-41.1}^{+51.6}$ & $-0.000_{-0.021}^{+0.021}$ & $0.520_{-0.141}^{+0.148}$ \\ 
\hline 
43 & $G_{\rm N}$ & $4.53_{-0.23}^{+0.85}$ & $7.14_{-2.57}^{+6.38}$ & $0.526_{-0.245}^{+0.229}$ & $86.1_{-0.8}^{+0.6}$ & $227.4_{-32.9}^{+42.8}$ & $285.8_{-51.5}^{+49.5}$ & $0.003_{-0.021}^{+0.021}$ & $0.673_{-0.105}^{+0.086}$ \\ 
   & $1.4G_{\rm N}$ & $4.59_{-0.29}^{+1.02}$ & $6.32_{-2.12}^{+5.26}$ & $0.504_{-0.242}^{+0.239}$ & $86.6_{-0.8}^{+0.6}$ & $240.5_{-37.6}^{+44.6}$ & $267.9_{-45.5}^{+56.3}$ & $0.002_{-0.021}^{+0.021}$ & $0.757_{-0.121}^{+0.106}$ \\ 
  & $10^{2\Gamma}$ & $5.13_{-0.78}^{+3.87}$ & $4.62_{-1.68}^{+5.30}$ & $0.724_{-0.310}^{+0.200}$ & $87.1_{-0.8}^{+0.6}$ & $285.5_{-35.3}^{+45.2}$ & $201.9_{-16.7}^{+51.9}$ & $0.000_{-0.021}^{+0.021}$ & $0.868_{-0.161}^{+0.159}$ \\ 
\hline 
44 & $G_{\rm N}$ & $5.16_{-0.12}^{+0.41}$ & $12.50_{-3.18}^{+8.29}$ & $0.812_{-0.045}^{+0.062}$ & $26.6_{-11.3}^{+14.3}$ & $107.0_{-53.6}^{+191.9}$ & $254.2_{-8.0}^{+18.7}$ & $0.006_{-0.020}^{+0.020}$ & $0.687_{-0.019}^{+0.030}$ \\ 
   & $1.4G_{\rm N}$ & $5.33_{-0.28}^{+0.92}$ & $7.26_{-1.56}^{+4.52}$ & $0.723_{-0.120}^{+0.071}$ & $34.9_{-14.0}^{+16.1}$ & $110.2_{-71.6}^{+48.9}$ & $240.3_{-11.4}^{+29.1}$ & $0.002_{-0.021}^{+0.021}$ & $0.702_{-0.028}^{+0.048}$ \\ 
  & $10^{2\Gamma}$ & $5.66_{-0.59}^{+3.19}$ & $5.53_{-1.98}^{+6.51}$ & $0.766_{-0.166}^{+0.098}$ & $40.6_{-16.7}^{+23.8}$ & $104.5_{-60.5}^{+70.5}$ & $217.1_{-25.3}^{+41.2}$ & $-0.000_{-0.021}^{+0.021}$ & $0.718_{-0.037}^{+0.060}$ \\ 
\hline 
45 & $G_{\rm N}$ & $5.17_{-0.41}^{+1.39}$ & $5.15_{-1.29}^{+3.56}$ & $0.350_{-0.138}^{+0.148}$ & $133.1_{-7.6}^{+10.3}$ & $144.6_{-110.4}^{+160.0}$ & $116.1_{-227.8}^{+117.1}$ & $0.001_{-0.021}^{+0.021}$ & $0.535_{-0.067}^{+0.081}$ \\ 
   & $1.4G_{\rm N}$ & $5.34_{-0.57}^{+2.00}$ & $4.44_{-1.02}^{+3.32}$ & $0.459_{-0.141}^{+0.107}$ & $130.2_{-8.6}^{+10.5}$ & $159.1_{-90.6}^{+122.9}$ & $152.3_{-284.1}^{+58.2}$ & $-0.000_{-0.021}^{+0.021}$ & $0.552_{-0.075}^{+0.090}$ \\ 
  & $10^{2\Gamma}$ & $5.34_{-0.57}^{+2.50}$ & $4.63_{-1.48}^{+4.29}$ & $0.551_{-0.260}^{+0.235}$ & $130.7_{-11.2}^{+11.6}$ & $168.0_{-92.8}^{+135.2}$ & $148.5_{-303.7}^{+46.5}$ & $-0.000_{-0.021}^{+0.021}$ & $0.548_{-0.077}^{+0.099}$ \\ 
\hline 
46 & $G_{\rm N}$ & $4.65_{-0.80}^{+3.04}$ & $3.31_{-0.83}^{+3.36}$ & $0.616_{-0.123}^{+0.080}$ & $63.2_{-15.5}^{+64.2}$ & $142.1_{-64.4}^{+120.4}$ & $187.4_{-28.1}^{+30.7}$ & $-0.001_{-0.021}^{+0.021}$ & $0.383_{-0.068}^{+0.083}$ \\ 
   & $1.4G_{\rm N}$ & $4.89_{-1.03}^{+4.01}$ & $3.16_{-0.82}^{+3.82}$ & $0.696_{-0.095}^{+0.068}$ & $65.3_{-16.2}^{+59.9}$ & $147.2_{-63.0}^{+115.0}$ & $184.7_{-20.6}^{+21.7}$ & $-0.001_{-0.021}^{+0.021}$ & $0.390_{-0.072}^{+0.086}$ \\ 
  & $10^{2\Gamma}$ & $4.39_{-0.57}^{+2.83}$ & $3.89_{-1.33}^{+3.90}$ & $0.570_{-0.263}^{+0.228}$ & $59.8_{-17.8}^{+70.5}$ & $147.6_{-85.0}^{+142.3}$ & $185.7_{-37.8}^{+66.3}$ & $0.000_{-0.021}^{+0.021}$ & $0.364_{-0.062}^{+0.085}$ \\ 
\hline 
47 & $G_{\rm N}$ & $14.56_{-4.05}^{+23.22}$ & $8.98_{-3.07}^{+17.08}$ & $0.856_{-0.181}^{+0.096}$ & $93.8_{-29.0}^{+20.0}$ & $254.4_{-198.4}^{+56.7}$ & $181.4_{-10.5}^{+13.8}$ & $-0.001_{-0.021}^{+0.021}$ & $0.164_{-0.055}^{+0.114}$ \\ 
   & $1.4G_{\rm N}$ & $15.18_{-4.64}^{+26.70}$ & $8.95_{-3.12}^{+18.98}$ & $0.886_{-0.144}^{+0.077}$ & $93.4_{-27.0}^{+18.8}$ & $258.3_{-202.1}^{+55.3}$ & $181.4_{-6.8}^{+12.2}$ & $-0.001_{-0.021}^{+0.021}$ & $0.175_{-0.064}^{+0.120}$ \\ 
  & $10^{2\Gamma}$ & $11.84_{-1.55}^{+7.93}$ & $10.54_{-3.64}^{+11.47}$ & $0.706_{-0.264}^{+0.170}$ & $93.2_{-49.4}^{+42.4}$ & $212.6_{-157.2}^{+99.0}$ & $55.7_{-249.3}^{+145.0}$ & $-0.000_{-0.021}^{+0.021}$ & $0.115_{-0.017}^{+0.057}$ \\ 
\hline 
48 & $G_{\rm N}$ & $11.82_{-1.81}^{+6.58}$ & $8.27_{-1.81}^{+7.62}$ & $0.603_{-0.253}^{+0.096}$ & $73.3_{-40.0}^{+72.3}$ & $167.5_{-108.8}^{+130.1}$ & $165.9_{-335.5}^{+32.9}$ & $-0.000_{-0.021}^{+0.021}$ & $0.300_{-0.020}^{+0.040}$ \\ 
   & $1.4G_{\rm N}$ & $12.48_{-2.42}^{+9.16}$ & $7.99_{-1.93}^{+8.84}$ & $0.678_{-0.242}^{+0.092}$ & $105.3_{-67.7}^{+38.6}$ & $167.2_{-101.1}^{+125.0}$ & $172.8_{-335.1}^{+20.7}$ & $-0.001_{-0.021}^{+0.021}$ & $0.301_{-0.021}^{+0.044}$ \\ 
  & $10^{2\Gamma}$ & $11.25_{-1.29}^{+6.34}$ & $9.91_{-3.28}^{+9.64}$ & $0.574_{-0.186}^{+0.213}$ & $74.3_{-45.6}^{+75.7}$ & $165.3_{-104.0}^{+127.9}$ & $85.5_{-278.7}^{+115.7}$ & $0.000_{-0.021}^{+0.021}$ & $0.296_{-0.019}^{+0.035}$ \\ 
\hline 
49 & $G_{\rm N}$ & $12.70_{-1.81}^{+7.18}$ & $9.02_{-2.20}^{+7.51}$ & $0.611_{-0.163}^{+0.110}$ & $105.4_{-60.2}^{+29.0}$ & $116.4_{-66.4}^{+188.1}$ & $176.1_{-38.4}^{+20.8}$ & $-0.001_{-0.021}^{+0.021}$ & $0.255_{-0.047}^{+0.077}$ \\ 
   & $1.4G_{\rm N}$ & $13.02_{-2.10}^{+8.29}$ & $8.48_{-2.00}^{+7.37}$ & $0.700_{-0.139}^{+0.090}$ & $77.6_{-30.9}^{+55.5}$ & $107.2_{-60.7}^{+201.0}$ & $177.8_{-21.3}^{+14.3}$ & $-0.001_{-0.021}^{+0.021}$ & $0.261_{-0.052}^{+0.085}$ \\ 
  & $10^{2\Gamma}$ & $12.15_{-1.31}^{+5.58}$ & $10.46_{-3.38}^{+9.25}$ & $0.540_{-0.262}^{+0.253}$ & $72.9_{-35.8}^{+69.9}$ & $150.6_{-94.1}^{+145.2}$ & $-34.4_{-164.7}^{+222.2}$ & $-0.000_{-0.021}^{+0.021}$ & $0.232_{-0.031}^{+0.072}$ \\ 
\hline 
50 & $G_{\rm N}$ & $6.01_{-1.08}^{+3.25}$ & $4.27_{-1.07}^{+4.17}$ & $0.795_{-0.285}^{+0.088}$ & $116.6_{-57.0}^{+33.6}$ & $213.2_{-46.1}^{+104.2}$ & $196.8_{-35.2}^{+21.0}$ & $-0.000_{-0.021}^{+0.021}$ & $0.389_{-0.013}^{+0.032}$ \\ 
   & $1.4G_{\rm N}$ & $6.23_{-1.28}^{+4.25}$ & $3.99_{-1.02}^{+4.34}$ & $0.799_{-0.318}^{+0.107}$ & $74.8_{-33.1}^{+60.2}$ & $223.9_{-86.7}^{+100.5}$ & $171.0_{-6.9}^{+27.8}$ & $-0.001_{-0.021}^{+0.021}$ & $0.390_{-0.013}^{+0.035}$ \\ 
  & $10^{2\Gamma}$ & $5.71_{-0.84}^{+3.56}$ & $4.69_{-1.50}^{+4.41}$ & $0.826_{-0.215}^{+0.079}$ & $97.7_{-61.5}^{+49.9}$ & $218.6_{-75.5}^{+101.8}$ & $184.1_{-29.5}^{+36.8}$ & $0.000_{-0.021}^{+0.021}$ & $0.388_{-0.012}^{+0.030}$ \\ 
\hline 
51 & $G_{\rm N}$ & $5.49_{-0.99}^{+4.59}$ & $3.60_{-0.79}^{+5.27}$ & $0.827_{-0.357}^{+0.134}$ & $103.3_{-28.9}^{+29.2}$ & $160.7_{-15.4}^{+50.5}$ & $165.8_{-36.4}^{+21.6}$ & $-0.001_{-0.021}^{+0.021}$ & $0.381_{-0.013}^{+0.019}$ \\ 
   & $1.4G_{\rm N}$ & $5.88_{-1.33}^{+5.51}$ & $3.59_{-0.94}^{+5.14}$ & $0.841_{-0.343}^{+0.125}$ & $83.3_{-27.0}^{+30.2}$ & $150.1_{-113.0}^{+67.2}$ & $185.3_{-19.4}^{+10.5}$ & $-0.001_{-0.021}^{+0.021}$ & $0.381_{-0.013}^{+0.018}$ \\ 
  & $10^{2\Gamma}$ & $5.05_{-0.58}^{+3.12}$ & $4.75_{-1.70}^{+5.17}$ & $0.875_{-0.258}^{+0.084}$ & $82.0_{-36.1}^{+43.0}$ & $177.5_{-119.2}^{+146.7}$ & $172.5_{-260.9}^{+34.4}$ & $-0.000_{-0.021}^{+0.021}$ & $0.380_{-0.013}^{+0.017}$ \\ 
\hline 
52 & $G_{\rm N}$ & $7.32_{-0.57}^{+2.25}$ & $8.05_{-2.50}^{+6.54}$ & $0.520_{-0.247}^{+0.235}$ & $77.6_{-3.2}^{+2.3}$ & $213.5_{-140.6}^{+86.2}$ & $165.2_{-69.0}^{+90.0}$ & $0.001_{-0.021}^{+0.021}$ & $0.472_{-0.095}^{+0.087}$ \\ 
   & $1.4G_{\rm N}$ & $7.50_{-0.74}^{+2.85}$ & $7.11_{-2.00}^{+5.65}$ & $0.559_{-0.253}^{+0.224}$ & $78.5_{-3.0}^{+2.1}$ & $209.5_{-117.9}^{+76.0}$ & $167.8_{-47.8}^{+62.5}$ & $0.000_{-0.021}^{+0.021}$ & $0.509_{-0.104}^{+0.099}$ \\ 
  & $10^{2\Gamma}$ & $7.82_{-1.03}^{+5.43}$ & $6.99_{-2.45}^{+7.79}$ & $0.704_{-0.308}^{+0.205}$ & $78.8_{-4.0}^{+2.7}$ & $213.4_{-111.8}^{+65.7}$ & $174.6_{-41.0}^{+41.7}$ & $0.000_{-0.021}^{+0.021}$ & $0.509_{-0.126}^{+0.124}$ \\ 
\hline 
53 & $G_{\rm N}$ & $10.47_{-0.98}^{+1.26}$ & $21.51_{-8.10}^{+19.49}$ & $0.778_{-0.096}^{+0.094}$ & $66.2_{-2.6}^{+2.3}$ & $28.7_{-7.9}^{+9.8}$ & $255.1_{-8.3}^{+6.3}$ & $0.005_{-0.021}^{+0.021}$ & $0.526_{-0.028}^{+0.026}$ \\ 
   & $1.4G_{\rm N}$ & $11.63_{-1.46}^{+2.18}$ & $16.65_{-5.74}^{+14.22}$ & $0.745_{-0.067}^{+0.088}$ & $68.5_{-3.0}^{+2.9}$ & $41.8_{-11.6}^{+12.3}$ & $240.3_{-10.2}^{+9.0}$ & $0.002_{-0.021}^{+0.021}$ & $0.544_{-0.031}^{+0.031}$ \\ 
  & $10^{2\Gamma}$ & $15.61_{-4.56}^{+18.00}$ & $13.94_{-6.05}^{+20.62}$ & $0.810_{-0.068}^{+0.084}$ & $74.0_{-6.0}^{+8.9}$ & $70.1_{-25.9}^{+18.2}$ & $206.8_{-17.5}^{+26.3}$ & $0.000_{-0.021}^{+0.021}$ & $0.559_{-0.035}^{+0.036}$ \\ 
\hline 
54 & $G_{\rm N}$ & $5.01_{-0.06}^{+0.12}$ & $12.22_{-2.62}^{+4.89}$ & $0.594_{-0.110}^{+0.116}$ & $145.0_{-2.4}^{+2.5}$ & $175.5_{-3.1}^{+2.5}$ & $347.1_{-8.5}^{+8.6}$ & $0.004_{-0.020}^{+0.020}$ & $0.792_{-0.022}^{+0.022}$ \\ 
   & $1.4G_{\rm N}$ & $5.78_{-0.41}^{+0.89}$ & $8.68_{-1.95}^{+5.53}$ & $0.425_{-0.139}^{+0.192}$ & $137.2_{-6.1}^{+4.3}$ & $187.1_{-12.4}^{+12.9}$ & $301.8_{-8.0}^{+6.8}$ & $0.002_{-0.021}^{+0.021}$ & $0.792_{-0.023}^{+0.024}$ \\ 
  & $10^{2\Gamma}$ & $5.20_{-0.24}^{+2.34}$ & $4.62_{-1.43}^{+3.81}$ & $0.490_{-0.245}^{+0.253}$ & $141.8_{-15.0}^{+4.2}$ & $117.8_{-75.7}^{+189.4}$ & $168.2_{-76.1}^{+16.7}$ & $0.000_{-0.021}^{+0.021}$ & $0.798_{-0.023}^{+0.024}$ \\ 
\hline 
55 & $G_{\rm N}$ & $3.89_{-0.15}^{+0.58}$ & $3.78_{-0.55}^{+1.20}$ & $0.373_{-0.216}^{+0.299}$ & $85.8_{-1.2}^{+0.9}$ & $132.4_{-24.1}^{+161.4}$ & $220.4_{-117.2}^{+26.3}$ & $0.000_{-0.021}^{+0.021}$ & $0.624_{-0.042}^{+0.043}$ \\ 
   & $1.4G_{\rm N}$ & $3.94_{-0.20}^{+0.67}$ & $3.05_{-0.34}^{+0.85}$ & $0.445_{-0.161}^{+0.262}$ & $85.9_{-1.3}^{+0.9}$ & $168.3_{-34.3}^{+73.7}$ & $199.0_{-46.0}^{+11.3}$ & $-0.001_{-0.021}^{+0.021}$ & $0.630_{-0.043}^{+0.044}$ \\ 
  & $10^{2\Gamma}$ & $3.90_{-0.16}^{+0.61}$ & $3.13_{-0.81}^{+1.97}$ & $0.604_{-0.282}^{+0.240}$ & $85.8_{-1.2}^{+0.9}$ & $160.0_{-59.9}^{+60.8}$ & $194.1_{-19.6}^{+59.0}$ & $-0.000_{-0.021}^{+0.021}$ & $0.626_{-0.044}^{+0.045}$ \\ 
\hline 
56 & $G_{\rm N}$ & $13.49_{-3.64}^{+5.68}$ & $11.15_{-4.06}^{+9.75}$ & $0.435_{-0.120}^{+0.282}$ & $89.8_{-0.5}^{+0.5}$ & $258.2_{-71.7}^{+56.2}$ & $161.4_{-57.0}^{+31.2}$ & $-0.000_{-0.021}^{+0.021}$ & $0.304_{-0.040}^{+0.042}$ \\ 
   & $1.4G_{\rm N}$ & $14.24_{-4.20}^{+6.30}$ & $10.26_{-3.77}^{+8.04}$ & $0.534_{-0.082}^{+0.189}$ & $89.8_{-0.4}^{+0.5}$ & $249.8_{-51.8}^{+49.2}$ & $165.9_{-34.6}^{+20.3}$ & $-0.001_{-0.021}^{+0.021}$ & $0.309_{-0.042}^{+0.044}$ \\ 
  & $10^{2\Gamma}$ & $12.89_{-3.32}^{+6.54}$ & $10.58_{-3.75}^{+7.89}$ & $0.584_{-0.258}^{+0.273}$ & $89.8_{-0.5}^{+0.5}$ & $235.9_{-86.8}^{+65.3}$ & $175.4_{-45.7}^{+38.2}$ & $-0.000_{-0.021}^{+0.021}$ & $0.301_{-0.043}^{+0.046}$ \\ 
\hline 
57 & $G_{\rm N}$ & $7.72_{-1.93}^{+4.79}$ & $4.85_{-1.46}^{+4.45}$ & $0.947_{-0.100}^{+0.033}$ & $69.1_{-21.5}^{+12.0}$ & $304.9_{-12.1}^{+4.3}$ & $171.1_{-11.8}^{+4.1}$ & $-0.001_{-0.021}^{+0.021}$ & $0.318_{-0.024}^{+0.027}$ \\ 
   & $1.4G_{\rm N}$ & $5.29_{-0.97}^{+3.57}$ & $2.94_{-0.58}^{+2.38}$ & $0.810_{-0.133}^{+0.087}$ & $77.8_{-6.0}^{+5.0}$ & $143.7_{-31.7}^{+25.2}$ & $177.1_{-1.7}^{+8.2}$ & $-0.001_{-0.021}^{+0.021}$ & $0.322_{-0.024}^{+0.028}$ \\ 
  & $10^{2\Gamma}$ & $6.71_{-1.27}^{+3.48}$ & $5.72_{-1.98}^{+5.10}$ & $0.951_{-0.070}^{+0.024}$ & $61.7_{-19.1}^{+16.3}$ & $306.9_{-14.8}^{+17.2}$ & $165.3_{-14.1}^{+9.2}$ & $0.000_{-0.021}^{+0.021}$ & $0.313_{-0.023}^{+0.026}$ \\ 
\hline 
58 & $G_{\rm N}$ & $31.12_{-7.08}^{+7.46}$ & $17.74_{-4.48}^{+5.29}$ & $0.833_{-0.048}^{+0.064}$ & $96.3_{-1.8}^{+2.3}$ & $254.5_{-10.3}^{+12.5}$ & $174.3_{-7.3}^{+4.3}$ & $-0.001_{-0.021}^{+0.021}$ & $0.114_{-0.026}^{+0.032}$ \\ 
   & $1.4G_{\rm N}$ & $31.23_{-7.13}^{+7.46}$ & $17.16_{-4.22}^{+4.76}$ & $0.877_{-0.039}^{+0.043}$ & $96.3_{-1.7}^{+2.3}$ & $252.5_{-9.2}^{+8.7}$ & $175.9_{-5.0}^{+3.1}$ & $-0.001_{-0.021}^{+0.021}$ & $0.115_{-0.027}^{+0.033}$ \\ 
  & $10^{2\Gamma}$ & $28.70_{-7.22}^{+7.65}$ & $21.71_{-6.81}^{+12.59}$ & $0.613_{-0.266}^{+0.265}$ & $97.1_{-3.0}^{+3.4}$ & $262.5_{-32.8}^{+50.1}$ & $168.4_{-42.3}^{+19.0}$ & $-0.000_{-0.021}^{+0.021}$ & $0.098_{-0.019}^{+0.030}$ \\ 
\hline 
59 & $G_{\rm N}$ & $5.81_{-0.03}^{+0.09}$ & $51.20_{-21.31}^{+52.34}$ & $0.894_{-0.076}^{+0.054}$ & $115.9_{-1.2}^{+1.4}$ & $25.6_{-6.8}^{+7.4}$ & $333.0_{-17.2}^{+15.6}$ & $0.035_{-0.019}^{+0.019}$ & $0.820_{-0.023}^{+0.022}$ \\ 
   & $1.4G_{\rm N}$ & $5.83_{-0.05}^{+0.21}$ & $22.35_{-7.41}^{+17.32}$ & $0.765_{-0.123}^{+0.106}$ & $113.6_{-1.3}^{+1.5}$ & $29.8_{-11.3}^{+11.8}$ & $325.2_{-25.2}^{+22.6}$ & $0.012_{-0.020}^{+0.020}$ & $0.903_{-0.032}^{+0.030}$ \\ 
  & $10^{2\Gamma}$ & $6.55_{-0.74}^{+4.24}$ & $6.01_{-2.04}^{+6.23}$ & $0.740_{-0.311}^{+0.176}$ & $113.2_{-1.9}^{+1.6}$ & $103.5_{-35.2}^{+45.4}$ & $206.0_{-18.0}^{+49.4}$ & $-0.000_{-0.021}^{+0.021}$ & $0.941_{-0.039}^{+0.039}$ \\ 
\hline 
60 & $G_{\rm N}$ & $12.11_{-4.72}^{+8.63}$ & $7.63_{-3.40}^{+8.37}$ & $0.615_{-0.228}^{+0.134}$ & $103.8_{-59.0}^{+33.4}$ & $93.6_{-15.8}^{+35.8}$ & $175.2_{-17.1}^{+5.2}$ & $-0.001_{-0.021}^{+0.021}$ & $0.252_{-0.008}^{+0.012}$ \\ 
   & $1.4G_{\rm N}$ & $12.99_{-5.45}^{+9.65}$ & $7.72_{-3.56}^{+7.90}$ & $0.704_{-0.199}^{+0.113}$ & $99.9_{-53.1}^{+34.0}$ & $91.9_{-13.0}^{+18.3}$ & $176.6_{-10.1}^{+3.5}$ & $-0.001_{-0.021}^{+0.021}$ & $0.252_{-0.008}^{+0.012}$ \\ 
  & $10^{2\Gamma}$ & $9.10_{-2.16}^{+7.48}$ & $7.56_{-2.76}^{+7.17}$ & $0.450_{-0.248}^{+0.307}$ & $75.9_{-46.3}^{+72.7}$ & $99.4_{-22.3}^{+143.4}$ & $37.5_{-226.1}^{+141.8}$ & $-0.000_{-0.021}^{+0.021}$ & $0.252_{-0.008}^{+0.011}$ \\ 
\hline 
61 & $G_{\rm N}$ & $9.55_{-1.07}^{+3.62}$ & $7.78_{-1.32}^{+6.20}$ & $0.437_{-0.141}^{+0.070}$ & $124.9_{-100.3}^{+35.9}$ & $172.4_{-137.5}^{+137.7}$ & $142.3_{-290.4}^{+76.0}$ & $-0.000_{-0.021}^{+0.021}$ & $0.378_{-0.010}^{+0.011}$ \\ 
   & $1.4G_{\rm N}$ & $10.05_{-1.53}^{+5.91}$ & $7.08_{-1.41}^{+7.63}$ & $0.529_{-0.221}^{+0.088}$ & $106.5_{-82.3}^{+48.5}$ & $151.5_{-100.7}^{+151.5}$ & $161.2_{-325.2}^{+39.4}$ & $-0.000_{-0.021}^{+0.021}$ & $0.379_{-0.010}^{+0.011}$ \\ 
  & $10^{2\Gamma}$ & $9.67_{-1.19}^{+5.85}$ & $8.81_{-3.08}^{+8.76}$ & $0.502_{-0.153}^{+0.248}$ & $121.9_{-94.5}^{+39.5}$ & $150.2_{-94.5}^{+144.0}$ & $148.2_{-316.3}^{+66.8}$ & $0.000_{-0.021}^{+0.021}$ & $0.378_{-0.010}^{+0.010}$ \\ 
\hline 
62 & $G_{\rm N}$ & $10.42_{-2.42}^{+8.82}$ & $5.99_{-1.53}^{+6.64}$ & $0.892_{-0.252}^{+0.094}$ & $88.6_{-8.2}^{+7.9}$ & $145.6_{-105.3}^{+156.4}$ & $177.0_{-8.0}^{+11.2}$ & $-0.001_{-0.021}^{+0.021}$ & $0.182_{-0.011}^{+0.016}$ \\ 
   & $1.4G_{\rm N}$ & $11.27_{-3.08}^{+10.17}$ & $6.25_{-1.84}^{+6.99}$ & $0.900_{-0.203}^{+0.083}$ & $89.5_{-5.5}^{+7.9}$ & $117.4_{-81.1}^{+44.4}$ & $180.8_{-6.5}^{+6.2}$ & $-0.001_{-0.021}^{+0.021}$ & $0.181_{-0.010}^{+0.014}$ \\ 
  & $10^{2\Gamma}$ & $8.88_{-1.03}^{+4.46}$ & $7.77_{-2.56}^{+7.20}$ & $0.911_{-0.244}^{+0.078}$ & $90.7_{-13.3}^{+12.0}$ & $176.9_{-151.8}^{+151.6}$ & $170.8_{-344.8}^{+27.9}$ & $0.000_{-0.020}^{+0.021}$ & $0.180_{-0.010}^{+0.014}$ \\ 
\hline 
63 & $G_{\rm N}$ & $11.38_{-1.96}^{+5.92}$ & $8.72_{-2.54}^{+7.72}$ & $0.640_{-0.315}^{+0.142}$ & $70.5_{-24.2}^{+64.9}$ & $235.8_{-139.8}^{+78.7}$ & $190.9_{-32.4}^{+29.3}$ & $-0.000_{-0.021}^{+0.021}$ & $0.237_{-0.026}^{+0.072}$ \\ 
   & $1.4G_{\rm N}$ & $11.84_{-2.37}^{+6.52}$ & $8.37_{-2.48}^{+7.03}$ & $0.688_{-0.279}^{+0.137}$ & $69.6_{-22.0}^{+59.7}$ & $247.4_{-135.1}^{+64.7}$ & $186.3_{-20.1}^{+24.0}$ & $-0.001_{-0.021}^{+0.021}$ & $0.247_{-0.035}^{+0.088}$ \\ 
  & $10^{2\Gamma}$ & $14.08_{-3.06}^{+6.26}$ & $24.90_{-8.80}^{+20.45}$ & $0.418_{-0.217}^{+0.243}$ & $66.4_{-3.9}^{+5.1}$ & $156.2_{-22.5}^{+16.3}$ & $333.9_{-23.4}^{+18.2}$ & $-0.000_{-0.021}^{+0.021}$ & $0.263_{-0.032}^{+0.063}$ \\ 
\hline 
64 & $G_{\rm N}$ & $9.52_{-0.62}^{+3.64}$ & $7.02_{-0.96}^{+4.13}$ & $0.606_{-0.356}^{+0.267}$ & $97.7_{-3.2}^{+5.8}$ & $321.0_{-301.0}^{+25.4}$ & $197.4_{-21.2}^{+8.4}$ & $-0.000_{-0.021}^{+0.021}$ & $0.321_{-0.029}^{+0.032}$ \\ 
   & $1.4G_{\rm N}$ & $9.79_{-0.87}^{+5.97}$ & $6.42_{-0.86}^{+5.77}$ & $0.656_{-0.281}^{+0.236}$ & $97.0_{-3.2}^{+5.8}$ & $106.5_{-88.4}^{+238.3}$ & $190.0_{-29.3}^{+5.1}$ & $-0.001_{-0.021}^{+0.021}$ & $0.322_{-0.030}^{+0.032}$ \\ 
  & $10^{2\Gamma}$ & $10.07_{-1.14}^{+5.54}$ & $8.88_{-2.95}^{+8.03}$ & $0.837_{-0.352}^{+0.140}$ & $95.9_{-28.8}^{+6.4}$ & $138.9_{-97.2}^{+194.4}$ & $186.5_{-19.6}^{+40.1}$ & $-0.000_{-0.021}^{+0.021}$ & $0.316_{-0.029}^{+0.032}$ \\ 
\hline 
65 & $G_{\rm N}$ & $7.33_{-1.41}^{+2.16}$ & $6.94_{-2.43}^{+6.76}$ & $0.292_{-0.100}^{+0.156}$ & $131.9_{-10.7}^{+17.2}$ & $102.3_{-75.9}^{+227.3}$ & $233.3_{-59.2}^{+61.6}$ & $0.000_{-0.021}^{+0.021}$ & $0.461_{-0.021}^{+0.040}$ \\ 
   & $1.4G_{\rm N}$ & $6.27_{-0.94}^{+2.84}$ & $4.87_{-1.14}^{+4.07}$ & $0.450_{-0.120}^{+0.091}$ & $121.1_{-81.4}^{+23.5}$ & $135.0_{-70.8}^{+142.5}$ & $188.3_{-32.2}^{+48.7}$ & $-0.000_{-0.021}^{+0.021}$ & $0.496_{-0.046}^{+0.075}$ \\ 
  & $10^{2\Gamma}$ & $5.63_{-0.35}^{+1.54}$ & $4.71_{-1.33}^{+3.48}$ & $0.494_{-0.245}^{+0.267}$ & $141.1_{-12.6}^{+13.1}$ & $243.2_{-109.6}^{+83.6}$ & $171.6_{-81.7}^{+17.5}$ & $0.000_{-0.021}^{+0.021}$ & $0.508_{-0.050}^{+0.075}$ \\ 
\hline 
66 & $G_{\rm N}$ & $12.08_{-1.51}^{+2.85}$ & $7.57_{-1.54}^{+3.28}$ & $0.754_{-0.288}^{+0.193}$ & $76.1_{-15.3}^{+27.3}$ & $127.2_{-65.6}^{+41.1}$ & $182.0_{-5.4}^{+25.8}$ & $-0.001_{-0.021}^{+0.021}$ & $0.192_{-0.080}^{+0.131}$ \\ 
   & $1.4G_{\rm N}$ & $12.08_{-1.51}^{+2.85}$ & $7.35_{-1.42}^{+2.88}$ & $0.783_{-0.266}^{+0.174}$ & $77.0_{-14.5}^{+5.8}$ & $129.9_{-61.1}^{+37.1}$ & $181.7_{-4.0}^{+22.0}$ & $-0.001_{-0.021}^{+0.021}$ & $0.214_{-0.099}^{+0.147}$ \\ 
  & $10^{2\Gamma}$ & $11.72_{-1.23}^{+2.55}$ & $9.87_{-2.83}^{+7.10}$ & $0.714_{-0.287}^{+0.151}$ & $80.8_{-32.4}^{+58.2}$ & $134.9_{-86.0}^{+120.4}$ & $172.3_{-334.9}^{+48.8}$ & $0.000_{-0.021}^{+0.021}$ & $0.119_{-0.018}^{+0.081}$ \\ 
\hline 
67 & $G_{\rm N}$ & $3.88_{-0.90}^{+3.64}$ & $2.08_{-0.51}^{+2.25}$ & $0.925_{-0.124}^{+0.047}$ & $109.3_{-34.3}^{+25.2}$ & $244.4_{-197.3}^{+82.4}$ & $177.8_{-1.9}^{+5.6}$ & $-0.001_{-0.021}^{+0.021}$ & $0.233_{-0.026}^{+0.039}$ \\ 
   & $1.4G_{\rm N}$ & $3.93_{-0.94}^{+3.81}$ & $2.06_{-0.51}^{+2.21}$ & $0.945_{-0.091}^{+0.034}$ & $112.2_{-15.1}^{+24.0}$ & $250.9_{-195.8}^{+76.6}$ & $178.3_{-1.4}^{+3.7}$ & $-0.001_{-0.021}^{+0.021}$ & $0.233_{-0.026}^{+0.039}$ \\ 
  & $10^{2\Gamma}$ & $3.35_{-0.41}^{+1.83}$ & $2.90_{-0.96}^{+2.73}$ & $0.802_{-0.307}^{+0.111}$ & $113.4_{-53.0}^{+27.2}$ & $149.6_{-113.8}^{+180.1}$ & $144.3_{-318.5}^{+33.3}$ & $-0.000_{-0.021}^{+0.021}$ & $0.222_{-0.020}^{+0.034}$ \\ 
\hline 
68 & $G_{\rm N}$ & $9.58_{-0.04}^{+0.13}$ & $131.51_{-58.05}^{+142.94}$ & $0.934_{-0.052}^{+0.034}$ & $119.4_{-1.4}^{+1.6}$ & $36.1_{-5.1}^{+5.2}$ & $325.6_{-13.5}^{+13.3}$ & $0.057_{-0.020}^{+0.020}$ & $0.573_{-0.016}^{+0.015}$ \\ 
   & $1.4G_{\rm N}$ & $9.58_{-0.04}^{+0.14}$ & $111.37_{-48.72}^{+120.29}$ & $0.920_{-0.062}^{+0.041}$ & $114.6_{-1.1}^{+1.3}$ & $30.8_{-6.2}^{+6.6}$ & $330.9_{-15.2}^{+14.4}$ & $0.047_{-0.020}^{+0.020}$ & $0.668_{-0.019}^{+0.018}$ \\ 
  & $10^{2\Gamma}$ & $10.63_{-1.00}^{+3.18}$ & $9.14_{-2.76}^{+6.74}$ & $0.579_{-0.257}^{+0.207}$ & $104.9_{-1.8}^{+1.8}$ & $224.9_{-96.7}^{+68.4}$ & $170.1_{-59.5}^{+42.8}$ & $0.000_{-0.021}^{+0.021}$ & $0.986_{-0.050}^{+0.051}$ \\ 
\hline 
69 & $G_{\rm N}$ & $9.45_{-0.57}^{+1.87}$ & $9.20_{-2.50}^{+5.99}$ & $0.521_{-0.261}^{+0.301}$ & $94.9_{-1.4}^{+2.9}$ & $223.7_{-106.8}^{+51.9}$ & $154.6_{-53.1}^{+72.4}$ & $0.000_{-0.021}^{+0.021}$ & $0.411_{-0.082}^{+0.081}$ \\ 
   & $1.4G_{\rm N}$ & $9.52_{-0.63}^{+2.21}$ & $7.98_{-1.80}^{+4.25}$ & $0.544_{-0.250}^{+0.289}$ & $94.6_{-1.4}^{+2.7}$ & $203.5_{-97.9}^{+44.7}$ & $164.7_{-29.5}^{+51.7}$ & $-0.000_{-0.021}^{+0.021}$ & $0.436_{-0.089}^{+0.091}$ \\ 
  & $10^{2\Gamma}$ & $9.52_{-0.64}^{+2.25}$ & $8.00_{-2.32}^{+6.19}$ & $0.664_{-0.305}^{+0.235}$ & $94.9_{-1.6}^{+3.4}$ & $210.2_{-76.4}^{+51.0}$ & $166.8_{-51.1}^{+24.7}$ & $0.000_{-0.021}^{+0.021}$ & $0.413_{-0.102}^{+0.110}$ \\ 
\hline 
70 & $G_{\rm N}$ & $7.39_{-0.05}^{+0.18}$ & $55.77_{-23.40}^{+57.63}$ & $0.901_{-0.070}^{+0.050}$ & $46.8_{-4.6}^{+4.0}$ & $301.6_{-4.7}^{+3.7}$ & $62.0_{-16.3}^{+15.3}$ & $0.029_{-0.020}^{+0.020}$ & $0.730_{-0.023}^{+0.022}$ \\ 
   & $1.4G_{\rm N}$ & $7.43_{-0.08}^{+0.28}$ & $36.40_{-14.42}^{+35.30}$ & $0.844_{-0.104}^{+0.077}$ & $54.0_{-4.4}^{+3.6}$ & $305.1_{-7.0}^{+8.1}$ & $59.0_{-23.6}^{+21.5}$ & $0.017_{-0.020}^{+0.020}$ & $0.831_{-0.035}^{+0.031}$ \\ 
  & $10^{2\Gamma}$ & $7.96_{-0.55}^{+1.33}$ & $6.50_{-1.73}^{+4.82}$ & $0.646_{-0.285}^{+0.179}$ & $61.7_{-5.2}^{+6.1}$ & $220.1_{-84.3}^{+55.7}$ & $150.3_{-134.4}^{+27.9}$ & $0.000_{-0.021}^{+0.021}$ & $0.999_{-0.068}^{+0.070}$ \\ 
\hline 
71 & $G_{\rm N}$ & $8.19_{-0.00}^{+0.01}$ & $1335.63_{-597.50}^{+1379.68}$ & $0.994_{-0.005}^{+0.003}$ & $10.6_{-1.3}^{+1.3}$ & $202.2_{-11.5}^{+10.6}$ & $338.1_{-1.0}^{+1.0}$ & $0.727_{-0.005}^{+0.005}$ & $1.589_{-0.009}^{+0.010}$ \\ 
   & $1.4G_{\rm N}$ & $8.19_{-0.00}^{+0.01}$ & $1092.21_{-489.83}^{+1156.77}$ & $0.993_{-0.006}^{+0.004}$ & $12.1_{-1.4}^{+1.4}$ & $202.2_{-10.9}^{+10.1}$ & $338.1_{-1.1}^{+1.2}$ & $0.591_{-0.006}^{+0.006}$ & $1.606_{-0.010}^{+0.011}$ \\ 
  & $10^{2\Gamma}$ & $9.28_{-1.00}^{+4.82}$ & $7.93_{-2.35}^{+5.76}$ & $0.445_{-0.201}^{+0.243}$ & $37.2_{-9.6}^{+20.8}$ & $126.2_{-77.2}^{+165.4}$ & $181.2_{-31.4}^{+68.1}$ & $0.000_{-0.021}^{+0.021}$ & $1.797_{-0.025}^{+0.026}$ \\ 
\hline 
72 & $G_{\rm N}$ & $4.14_{-0.79}^{+1.57}$ & $3.93_{-1.25}^{+4.19}$ & $0.872_{-0.076}^{+0.057}$ & $113.0_{-10.1}^{+16.1}$ & $327.5_{-11.0}^{+14.2}$ & $151.9_{-25.0}^{+11.2}$ & $0.001_{-0.021}^{+0.021}$ & $0.636_{-0.020}^{+0.022}$ \\ 
   & $1.4G_{\rm N}$ & $4.57_{-1.12}^{+2.17}$ & $3.65_{-1.25}^{+3.81}$ & $0.850_{-0.109}^{+0.083}$ & $108.9_{-8.8}^{+17.2}$ & $322.2_{-7.0}^{+15.5}$ & $156.4_{-24.4}^{+10.9}$ & $0.000_{-0.021}^{+0.021}$ & $0.638_{-0.020}^{+0.022}$ \\ 
  & $10^{2\Gamma}$ & $5.11_{-2.44}^{+34.21}$ & $5.02_{-2.94}^{+24.53}$ & $0.727_{-0.263}^{+0.194}$ & $87.8_{-26.0}^{+10.0}$ & $278.0_{-131.5}^{+45.8}$ & $172.8_{-33.8}^{+36.3}$ & $0.000_{-0.021}^{+0.021}$ & $0.639_{-0.020}^{+0.022}$ \\ 
\hline 
73 & $G_{\rm N}$ & $6.77_{-0.03}^{+0.12}$ & $67.33_{-27.90}^{+66.95}$ & $0.987_{-0.015}^{+0.008}$ & $69.0_{-13.1}^{+5.7}$ & $133.5_{-9.2}^{+7.1}$ & $223.9_{-16.5}^{+16.8}$ & $0.040_{-0.019}^{+0.019}$ & $0.757_{-0.018}^{+0.019}$ \\ 
   & $1.4G_{\rm N}$ & $6.79_{-0.06}^{+0.20}$ & $42.39_{-17.64}^{+43.51}$ & $0.957_{-0.043}^{+0.026}$ & $77.3_{-5.9}^{+2.8}$ & $113.6_{-12.1}^{+11.6}$ & $243.5_{-22.2}^{+22.1}$ & $0.024_{-0.020}^{+0.020}$ & $0.862_{-0.032}^{+0.029}$ \\ 
  & $10^{2\Gamma}$ & $7.44_{-0.66}^{+2.31}$ & $6.62_{-1.97}^{+4.81}$ & $0.863_{-0.262}^{+0.112}$ & $83.6_{-4.9}^{+1.7}$ & $123.8_{-20.2}^{+25.0}$ & $200.5_{-13.7}^{+34.6}$ & $0.000_{-0.021}^{+0.021}$ & $1.461_{-0.137}^{+0.142}$ \\ 
\hline 
74 & $G_{\rm N}$ & $6.19_{-0.01}^{+0.03}$ & $205.15_{-69.85}^{+111.19}$ & $0.998_{-0.001}^{+0.000}$ & $103.4_{-3.1}^{+4.0}$ & $24.2_{-4.1}^{+4.5}$ & $152.9_{-6.5}^{+5.5}$ & $0.233_{-0.009}^{+0.009}$ & $1.027_{-0.010}^{+0.011}$ \\ 
   & $1.4G_{\rm N}$ & $6.19_{-0.01}^{+0.03}$ & $159.37_{-65.24}^{+132.30}$ & $0.997_{-0.003}^{+0.002}$ & $100.1_{-2.6}^{+4.1}$ & $33.6_{-6.1}^{+6.5}$ & $145.5_{-10.2}^{+9.3}$ & $0.124_{-0.012}^{+0.013}$ & $1.068_{-0.015}^{+0.017}$ \\ 
  & $10^{2\Gamma}$ & $6.79_{-0.55}^{+1.78}$ & $5.83_{-1.70}^{+4.68}$ & $0.768_{-0.340}^{+0.194}$ & $92.4_{-0.9}^{+2.5}$ & $54.5_{-26.6}^{+235.4}$ & $164.6_{-41.4}^{+13.3}$ & $0.000_{-0.021}^{+0.021}$ & $1.712_{-0.103}^{+0.106}$ \\ 
\hline 
75 & $G_{\rm N}$ & $4.82_{-0.11}^{+0.31}$ & $8.42_{-2.55}^{+5.87}$ & $0.487_{-0.208}^{+0.209}$ & $112.2_{-1.7}^{+2.2}$ & $199.4_{-45.3}^{+27.8}$ & $295.0_{-247.3}^{+42.3}$ & $0.004_{-0.021}^{+0.021}$ & $0.719_{-0.063}^{+0.057}$ \\ 
   & $1.4G_{\rm N}$ & $4.90_{-0.18}^{+0.53}$ & $5.96_{-1.36}^{+3.02}$ & $0.360_{-0.179}^{+0.208}$ & $110.7_{-1.8}^{+2.3}$ & $171.3_{-60.5}^{+89.5}$ & $157.2_{-91.6}^{+137.1}$ & $0.001_{-0.021}^{+0.021}$ & $0.757_{-0.071}^{+0.071}$ \\ 
  & $10^{2\Gamma}$ & $4.97_{-0.24}^{+1.02}$ & $4.15_{-1.18}^{+3.31}$ & $0.561_{-0.251}^{+0.240}$ & $110.1_{-2.2}^{+2.5}$ & $133.2_{-97.4}^{+193.5}$ & $176.8_{-57.1}^{+52.1}$ & $0.000_{-0.021}^{+0.021}$ & $0.772_{-0.078}^{+0.081}$ \\ 
 \hline 
\enddata
\tablenotetext{a}{Gravitational parameter: the value of $\Gamma$ in the general model is given in Table~\ref{tab:sample}.} \tablenotetext{b}{Derived (model-predicted) 3D separation between the two stars}  \tablenotetext{c}{Derived semi-major axis of the elliptical orbit} \tablenotetext{d}{Fitted parameters. We note that the argument of ascending node is not given here because it is related to the parameter $\theta$ introduced in \cite{Chae:2025b} that can be obtained by Equation~(5) of that paper from the other parameters given here.} \tablenotetext{e}{Derived/predicted 3D velocity} 
\end{deluxetable*}

==> (inline-1) <==
\begin{deluxetable}{lllrllcccl}
\tablecaption{\textbf{Summary of Wide Binaries Observed with LCO/NRES}\label{tab:LCO}}
\centerwidetable
\tabletypesize{\scriptsize}
\startdata
 ID & Name & Gaia DR3 identifier & Sep\tablenotemark{a}  & Mass\tablenotemark{b} & Spec Type\tablenotemark{c} & RV(DR3)\tablenotemark{d} & RV(LCO)\tablenotemark{e} & $v_r$(LCO)\tablenotemark{f} & site\tablenotemark{g} \\ 
   &     &      &  [kau] & [$M_{\odot}$] &   & [km\,s$^{-1}$]  &[km\,s$^{-1}$] & [km\,s$^{-1}$]  &      \\
 \hline 
1A & BD+65 14 & 528186492427483392 & 5.246 &  1.18  &        F6V  & $  7.967 \pm   0.261 $ & $     8.116 \pm      0.064 $ & $   -0.652 \pm   0.087 $ &     (1) \\ 
1B & BD+65 12 & 528187248343141376 &      &     1  &        G1V  & $   8.442 \pm   0.342 $ & $     8.768 \pm      0.059 $ &       &     (1)  \\ 
\hline 
2A & HD 236377 & 428811394564909568 & 5.063 &   1.2  &         F8  & $ -66.402 \pm   0.234 $ & $   -66.074 \pm      0.037 $ & $   -0.647 \pm   0.149 $ &     (1)  \\  
2B & BD+59 32B & 428811428924644352 &      & \textit{0.85}  &         G0  & $  -65.447 \pm   0.245 $ & $   -65.427 \pm      0.144 $ &       &     (1)  \\ 
\hline 
3A & BD-09 71 & 2426718786382002304 & 9.547 &  0.97  &             & $ -14.245 \pm   0.570 $ & $   -13.311 \pm      0.084 $ & $   -0.772 \pm   0.142 $ &     (1)  \\ 
3B & TYC 5262-512-1 & 2426718614583009280 &      &  0.99  &             & $ -13.280 \pm   0.487 $ & $   -12.539 \pm      0.115 $ &       &     (2) \\ 
\hline 
4A & HD 4552 & 2776055105362407680 & 4.839 &   1.2  &         F8  & $  14.913 \pm   0.236 $ & $    14.957 \pm      0.140 $ & $   -0.605 \pm    0.150 $ &     (3) \\ 
4B & BD+12 90 & 2776054899203977728 &      &   1.0  &         G0  & $  15.509 \pm   0.161 $ & $    15.562 \pm      0.054 $ &       &     (3) \\ 
\hline 
5A & BD-03 107 & 2529661799483080192 & 5.373 &  1.13  &        F6V  & $ -12.528 \pm   0.274 $ & $   -12.456 \pm      0.100 $ & $    -0.560 \pm   0.109 $ &     (3) \\ 
5B & TYC 4674-49-1 & 2529474126591876096 &      &  \textit{0.83}  &        G6V  & $  -12.306 \pm   0.303 $ & $   -11.896 \pm      0.044 $ &       &     (1) \\ 
\hline 
6A & HD 8745 & 322414398818886656 & 13.951 &  1.16  &         F8  & $  -8.390 \pm   0.130 $ & $    -7.901 \pm      0.039 $ & $   -0.423 \pm   0.062 $ &     (1),(1) \\ 
6B & BD+36 251 & 322413681559182720 &      &  0.86  &        K0   & $  -8.050 \pm   0.173 $ & $    -7.478 \pm      0.048 $ &       &     (1),(1) \\ 
\hline 
7A & HD 9769 & 5038962632187714432 & 10.152 &  1.33  &        F5V  & $  31.107 \pm   0.144 $ & $    31.413 \pm      0.054 $ & $    0.212 \pm   0.088 $ &     (2) \\ 
7B & CD-24 668 & 5038962219872444160 &      &  1.09  &            & $  30.965 \pm   0.220 $ & $    31.201 \pm      0.069 $ &       &     (2) \\ 
\hline 
8A & HD 11584 & 4940794866807373952 & 4.933 &  1.18  &      F6/8V  & $  22.731 \pm   0.145 $ & $    22.773 \pm      0.038 $ & $    0.387 \pm   0.069 $ &    (2),(2)\\ 
8B & CD-50 524 & 4940794488850252928 &      &  1.15  &             & $  22.377 \pm   0.159 $ & $    22.386 \pm      0.058 $ &       &   (3),(3) \\ 
\hline 
9A & HD 18014 & 5185524920830592128 & 4.044 &  0.74  &        K4V  & $  38.489 \pm   0.141 $ & $    38.950 \pm      0.051 $ & $    0.276 \pm   0.086 $ &     (2) \\ 
9B & BD-04 488 & 5185536774940328448 &      &  \textit{0.7}  &        K5V  & $   38.386 \pm   0.267 $ & $    38.674 \pm      0.069 $ &       &     (1) \\ 
\hline 
10A & BD-12 743 & 5114547700047886976 & 3.670 &  0.91  &             & $  86.111 \pm   0.204 $ & $    86.371 \pm      0.046 $ & $   -0.392 \pm   0.112 $ &     (3) \\ 
10B & TYC 5307-1283-1 & 5114544745110388352 &      &  0.82  &             & $  86.370 \pm   0.229 $ & $    86.763 \pm      0.102 $ &       &     (2) \\ 
\hline 
11A & HD 24820 & 3193531802050857472 & 10.787 &  1.24  &       F6V   & $   1.067 \pm   0.211 $ & $     1.821 \pm      0.222 $ & $    0.715 \pm   0.228 $ &     (2) \\ 
11B & BD-10 790 & 3193508059471646464 &      &  1.05  &             & $   0.737 \pm   0.195 $ & $     1.106 \pm      0.052 $ &       &     (2) \\ 
\hline 
12A & HD 25384 & 5090701698022451200 & 5.449 &  1.31  &        F5V  & $   5.975 \pm   0.173 $ & $     5.915 \pm      0.097 $ & $    0.072 \pm   0.161 $ &     (2) \\ 
12B & TYC 5888-565-1 & 5090701698022451072 &      &  1.14  &             & $   5.824 \pm   0.238 $ & $     5.843 \pm      0.129 $ &       &     (2) \\ 
\hline 
13A & HD 26440 & 3203601851092155776 & 22.891 &  1.07  &        G3V  & $  24.222 \pm   0.175 $ & $    24.604 \pm      0.088 $ & $   -0.361 \pm     0.200 $ &     (3) \\ 
13B & TYC 4729-523-1 & 3203683695989446400 &      &  0.95  &             & $  24.626 \pm   0.225 $ & $    24.965 \pm      0.180 $ &       &     (3) \\ 
\hline 
14A & BD+05 650 & 3285755951169814656 & 26.874 &  1.12  &         G0  & $  23.149 \pm   0.225 $ & $    23.765 \pm      0.105 $ & $     0.050 \pm    0.120 $ &     (3)\\ 
14B & BD+05 653 & 3285744612456149888 &      &  1.05  &         G2  & $  23.260 \pm   0.307 $ & $    23.715 \pm      0.058 $ &       &     (3) \\ 
\hline 
15A & HD 29356 & 3230677565443833088 & 4.972 &  1.16  &      F7/G0  & $  38.397 \pm   0.135 $ & $    38.989 \pm      0.042 $ & $   -0.076 \pm   0.057 $ &    (3),(3)\\ 
15B & HD 29355 & 3230677874682668672 &      &  1.15  &       F3/6  & $  38.724 \pm   0.133 $ & $    39.065 \pm      0.038 $ &       &    (3),(3)\\ 
\hline 
16A & zeta Dor & 4763906879239461632 & 3.760 &  1.09  &  F9VFe-0.5  & $  -1.450 \pm   0.125 $ & $    -0.976 \pm      0.102 $ & $   -0.581 \pm   0.123 $ &    (2),(2)\\ 
16B & CD-57 1079 & 4763897739549071744 &      &  \textit{0.57}  &       K7Vk  & $   -1.135 \pm   0.130 $ & $    -0.395 \pm      0.068 $ &       &     (3),(3) \\ 
\hline 
17A & HD 35376 & 4763357363943383808 & 5.022 &  0.95  &      G3/5V  & $  17.604 \pm   0.152 $ & $    17.985 \pm      0.018 $ & $   -0.283 \pm   0.092 $ &     (2) \\ 
17B & CD-57 1160 & 4763357260864168320 &      &  0.82  &             & $  17.798 \pm   0.231 $ & $    18.268 \pm      0.090 $ &       &     (3) \\ 
\hline 
18A & HD 247101 & 3445112363273415808 & 25.589 &   1.3  &             & $  -1.655 \pm   0.277 $ & $    -1.822 \pm      0.060 $ & $   -0.147 \pm   0.077 $ &     (1) \\ 
18B & HD 247123 & 3445112122755273472 &      &  1.14  &             & $  -2.167 \pm   0.195 $ & $    -1.675 \pm      0.049 $ &       &     (1) \\ 
\hline 
19A & CD-22 2824 & 2913801715936708352 & 22.722 &  1.23  &         F5  & $ -14.846 \pm   0.191 $ & $   -14.501 \pm      0.210 $ & $   -0.232 \pm   0.221 $ &     (2) \\ 
19B & TYC 5945-1833-1 & 2913814119802247296 &      &  0.99  &             & $ -14.241 \pm   0.254 $ & $   -14.269 \pm      0.070 $ &       &     (3) \\ 
\hline 
20A & HD 48540 & 2925423072806388608 & 22.211 &   1.3  &       F3V   & $  1.764 \pm   0.141 $ & $     1.768 \pm      0.121 $ & $   -0.226 \pm   0.132 $ &     (2) \\ 
20B & TYC 6521-2073-1 & 2925423931801365760 &      &  1.09  &             & $  1.558 \pm   0.234 $ & $     1.994 \pm      0.054 $ &       &     (2) \\ 
\hline 
21A & HD 49496 & 1003223614961194752 & 4.710 &  1.01  &        G0V  & $ -23.958 \pm   0.226 $ & $   -23.738 \pm      0.042 $ & $    -0.430 \pm   0.077 $ &     (1) \\ 
21B & TYC 3778-1205-1 & 1003223584897948160 &      &  0.87  &        K2V  & $ -23.903 \pm   0.220 $ & $   -23.308 \pm      0.065 $ &       &     (1) \\ 
\hline 
22A & TYC 752-1389-1 & 3158926322836178816 & 10.968 &  \textit{0.77}  &             & $  -17.510 \pm   0.429 $ & $   -16.958 \pm      0.058 $ & $    0.023 \pm   0.066 $ &     (2) \\ 
22B & TYC 752-1649-1 & 3158878734598549376 &      &  0.89  &        NaN  & $  -17.575 \pm   0.427 $ & $   -16.981 \pm      0.032 $ &       &     (2) \\ 
\hline 
23A & HD 51943 & 2932313231147240960 & 9.840 &  1.28  &      F5/6V  & $ -17.921 \pm   0.157 $ & $   -17.739 \pm      0.077 $ & $   -0.073 \pm   0.085 $ &     (2) \\ 
23B & CPD-19 1595 & 2932313196787509376 &      &  1.11  &       F6V   & $  -17.943 \pm   0.169 $ & $   -17.666 \pm      0.037 $ &       &     (2) \\ 
\hline 
24A & HD 53566 & 3116331104937277952 & 30.340 &  1.26  &    F3/5V  & $ -15.010 \pm   0.140 $ & $   -14.859 \pm      0.046 $ & $  -0.345 \pm    0.060 $ &   (2),(2) \\ 
24B & TYC 170-2913-1 & 3116324881524878208 &      &  \textit{0.84}  &         F9  & $  -14.830 \pm   0.201 $ & $   -14.514 \pm      0.039 $ &       &   (2),(2) \\ 
\hline 
25A & TYC 5389-255-1 & 3046204180298475264 & 6.127 &  \textit{0.80}  &        G7V  & $   59.201 \pm   0.356 $ & $    59.393 \pm      0.075 $ & $   -0.413 \pm   0.131 $ &    (2) \\ 
25B & TYC 5389-869-1 & 3046204150242468480 &      &  \textit{0.80}  &        G9V  & $   59.243 \pm   0.375 $ & $    59.806 \pm      0.108 $ &       &     (2) \\ 
\hline 
26A & BD+82 192 & 1142787168495168000 & 3.772 &  \textit{0.80} &         G5  & $   11.756 \pm   0.218 $ & $    11.980 \pm      0.054 $ & $   -0.317 \pm   0.075 $ &     (1) \\ 
26B & BD+82 193 & 1142786996696476288 &      &  \textit{0.74} &         G5  & $   11.858 \pm   0.272 $ & $    12.297 \pm      0.052 $ &       &     (1) \\ 
\hline 
27A & TYC 1364-1623-1 & 3170300942420466176 & 9.723 &  1.04  &             & $ -27.738 \pm   0.243 $ & $   -26.993 \pm      0.038 $ & $  -0.055 \pm   0.058 $ &   (1),(2) \\ 
27B & TYC 1364-1760-1 & 3170394607068638336 &      &  1.01  &             & $  -26.989 \pm   0.207 $ & $   -26.938 \pm      0.044 $ &       &   (2),(2) \\ 
\hline 
28A & HD 71050 & 914241517609344128 & 19.612 &  1.16  &         G0  & $  -3.634 \pm   0.339 $ & $    -3.251 \pm      0.107 $ & $    0.133 \pm   0.123 $ &     (1) \\ 
28B & HD 70986 & 914244399532441472 &      &  1.11  &         G5  & $  -3.636 \pm   0.322 $ & $    -3.384 \pm      0.061 $ &       &     (1)\\ 
\hline 
29A & HD 72584 & 5755402720924702464 & 7.910 &  1.11  &        F6V  & $  12.566 \pm   0.259 $ & $    12.674 \pm      0.049 $ & $  -0.196 \pm   0.127 $ &   (1),(3) \\ 
29B & TYC 4874-1253-1 & 5755402484702384128 &      &  \textit{0.79}   &         G3  & $   12.516 \pm   0.206 $ & $    12.869 \pm      0.117 $ &       &    (3),(3) \\ 
\hline 
30A & HD 78796 & 5651775953326498688 & 7.518 &  0.96  &        G5V  & $   -3.741 \pm   0.150 $ & $    -3.314 \pm      0.042 $ & $  -0.119 \pm   0.081 $ &   (2),(3) \\ 
30B & CD-23 8096 & 5651752515687994368 &      &   0.8  &       K0  & $   -3.872 \pm   0.194 $ & $    -3.195 \pm      0.069 $ &       &   (3),(1) \\ 
\hline 
31A & HD 81268 & 5741345125461459200 & 13.101 &  1.04  &        G0V  & $  14.433 \pm   0.174 $ & $    14.853 \pm      0.024 $ & $   -0.327 \pm  0.042 $ &   (1),(3) \\ 
31B & BD-08 2665 & 5741344919302959360 &      &  0.97  &         G0  & $  15.064 \pm   0.185 $ & $    15.180 \pm      0.034 $ &       &   (1),(2) \\ 
\hline 
32A & HD 85137 & 5305981470567619456 & 6.524 &  1.14  &        F7V  & $   3.841 \pm   0.167 $ & $     3.917 \pm      0.048 $ & $   -0.337 \pm   0.086 $ &   (2),(2) \\ 
32B & CD-57 2838 & 5305981745445719680 &      &  \textit{0.84}  &             & $    3.974 \pm   0.195 $ & $     4.254 \pm      0.071 $ &       &   (3),(3) \\ 
\hline 
33A & HD 88418 & 3861210890850859392 & 10.090 &  1.24  &         F8  & $  -43.494 \pm   0.205 $ & $   -42.783 \pm      0.085 $ & $   -0.339 \pm   0.111 $ &   (2),(2) \\ 
33B & TYC 251-458-1 & 3861210925210595072 &      &  0.88  &             & $  -42.704 \pm   0.238 $ & $   -42.444 \pm      0.071 $ &       &   (3),(1) \\ 
\hline 
34A & TYC 6068-1392-1 & 5668676409117097984 & 5.728 &  1.13  &             & $  14.247 \pm   0.340 $ & $    14.649 \pm      0.074 $ & $   -0.254 \pm   0.139 $ &     (3) \\ 
34B & TYC 6068-1401-1 & 5668675653202854528 &      &  1.06  &             & $  14.349 \pm   0.333 $ & $    14.903 \pm      0.118 $ &       &     (2) \\ 
\hline 
35A & HD 92677 & 3749791158495959552 & 4.181 &  0.92  &   G6/8(IV)  & $   1.042 \pm   0.172 $ & $     1.408 \pm      0.045 $ & $    0.383 \pm   0.073 $ &   (2),(2) \\ 
35B & HD 92652 & 3749791055416743552 &      &   0.9  &      G8/K1  & $    0.642 \pm   0.177 $ & $     1.025 \pm      0.057 $ &       &   (3),(3) \\ 
\hline 
36A & HD 93528 & 3550081879381593728 & 7.870 &  0.82  &        K0V  & $   23.759 \pm   0.148 $ & $    24.129 \pm      0.044 $ & $   -0.595 \pm   0.082 $ &     (2) \\ 
36B & BD-21 3153 & 3550084490721711872 &      &   0.7  &     K4.5Vk  & $   24.451 \pm   0.180 $ & $    24.724 \pm      0.069 $ &       &     (2) \\ 
\hline 
37A & HD 95532 & 3556353734223925504 & 7.777 &  1.27  &    F7/8V  & $  -27.258 \pm   0.134 $ & $   -26.931 \pm      0.040 $ & $   -0.252 \pm    0.080 $ &     (3) \\ 
37B & HD 95531 & 3556356070686135040 &      &  1.05  &    G2/3(V)  & $  -27.093 \pm   0.191 $ & $   -26.679 \pm      0.069 $ &       &     (3) \\ 
\hline 
38A & HD 101574 & 3793107930900527616 & 16.371 &  1.22  &      F5V  & $  -0.382 \pm   0.166 $ & $    0.826 \pm      0.061 $ & $   0.260 \pm 0.094 $ &  (2),(1) \\ 
38B & BD-01 2557 & 3793106419072038272 &      &  1.03  &             & $   0.367 \pm   0.208 $ & $     0.566 \pm      0.072 $ &       &   (3),(3) \\ 
\hline 
39A & HD 103231 & 3487243037508315648 & 10.721 &  1.12  &        G0V  & $  -8.786 \pm   0.135 $ & $    -8.343 \pm      0.052 $ & $     0.170 \pm    0.060 $ &     (2) \\ 
39B & HD 103206 & 3487237024554098560 &      &  0.98  &        G6V  & $  -8.823 \pm   0.167 $ & $    -8.513 \pm      0.030 $ &       &     (2) \\ 
\hline 
40A & HD 233884 & 787833551986183168 & 4.547 &  1.07  &         K0  & $ -5.034 \pm   0.199 $ & $    -4.746 \pm      0.079 $ & $    0.386 \pm  0.088$ &     (1) \\ 
40B & TYC 3454-370-1 & 787833483266126080 &      &  0.86  &             & $ -5.199 \pm   0.244 $ & $    -5.132 \pm      0.038 $ &       &     (1) \\ 
\hline 
41A & HD 105350 & 6147940161728145536 & 22.167 &  0.98  &        G5V  & $  28.584 \pm   0.142 $ & $    29.068 \pm      0.061 $ & $    -0.250 \pm   0.109 $ &   (3),(3) \\ 
41B & TYC 7763-590-1 & 6147937516029209728 &      &  0.74  &             & $  28.704 \pm   0.205 $ & $    29.318 \pm      0.090 $ &       &     (2),(2) \\ 
\hline 
42A & HD 107434 & 6151377578674752896 & 11.180 &  1.15  &        F6V  & $ -10.499 \pm   0.129 $ & $   -10.067 \pm      0.080 $ & $  -0.569 \pm   0.108 $ &     (2),(2) \\ 
42B & CD-37 7822 & 6151049133934677248 &      &   0.8  &             & $ -10.061 \pm   0.192 $ & $    -9.499 \pm      0.073 $ &       &     (3),(3) \\ 
\hline 
43A & BD+82 377 & 1719835231806217472 & 8.476 &  1.07  &         G0  & $ -33.369 \pm   0.277 $ & $   -33.532 \pm      0.038 $ & $   -0.297 \pm    0.060 $ &     (1) \\ 
43B & BD+82 376 & 1719835407900844544 &      &  1.05  &         G5  & $  -33.177 \pm   0.232 $ & $   -33.235 \pm      0.047 $ &       &     (1) \\ 
\hline 
44A & HD 123033 & 1258410612976538368 & 4.273 &   1.2  &        F6V  & $ -20.046 \pm   0.121 $ & $   -19.847 \pm      0.066 $ & $   -0.632 \pm   0.082 $ &   (3),(1) \\ 
44B & BD+26 2522 & 1258410750415492864 &      &  0.87  &         K0  & $ -19.854 \pm   0.146 $ & $   -19.215 \pm      0.048 $ &       &   (1),(3) \\ 
\hline 
45A & HD 124711 & 1482432155767129728 & 12.657 &  1.21  &             & $  -2.591 \pm   0.141 $ & $    -2.090 \pm      0.083 $ & $   -0.068 \pm   0.101 $ &     (1) \\ 
45B & BD+36 2455 & 1479430076707007488 &      &  0.93  &             & $   -2.355 \pm   0.195 $ & $    -2.022 \pm      0.058 $ &       &     (1) \\ 
\hline 
46A & HD 127058 & 5899243585161684864 & 6.692 &  1.03  &     F8/G0V  & $   3.428 \pm   0.148 $ & $     3.955 \pm      0.032 $ & $   -0.566 \pm   0.056 $ &     (2) \\ 
46B & CD-49 8796 & 5899244375435693952 &      &  0.92  &       G5  & $   4.332 \pm   0.159 $ & $     4.521 \pm      0.046 $ &       &     (3) \\ 
\hline 
47A & BD+08 2889 & 1172915990414659328 & 24.684 &  0.85  &         G5  & $ -18.422 \pm   0.248 $ & $   -17.964 \pm      0.029 $ & $  -0.027 \pm  0.077 $ &   (2),(3) \\ 
47B & BD+08 2887 & 1172920487244742912 &      &   0.8  &         K2  & $ -18.415 \pm   0.261 $ & $   -17.937 \pm      0.071 $ &       &   (3),(3) \\ 
\hline 
48A & HD 129171 & 1282815063829295360 & 16.772 &  1.03  &         G0  & $ -11.925 \pm   0.121 $ & $   -11.406 \pm      0.026 $ & $  -0.283 \pm  0.041 $ &   (1),(1) \\ 
48B & HD 129209 & 1282817022334383232 &      &     1  &       G2IV  & $ -11.598 \pm   0.124 $ & $   -11.123 \pm      0.032 $ &       &   (1),(1) \\ 
\hline 
49A & TYC 364-256-1 & 4430185068482324864 & 4.426 &  0.96  &             & $ -34.756 \pm   0.198 $ & $   -34.665 \pm      0.032 $ & $   -0.025 \pm  0.072 $ &     (3) \\ 
49B & TYC 364-158-1 & 4430185034123000960 &      &  0.99  &             & $ -34.649 \pm   0.192 $ & $   -34.640 \pm      0.064 $ &       &     (2) \\ 
\hline 
50A & 41 Her & 4435689739087756800 & 7.159 &  \textit{1.12}  &         G8  & $  -6.595 \pm   0.119 $ & $    -6.124 \pm      0.019 $ & $    0.637 \pm  0.097 $ &     (3) \\ 
50B & Ross 643 & 4435683451255623808 &      &  \textit{0.71}  &         K3  & $   -7.031 \pm   0.165 $ & $    -6.761 \pm      0.095 $ &       &     (2) \\ 
\hline 
51A & BD+27 2769 & 4574764697142222592 & 14.269 &  1.19  &         F5  & $ -32.903 \pm   0.184 $ & $   -33.382 \pm      0.250 $ & $   -1.078 \pm  0.266 $ &     (1) \\ 
51B & BD+27 2768 & 4574670895056352896 &      &  1.07  &         F8  & $  -32.563 \pm   0.162 $ & $   -32.304 \pm      0.092 $ &       &     (1) \\ 
\hline 
52A & HD 158226 & 4599984642025088128 & 4.731 &  0.99  &      G1V  & $ -73.239 \pm   0.132 $ & $   -72.809 \pm      0.028 $ & $    0.086 \pm  0.062 $ &     (1) \\ 
52B & BD+31 3025 & 4599984504586131456 &      &  \textit{0.88}  &        G8   & $  -73.024 \pm   0.234 $ & $   -72.895 \pm      0.055 $ &       &     (1) \\ 
\hline 
53A & HD 352384 & 1815165535636339072 & 11.565 &  1.14  &         G0  & $  51.028 \pm   0.171 $ & $    51.307 \pm      0.026 $ & $   -0.853 \pm  0.047 $ &     (1) \\ 
53B & HD 352383 & 1815165883534980992 &      &  0.97  &         G0  & $  51.103 \pm   0.213 $ & $    52.160 \pm      0.039 $ &       &     (1) \\ 
\hline 
54A & HD 201706 & 1760471948915107200 & 4.263 &  1.02  &         G0  & $ 14.790 \pm   0.139 $ & $    15.896 \pm      0.027 $ & $    0.947 \pm  0.047 $ &     (1) \\ 
54B & BD+14 4553 & 1760477618271932672 &      &  \textit{0.81}  &         G5  & $   14.779 \pm   0.160 $ & $    14.949 \pm      0.038 $ &       &     (1) \\ 
\hline 
55A & BD+41 4134 & 1967283042361454848 & 6.695 &  1.04  &         G0  & $ -24.763 \pm   0.163 $ & $   -24.385 \pm      0.038 $ & $   -0.561 \pm  0.082 $ &     (1) \\ 
55B & BD+41 4133 & 1967282939282261120 &      &  \textit{0.84}   &             & $  -24.249 \pm   0.171 $ & $   -23.824 \pm      0.073 $ &       &     (1) \\ 
\hline 
56A & HD 207397 & 6840365718216434816 & 4.515 &  0.97  &        G3V  & $ 18.847 \pm   0.195 $ & $    19.153 \pm      0.180 $ & $    0.005 \pm  0.185 $ &     (1) \\ 
56B & BD-14 6130 & 6840365615137220096 &      &  0.81  &             & $ 19.154 \pm   0.264 $ & $    19.148 \pm      0.044 $ &       &     (1) \\ 
\hline 
57A & HD 209032 & 6570796871887419648 & 3.952 &  \textit{0.96}  &    K1(IVp)  & $   18.897 \pm   0.157 $ & $    19.334 \pm      0.018 $ & $    0.105 \pm  0.069 $ &     (2) \\ 
57B & TYC 8001-622-1 & 6570797524722448896 &      &  \textit{0.92}  &             & $   19.156 \pm   0.146 $ & $    19.229 \pm      0.067 $ &       &     (3) \\ 
\hline 
58A & TYC 4264-485-1 & 2201661297490051968 & 8.370 &  1.03  &             & $ -12.734 \pm   0.251 $ & $   -12.514 \pm      0.077 $ & $    0.002 \pm  0.110 $ &     (1) \\ 
58B & TYC 4264-252-1 & 2201661091331626752 &      &  1.04  &             & $ -12.387 \pm   0.268 $ & $   -12.516 \pm      0.079 $ &       &     (1) \\ 
\hline 
59A & HD 220721 & 1938247517245907456 & 11.055 &  1.05  &         G0  & $ -15.506 \pm   0.125 $ & $   -15.045 \pm      0.029 $ & $   -0.055 \pm  0.046 $ &     (1) \\ 
59B & HD 220748 & 1938247654684985216 &      &  0.97  &         G5  & $ -15.439 \pm   0.139 $ & $   -14.990 \pm      0.036 $ &       &     (1) \\ 
\hline 
60A & HD 224478 & 2739496687336985984 & 7.122 &  1.13  &        F6V  & $ 14.919 \pm   0.340 $ & $    16.068 \pm      0.300 $ & $    0.716 \pm   0.344 $ &     (1) \\ 
60B & AG+02 2992 & 2739498199165473920 &      &  1.01  &          G  & $ 15.254 \pm   0.324 $ & $    15.352 \pm      0.168 $ &       &     (1) \\ 
\enddata
\tablenotetext{a}{2D separation: Sky-plane physical separation from \cite{ElBadry:2021}.}
\tablenotetext{b}{Mass: Stellar masses, along with their 1$\sigma$ uncertainties, were retrieved from the Gaia DR3 StarHorse catalog using ADQL queries. \textit{Mass:} The stellar masses estimate corresponds to the median (50th percentile) value from the Gaia EDR3 StarHorse catalog, following the photo-astrometric methodology described by \citet{EDR3:2022}.}
\tablenotetext{c}{Spectral Type: Spectral classifications adopted from SIMBAD.}
\tablenotetext{d}{RV DR3: Radial velocity from Gaia DR3.}
\tablenotetext{e}{RV LCO: Radial velocity measured with NRES at LCO.}
\tablenotetext{f}{$v_r(\equiv{\rm RV}_A-{\rm RV}_B)$ LCO: Radial velocity difference between the binary components, as measured with LCO/NRES.}
\tablenotetext{g}{Site: Observational site, listed in chronological order — (1) McDonald Observatory; (2) South African Astronomical Observatory (SAAO); (3) WISE Observatory, Israel.}
\end{deluxetable}

==> (inline-2) <==
\begin{deluxetable}{lccccccccc}
\tablecaption{\textbf{Summary of wide binaries with radial velocities from the SDSS DR17 APOGEE database}\label{tab:APOGEE}}
\centerwidetable
\tabletypesize{\scriptsize}
\startdata
identifier & $s$\tablenotemark{a} & Mass\tablenotemark{b} & RV\tablenotemark{c} &  Err\tablenotemark{d}  &  Disp\tablenotemark{e} & Scatt\tablenotemark{f} & $v_r$\tablenotemark{g}& $\sigma_{v_r}$ & multi-epoch\tablenotemark{h} \\
   & [kau] & [$M_{\odot}$] & [km\,s$^{-1}$] & [km\,s$^{-1}$] & [km\,s$^{-1}$] & [km\,s$^{-1}$] & [km\,s$^{-1}$] & [km\,s$^{-1}$] &     \\
  \hline
Gaia DR3 5961072491289480960  &  4.449  &  0.537  &  -1.252  &  0.054  &  0.000  &  0.000  & -0.067 & 0.081 &   \\ 
Gaia DR3 5961072456929737216  &    &  0.524  &  -1.185  &  0.060  &  0.000  &  0.014 &  &  &  \\ 
\hline 
Gaia DR3 466294295706341760  &  6.201  &  1.025  &  -1.956  &  0.034  &  0.000  &  0.000  & -0.660 & 0.065 &   \\ 
Gaia DR3 466291787445425408  &    &  0.392  &  -1.296  &  0.055  &  0.000  &  0.240 &  &  &  \\ 
\hline 
Gaia DR3 750184379766219648  &  10.229  &  0.790  &  19.668  &  0.026  &  0.000  &  0.053  & -0.188 & 0.125 &   \\ 
Gaia DR3 750184311046743168  &    &  0.688  &  19.856  &  0.122  &  0.000  &  0.089 &  &  &  \\ 
\hline 
Gaia DR3 6619469571588636288  &  3.274  &  0.626  &  -8.789  &  0.060  &  0.000  &  0.077  & 0.134 & 0.102 &   \\ 
Gaia DR3 6619469571588635904  &    &  0.497  &  -8.923  &  0.082  &  0.000  &  0.107 &  &  &  \\ 
\hline 
Gaia DR3 2344436971156155904  &  16.197  &  1.032  &  23.537  &  0.024  &  0.000  &  0.037  & -0.398 & 0.069 &   \\ 
Gaia DR3 2344437246034051968  &    &  0.507  &  23.935  &  0.065  &  0.000  &  0.112 &  &  &  \\ 
\hline 
Gaia DR3 2342666791794987264  &  11.690  &  0.917  &  22.908  &  0.025  &  0.000  &  0.036  & -0.380 & 0.112 &   \\ 
Gaia DR3 2342666138959958400  &    &  0.387  &  23.288  &  0.109  &  0.000  &  0.252 &  &  &  \\ 
\hline 
Gaia DR3 607218804112579968  &  15.567  &  0.821  &  27.141  &  0.031  &  0.000  &  0.000  & -0.341 & 0.050 &   \\ 
Gaia DR3 607218765457083904  &    &  0.610  &  27.482  &  0.039  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 605713022937691136  &  2.744  &  1.551  &  26.605  &  0.167  &  0.000  &  0.000  & 0.174 & 0.188 &   \\ 
Gaia DR3 605712812485668352  &    &  0.834  &  26.431  &  0.086  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 2642922251741817216  &  4.581  &  0.548  &  23.539  &  0.028  &  0.059  &  0.044  & -0.156 & 0.040 & Yes \\ 
Gaia DR3 2642922286101533952  &    &  0.528  &  23.695  &  0.029  &  0.042  &  0.062 &  &  &  \\ 
\hline 
Gaia DR3 5279010553386994048  &  13.361  &  0.486  &  44.107  &  0.036  &  0.000  &  0.000  & -0.021 & 0.107 &   \\ 
Gaia DR3 5278997561113174016  &    &  0.401  &  44.128  &  0.101  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 3053911383155592832  &  12.824  &  0.528  &  56.530  &  0.035  &  0.000  &  0.050  & -0.225 & 0.054 &   \\ 
Gaia DR3 3053907221325174144  &    &  0.498  &  56.755  &  0.041  &  0.000  &  0.068 &  &  &  \\ 
\hline 
Gaia DR3 2119132916774654080  &  2.522  &  1.242  &  -21.516  &  0.023  &  0.000  &  0.044  & 0.536 & 0.043 &   \\ 
Gaia DR3 2119132916774654208  &    &  0.863  &  -22.052  &  0.036  &  0.000  &  0.030 &  &  &  \\ 
\hline 
Gaia DR3 2119404186908641792  &  1.828  &  0.637  &  -14.241  &  0.048  &  0.000  &  0.089  & 0.487 & 0.061 &   \\ 
Gaia DR3 2119404186908642048  &    &  0.623  &  -14.728  &  0.037  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 2029433521248546304  &  2.849  &  1.041  &  -44.770  &  0.033  &  0.000  &  0.000  & 0.224 & 0.152 &   \\ 
Gaia DR3 2029432043779954432  &    &  0.196  &  -44.994  &  0.148  &  0.000  &  0.154 &  &  &  \\ 
\hline 
Gaia DR3 5183999279727496448  &  18.627  &  1.275  &  -5.200  &  0.030  &  0.000  &  0.078  & 0.056 & 0.042 &   \\ 
Gaia DR3 5183999309791637504  &    &  0.924  &  -5.256  &  0.030  &  0.000  &  0.018 &  &  &  \\ 
\hline 
Gaia DR3 5174322615330339456  &  4.858  &  0.714  &  18.562  &  0.028  &  0.000  &  0.030  & -0.668 & 0.111 &   \\ 
Gaia DR3 5174322855848505728  &    &  0.262  &  19.230  &  0.107  &  0.000  &  0.146 &  &  &  \\ 
\hline 
Gaia DR3 3840226230398314368  &  48.488  &  0.523  &  -4.704  &  0.056  &  0.000  &  0.113  & -0.140 & 0.085 &   \\ 
Gaia DR3 3840219358450646656  &    &  0.494  &  -4.564  &  0.064  &  0.000  &  0.414 &  &  &  \\ 
\hline 
Gaia DR3 652232737138721280  &  23.846  &  0.590  &  97.005  &  0.050  &  0.114  &  0.000  & -0.288 & 0.132 &   \\ 
Gaia DR3 652239441584849280  &    &  0.586  &  97.293  &  0.122  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 48167959442012672  &  1.854  &  0.853  &  10.825  &  0.028  &  0.000  &  0.000  & -0.848 & 0.046 &   \\ 
Gaia DR3 48167955146062720  &    &  0.669  &  11.673  &  0.037  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 2501323948860951296  &  19.938  &  1.027  &  -26.327  &  0.027  &  0.031  &  0.066  & -0.014 & 0.040 & Yes \\ 
Gaia DR3 2501325525113734912  &    &  0.749  &  -26.313  &  0.030  &  0.064  &  0.115 &  &  &  \\ 
\hline 
Gaia DR3 2501911740905243392  &  3.483  &  0.817  &  53.014  &  0.027  &  0.000  &  0.000  & -0.684 & 0.042 &   \\ 
Gaia DR3 2501911740905243136  &    &  0.776  &  53.698  &  0.032  &  0.000  &  0.044 &  &  &  \\ 
\hline 
Gaia DR3 1356763886586884864  &  5.370  &  0.765  &  -36.526  &  0.021  &  0.039  &  0.029  & 0.177 & 0.043 &   \\ 
Gaia DR3 1356763852227145344  &    &  0.704  &  -36.703  &  0.037  &  0.000  &  0.003 &  &  &  \\ 
\hline 
Gaia DR3 1352381027080312832  &  24.561  &  1.236  &  -25.485  &  0.020  &  0.008  &  0.010  & -0.151 & 0.039 &   \\ 
Gaia DR3 1352427996842670464  &    &  0.698  &  -25.334  &  0.033  &  0.000  &  0.023 &  &  &  \\ 
\hline 
Gaia DR3 1357040379401720448  &  1.506  &  0.929  &  -21.890  &  0.028  &  0.000  &  0.010  & -0.137 & 0.040 &   \\ 
Gaia DR3 1357040345041982464  &    &  0.701  &  -21.753  &  0.028  &  0.605  &  0.087 &  &  &  \\ 
\hline 
Gaia DR3 2125816160770555904  &  2.111  &  0.800  &  11.132  &  0.042  &  0.000  &  0.045  & 0.659 & 0.379 &   \\ 
Gaia DR3 2125816160770558592  &    &  0.431  &  10.473  &  0.377  &  0.000  &  2.102 &  &  &  \\ 
\hline 
Gaia DR3 3861880665230888960  &  19.322  &  1.301  &  13.512  &  0.043  &  0.000  &  0.017  & 0.386 & 0.051 &   \\ 
Gaia DR3 3858878375716469120  &    &  0.922  &  13.126  &  0.027  &  0.000  &  0.051 &  &  &  \\ 
\hline 
Gaia DR3 3861953095559329536  &  29.682  &  0.740  &  14.441  &  0.039  &  0.000  &  0.010  & -0.301 & 0.058 &   \\ 
Gaia DR3 3861952369709297536  &    &  0.720  &  14.742  &  0.043  &  0.000  &  0.007 &  &  &  \\ 
\hline 
Gaia DR3 217107577453306112  &  3.417  &  0.835  &  22.261  &  0.020  &  0.013  &  0.144  & 0.433 & 0.030 & Yes \\ 
Gaia DR3 217107607515576704  &    &  0.660  &  21.828  &  0.022  &  0.045  &  0.056 &  &  &  \\ 
\hline 
Gaia DR3 665747663485734016  &  4.126  &  0.748  &  -0.190  &  0.036  &  0.000  &  0.065  & -0.491 & 0.062 &   \\ 
Gaia DR3 665747663485733632  &    &  0.627  &  0.301  &  0.050  &  0.000  &  0.145 &  &  &  \\ 
\hline 
Gaia DR3 663509878149021824  &  33.873  &  0.854  &  16.977  &  0.017  &  0.040  &  0.000  & 0.070 & 0.043 &   \\ 
Gaia DR3 663515861040979584  &    &  0.607  &  16.907  &  0.039  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 666293742807553024  &  2.991  &  0.862  &  21.017  &  0.037  &  0.000  &  0.013  & -0.578 & 0.279 &   \\ 
Gaia DR3 666293777167291008  &    &  0.411  &  21.595  &  0.277  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 664055515090902144  &  1.352  &  0.363  &  26.148  &  0.056  &  0.000  &  0.000  & 0.120 & 0.096 &   \\ 
Gaia DR3 664055412011687424  &    &  0.354  &  26.028  &  0.078  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 664315652670220032  &  2.429  &  0.438  &  -2.690  &  0.123  &  0.000  &  0.848  & -0.392 & 0.193 &   \\ 
Gaia DR3 664315652670219776  &    &  0.424  &  -2.298  &  0.149  &  0.000  &  0.525 &  &  &  \\ 
\hline 
Gaia DR3 2099859268216511488  &  0.337  &  0.428  &  -17.723  &  0.064  &  0.000  &  0.063  & 0.512 & 0.099 &   \\ 
Gaia DR3 2099859268216512000  &    &  0.385  &  -18.235  &  0.075  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 2100011516217168640  &  0.810  &  0.566  &  -42.882  &  0.051  &  0.000  &  0.118  & 0.510 & 0.110 &   \\ 
Gaia DR3 2100011516217169920  &    &  0.553  &  -43.392  &  0.098  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 2100451630105041152  &  2.030  &  1.203  &  -7.960  &  0.043  &  0.000  &  0.049  & -0.757 & 0.055 &   \\ 
Gaia DR3 2100451630105040256  &    &  0.790  &  -7.203  &  0.035  &  0.000  &  0.107 &  &  &  \\ 
\hline 
Gaia DR3 2100501760964021504  &  17.569  &  1.060  &  10.209  &  0.030  &  0.000  &  0.000  & 0.184 & 0.040 &   \\ 
Gaia DR3 2100502001482188032  &    &  1.002  &  10.025  &  0.027  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 3811688440459523200  &  2.030  &  0.946  &  7.522  &  0.045  &  0.000  &  0.068  & -0.907 & 0.082 &   \\ 
Gaia DR3 3811688440459523456  &    &  0.593  &  8.429  &  0.068  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 638830003928974336  &  0.365  &  0.540  &  14.947  &  0.131  &  0.000  &  5.215  & 2.290 & 0.181 &   \\ 
Gaia DR3 638829999633204864  &    &  0.426  &  12.657  &  0.125  &  0.000  &  4.541 &  &  &  \\ 
\hline 
Gaia DR3 2532890137420583168  &  20.057  &  0.533  &  -22.431  &  0.393  &  0.000  &  0.000  & 2.332 & 1.010 &   \\ 
Gaia DR3 2532890858975088512  &    &  0.470  &  -24.763  &  0.930  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 2532980366093464832  &  28.332  &  0.968  &  9.318  &  0.059  &  11.282  &  0.000  & 0.828 & 0.279 &   \\ 
Gaia DR3 2532980499236841984  &    &  0.404  &  8.490  &  0.273  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 2534384064484982016  &  1.217  &  0.293  &  6.042  &  0.155  &  0.000  &  0.079  & -0.265 & 0.217 &   \\ 
Gaia DR3 2534384064484982400  &    &  0.279  &  6.307  &  0.152  &  0.000  &  0.152 &  &  &  \\ 
\hline 
Gaia DR3 2534623758019863296  &  12.474  &  0.447  &  0.291  &  0.057  &  0.000  &  0.000  & -0.035 & 0.092 &   \\ 
Gaia DR3 2534624685732797824  &    &  0.386  &  0.326  &  0.072  &  0.000  &  0.025 &  &  &  \\ 
\hline 
Gaia DR3 2507987436001873408  &  6.302  &  1.081  &  -3.735  &  0.022  &  0.039  &  0.087  & 0.576 & 0.043 &   \\ 
Gaia DR3 2507987431706333184  &    &  0.967  &  -4.311  &  0.037  &  0.000  &  0.056 &  &  &  \\ 
\hline 
Gaia DR3 2435485982863717120  &  1.885  &  0.999  &  -28.884  &  0.025  &  0.000  &  0.000  & 0.296 & 0.044 &   \\ 
Gaia DR3 2435485982863716992  &    &  0.640  &  -29.180  &  0.036  &  0.000  &  0.057 &  &  &  \\ 
\hline 
Gaia DR3 2435551609963991936  &  27.394  &  1.537  &  -3.344  &  0.021  &  0.044  &  0.131  & -0.916 & 0.330 &   \\ 
Gaia DR3 2435554599261229824  &    &  0.296  &  -2.428  &  0.329  &  0.000  &  0.581 &  &  &  \\ 
\hline 
Gaia DR3 2128304183783972992  &  0.504  &  0.960  &  -21.532  &  0.032  &  0.000  &  0.085  & -1.257 & 0.049 &   \\ 
Gaia DR3 2128304179486008704  &    &  0.816  &  -20.275  &  0.037  &  0.000  &  0.072 &  &  &  \\ 
\hline 
Gaia DR3 2126777988630768000  &  1.792  &  1.059  &  -15.875  &  0.061  &  0.000  &  0.082  & -0.297 & 0.080 &   \\ 
Gaia DR3 2126777992924832128  &    &  0.912  &  -15.578  &  0.051  &  0.000  &  0.052 &  &  &  \\ 
\hline 
Gaia DR3 4088301956580684416  &  13.816  &  0.562  &  -11.303  &  0.082  &  0.000  &  0.000  & 0.524 & 0.243 &   \\ 
Gaia DR3 4088301823454290176  &    &  0.354  &  -11.827  &  0.229  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 2783518418493208832  &  0.165  &  0.755  &  -2.501  &  0.052  &  0.000  &  0.433  & 0.908 & 0.078 &   \\ 
Gaia DR3 2783518212334778880  &    &  0.700  &  -3.409  &  0.058  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 315289980082496000  &  3.346  &  0.730  &  12.902  &  0.026  &  0.000  &  0.043  & -0.869 & 0.061 &   \\ 
Gaia DR3 315289980082496256  &    &  0.389  &  13.771  &  0.055  &  0.000  &  0.262 &  &  &  \\ 
\hline 
Gaia DR3 3641315024925921024  &  2.553  &  1.003  &  -15.066  &  0.025  &  0.000  &  0.000  & 0.192 & 0.033 &   \\ 
Gaia DR3 3641315024927514880  &    &  0.703  &  -15.258  &  0.022  &  0.071  &  0.094 &  &  &  \\ 
\hline 
Gaia DR3 3975013093104939904  &  1.935  &  0.400  &  28.683  &  0.074  &  0.000  &  0.174  & 0.005 & 0.344 &   \\ 
Gaia DR3 3975013093104939648  &    &  0.210  &  28.678  &  0.336  &  0.000  &  1.055 &  &  &  \\ 
\hline 
Gaia DR3 3961746072270936320  &  27.208  &  0.964  &  -45.842  &  0.013  &  0.078  &  0.154  & -0.091 & 0.021 & Yes \\ 
Gaia DR3 3961745217573223296  &    &  0.720  &  -45.751  &  0.017  &  0.071  &  0.129 &  &  &  \\ 
\hline 
Gaia DR3 3888309828090932608  &  2.493  &  0.479  &  -9.621  &  0.084  &  0.000  &  0.686  & 0.041 & 0.113 &   \\ 
Gaia DR3 3888309832385988992  &    &  0.432  &  -9.662  &  0.075  &  0.000  &  0.406 &  &  &  \\ 
\hline 
Gaia DR3 3888520938618115456  &  1.114  &  0.386  &  64.304  &  0.225  &  0.000  &  0.453  & 0.320 & 0.536 &   \\ 
Gaia DR3 3888520938618496768  &    &  0.285  &  63.984  &  0.487  &  0.000  &  2.111 &  &  &  \\ 
\hline 
Gaia DR3 2734917221406795648  &  1.600  &  1.017  &  -2.107  &  0.027  &  0.000  &  0.028  & -0.691 & 0.059 &   \\ 
Gaia DR3 2734917221406795520  &    &  0.482  &  -1.416  &  0.052  &  0.075  &  0.480 &  &  &  \\ 
\hline 
Gaia DR3 6823356823090355712  &  9.032  &  1.281  &  -20.233  &  0.041  &  0.000  &  0.066  & -0.033 & 0.063 &   \\ 
Gaia DR3 6823356715715859840  &    &  1.253  &  -20.200  &  0.048  &  0.000  &  0.072 &  &  &  \\ 
\hline 
Gaia DR3 6827446284791133184  &  3.608  &  0.875  &  -46.987  &  0.025  &  0.000  &  0.021  & 0.776 & 0.069 &   \\ 
Gaia DR3 6827446280496122112  &    &  0.601  &  -47.763  &  0.064  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 2778254433563650048  &  1.213  &  0.794  &  2.065  &  0.026  &  0.000  &  0.006  & -0.196 & 0.049 &   \\ 
Gaia DR3 2778254437855626240  &    &  0.566  &  2.261  &  0.041  &  0.000  &  0.004 &  &  &  \\ 
\hline 
Gaia DR3 3016902642094840704  &  0.697  &  0.844  &  19.935  &  0.040  &  0.145  &  0.538  & 0.553 & 0.057 &   \\ 
Gaia DR3 3016902646391459328  &    &  0.755  &  19.382  &  0.041  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 1261431280655790208  &  17.706  &  0.699  &  -31.270  &  0.102  &  0.000  &  0.674  & -0.021 & 0.236 &   \\ 
Gaia DR3 1261431589893436288  &    &  0.556  &  -31.249  &  0.213  &  0.000  &  1.113 &  &  &  \\ 
\hline 
Gaia DR3 1262819482805829760  &  2.507  &  0.341  &  -50.351  &  0.429  &  0.000  &  0.000  & 0.427 & 0.451 &   \\ 
Gaia DR3 1262819551525306624  &    &  0.258  &  -50.778  &  0.139  &  0.000  &  0.235 &  &  &  \\ 
\hline 
Gaia DR3 2687603311918406528  &  11.324  &  0.985  &  12.188  &  0.034  &  0.000  &  0.021  & 0.090 & 0.053 &   \\ 
Gaia DR3 2687603208839189376  &    &  0.626  &  12.098  &  0.041  &  0.023  &  0.111 &  &  &  \\ 
\hline 
Gaia DR3 2242465891977167872  &  1.233  &  1.330  &  -2.749  &  0.189  &  0.000  &  0.194  & 0.239 & 0.192 &   \\ 
Gaia DR3 2242465891977204992  &    &  0.916  &  -2.988  &  0.031  &  0.000  &  0.019 &  &  &  \\ 
\hline 
Gaia DR3 1291638988239949056  &  7.655  &  0.681  &  -41.205  &  0.039  &  0.000  &  0.007  & -0.025 & 0.146 &   \\ 
Gaia DR3 1291638988239948800  &    &  0.353  &  -41.180  &  0.141  &  0.000  &  0.217 &  &  &  \\ 
\hline 
Gaia DR3 1292334704222207104  &  1.923  &  0.578  &  -5.693  &  0.040  &  0.000  &  0.118  & -0.343 & 0.237 &   \\ 
Gaia DR3 1292334704222207232  &    &  0.248  &  -5.350  &  0.234  &  0.000  &  1.037 &  &  &  \\ 
\hline 
Gaia DR3 2603390513756129152  &  22.756  &  1.150  &  -10.734  &  0.038  &  0.000  &  0.000  & -0.208 & 0.073 &   \\ 
Gaia DR3 2603390410676914816  &    &  0.729  &  -10.526  &  0.062  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 2615313579192094080  &  0.983  &  0.928  &  -16.558  &  0.028  &  0.000  &  0.018  & 0.703 & 0.360 &   \\ 
Gaia DR3 2615313579193124992  &    &  0.222  &  -17.261  &  0.359  &  0.000  &  0.276 &  &  &  \\ 
\hline 
Gaia DR3 2601074839188320384  &  3.130  &  0.925  &  -1.307  &  0.033  &  0.000  &  0.053  & -0.356 & 0.046 &   \\ 
Gaia DR3 2601074903612842880  &    &  0.908  &  -0.951  &  0.032  &  0.000  &  0.013 &  &  &  \\ 
\hline 
Gaia DR3 2615509842018541184  &  1.940  &  0.919  &  -25.133  &  0.032  &  0.000  &  0.182  & -0.512 & 0.085 &   \\ 
Gaia DR3 2615509842020990336  &    &  0.906  &  -24.621  &  0.079  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 2597900304305485952  &  22.582  &  0.938  &  6.717  &  0.045  &  0.000  &  0.299  & -0.066 & 0.068 &   \\ 
Gaia DR3 2597899930643579520  &    &  0.768  &  6.783  &  0.051  &  0.000  &  0.187 &  &  &  \\ 
\hline 
Gaia DR3 2613542407694482816  &  1.031  &  0.995  &  15.920  &  0.023  &  0.000  &  0.067  & -1.237 & 0.045 &   \\ 
Gaia DR3 2613542403398991360  &    &  0.952  &  17.157  &  0.039  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 2627346157705716352  &  2.975  &  0.873  &  22.895  &  0.035  &  0.000  &  0.092  & 0.145 & 0.057 &   \\ 
Gaia DR3 2627346535662838272  &    &  0.654  &  22.750  &  0.045  &  0.000  &  0.041 &  &  &  \\ 
\hline 
Gaia DR3 2623865584928390784  &  21.862  &  1.219  &  -31.354  &  0.028  &  0.000  &  0.000  & -0.052 & 0.040 &   \\ 
Gaia DR3 2624616237837226368  &    &  1.051  &  -31.302  &  0.028  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 2543548528262965248  &  5.541  &  1.294  &  -21.561  &  0.033  &  0.000  &  0.025  & -0.702 & 0.049 &   \\ 
Gaia DR3 2543548528262965504  &    &  0.749  &  -20.859  &  0.036  &  0.000  &  0.048 &  &  &  \\ 
\hline 
Gaia DR3 2565313665876247168  &  6.931  &  0.963  &  -13.701  &  0.025  &  0.000  &  0.000  & -0.308 & 0.044 &   \\ 
Gaia DR3 2565313567092405888  &    &  0.784  &  -13.393  &  0.036  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 2581807955200716800  &  19.842  &  0.764  &  -2.898  &  0.029  &  0.000  &  0.000  & -0.011 & 0.072 &   \\ 
Gaia DR3 2581806619466249728  &    &  0.450  &  -2.887  &  0.066  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 2581883413481515008  &  17.044  &  1.241  &  -14.699  &  0.023  &  0.055  &  0.000  & -0.310 & 0.039 & Yes \\ 
Gaia DR3 2581859911420471808  &    &  0.741  &  -14.389  &  0.032  &  0.104  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 2582614416915244416  &  7.599  &  0.699  &  6.468  &  0.036  &  0.313  &  0.000  & 0.597 & 0.074 &   \\ 
Gaia DR3 2582614412620059520  &    &  0.467  &  5.871  &  0.065  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 2588048478257634304  &  2.242  &  0.847  &  -5.600  &  0.039  &  0.000  &  0.077  & 0.347 & 0.049 &   \\ 
Gaia DR3 2588048473962161280  &    &  0.738  &  -5.947  &  0.029  &  0.027  &  0.091 &  &  &  \\ 
\hline 
Gaia DR3 2588052051670468224  &  2.136  &  1.259  &  14.045  &  0.025  &  0.000  &  0.068  & 0.604 & 0.030 &   \\ 
Gaia DR3 2588051948591253376  &    &  0.808  &  13.441  &  0.017  &  0.007  &  0.079 &  &  &  \\ 
\hline 
Gaia DR3 2594556109625136128  &  12.607  &  0.451  &  -8.800  &  0.050  &  0.000  &  0.000  & 0.128 & 0.092 &   \\ 
Gaia DR3 2594555491149842432  &    &  0.373  &  -8.928  &  0.077  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 3696682204254353920  &  34.216  &  0.950  &  10.107  &  0.046  &  0.000  &  0.102  & -0.224 & 0.064 &   \\ 
Gaia DR3 3696681860656968064  &    &  0.899  &  10.331  &  0.044  &  0.000  &  0.017 &  &  &  \\ 
\hline 
Gaia DR3 3698627961878292864  &  7.590  &  1.007  &  2.092  &  0.025  &  0.000  &  0.075  & 0.087 & 0.036 &   \\ 
Gaia DR3 3698627927518342144  &    &  0.861  &  2.005  &  0.026  &  0.245  &  0.108 &  &  &  \\ 
\hline 
Gaia DR3 2157622725756418816  &  12.259  &  0.992  &  -37.939  &  0.023  &  0.000  &  0.000  & 0.472 & 0.035 &   \\ 
Gaia DR3 2157623451608162688  &    &  0.706  &  -38.411  &  0.027  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 765428249492127104  &  13.781  &  0.485  &  5.792  &  0.069  &  0.000  &  0.367  & 0.201 & 0.104 &   \\ 
Gaia DR3 765417666692750080  &    &  0.332  &  5.591  &  0.078  &  0.000  &  0.155 &  &  &  \\ 
\hline 
Gaia DR3 785716030026546688  &  18.845  &  0.810  &  -15.570  &  0.030  &  0.026  &  0.086  & -0.089 & 0.051 & Yes \\ 
Gaia DR3 785716682861545344  &    &  0.655  &  -15.481  &  0.041  &  0.059  &  0.166 &  &  &  \\ 
\hline 
Gaia DR3 792284031455893376  &  5.031  &  0.973  &  -10.027  &  0.028  &  0.000  &  0.023  & -0.274 & 0.046 &   \\ 
Gaia DR3 792284031455893504  &    &  0.779  &  -9.753  &  0.037  &  0.000  &  0.006 &  &  &  \\ 
\hline 
Gaia DR3 782803458087840000  &  2.502  &  0.814  &  -27.082  &  0.022  &  0.000  &  0.000  & 0.641 & 0.040 &   \\ 
Gaia DR3 782803389372882944  &    &  0.586  &  -27.723  &  0.033  &  0.000  &  0.097 &  &  &  \\ 
\hline 
Gaia DR3 783007245705158400  &  13.815  &  0.649  &  -15.864  &  0.026  &  0.198  &  0.039  & -0.437 & 0.051 &   \\ 
Gaia DR3 783007280064896128  &    &  0.591  &  -15.427  &  0.044  &  0.000  &  0.119 &  &  &  \\ 
\hline 
Gaia DR3 822171987312735232  &  9.197  &  0.594  &  11.361  &  0.025  &  0.017  &  0.035  & -0.189 & 0.253 &   \\ 
Gaia DR3 822172227830881408  &    &  0.311  &  11.550  &  0.252  &  0.000  &  0.908 &  &  &  \\ 
\hline 
Gaia DR3 4418851263967008000  &  4.959  &  0.900  &  -6.898  &  0.022  &  0.000  &  0.051  & -0.056 & 0.298 &   \\ 
Gaia DR3 4418850890305439872  &    &  0.225  &  -6.842  &  0.297  &  0.000  &  1.656 &  &  &  \\ 
\hline 
Gaia DR3 1500748301498613248  &  3.249  &  1.626  &  -15.431  &  0.104  &  0.000  &  2.872  & 1.014 & 0.145 &   \\ 
Gaia DR3 1500748198419397760  &    &  0.519  &  -16.445  &  0.101  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 1500827225817637504  &  3.446  &  0.177  &  -9.750  &  0.211  &  0.000  &  0.866  & -0.447 & 0.353 &   \\ 
Gaia DR3 1500826882220275712  &    &  0.139  &  -9.303  &  0.283  &  0.000  &  0.412 &  &  &  \\ 
\hline 
Gaia DR3 1508340498008710784  &  8.226  &  1.277  &  -36.941  &  0.019  &  0.055  &  0.000  & -0.502 & 0.102 &   \\ 
Gaia DR3 1508340532367957376  &    &  0.528  &  -36.439  &  0.100  &  0.000  &  0.049 &  &  &  \\ 
\hline 
Gaia DR3 1466043419558823296  &  15.233  &  0.639  &  -2.255  &  0.037  &  0.000  &  0.131  & -0.204 & 0.079 &   \\ 
Gaia DR3 1466040395901846528  &    &  0.446  &  -2.051  &  0.070  &  0.000  &  0.183 &  &  &  \\ 
\hline 
Gaia DR3 1460823041429644160  &  1.987  &  0.939  &  -8.137  &  0.010  &  0.069  &  0.078  & 0.414 & 0.056 &   \\ 
Gaia DR3 1460823041429644032  &    &  0.620  &  -8.551  &  0.055  &  0.000  &  0.132 &  &  &  \\ 
\hline 
Gaia DR3 1460984429120711808  &  1.519  &  0.858  &  -54.308  &  0.028  &  0.080  &  0.077  & 0.082 & 0.079 &   \\ 
Gaia DR3 1460984429120711552  &    &  0.717  &  -54.390  &  0.074  &  0.000  &  0.159 &  &  &  \\ 
\hline 
Gaia DR3 1461182444292609536  &  3.719  &  1.105  &  -13.677  &  0.024  &  0.007  &  0.073  & -0.489 & 0.030 & Yes \\ 
Gaia DR3 1461182684811100288  &    &  1.084  &  -13.188  &  0.018  &  0.038  &  0.048 &  &  &  \\ 
\hline 
Gaia DR3 1469596938060496768  &  3.735  &  0.617  &  -48.401  &  0.156  &  0.000  &  0.043  & -0.352 & 0.160 &   \\ 
Gaia DR3 1469596938060497024  &    &  0.508  &  -48.049  &  0.036  &  0.089  &  0.349 &  &  &  \\ 
\hline 
Gaia DR3 1469606455707961088  &  19.502  &  0.997  &  -12.462  &  0.019  &  0.010  &  0.058  & -0.185 & 0.026 & Yes \\ 
Gaia DR3 1469606283909297152  &    &  0.905  &  -12.277  &  0.018  &  0.080  &  0.045 &  &  &  \\ 
\hline 
Gaia DR3 1475867727751525632  &  5.102  &  0.483  &  2.719  &  0.063  &  0.000  &  0.559  & -0.236 & 0.248 &   \\ 
Gaia DR3 1475867727751525504  &    &  0.279  &  2.955  &  0.240  &  0.000  &  1.262 &  &  &  \\ 
\hline 
Gaia DR3 1459718891236328192  &  21.967  &  0.664  &  -20.889  &  0.012  &  0.076  &  0.145  & -0.019 & 0.065 &   \\ 
Gaia DR3 1459715764500136192  &    &  0.449  &  -20.870  &  0.064  &  0.000  &  0.186 &  &  &  \\ 
\hline 
Gaia DR3 1476646250703083264  &  4.150  &  0.545  &  -10.535  &  0.056  &  0.000  &  0.000  & -0.172 & 0.092 &   \\ 
Gaia DR3 1476646285062821888  &    &  0.445  &  -10.363  &  0.073  &  0.000  &  0.337 &  &  &  \\ 
\hline 
Gaia DR3 1476762627137479552  &  15.898  &  0.540  &  -1.850  &  0.058  &  0.000  &  0.000  & -0.512 & 0.152 &   \\ 
Gaia DR3 1476768433933264128  &    &  0.320  &  -1.338  &  0.141  &  0.000  &  0.211 &  &  &  \\ 
\hline 
Gaia DR3 1593535881608710784  &  8.875  &  0.366  &  -0.661  &  0.065  &  0.000  &  0.000  & 0.027 & 0.105 &   \\ 
Gaia DR3 1593537084199554560  &    &  0.357  &  -0.688  &  0.082  &  0.226  &  0.820 &  &  &  \\ 
\hline 
Gaia DR3 1604175580752706432  &  2.686  &  1.015  &  -14.773  &  0.028  &  0.000  &  0.027  & 1.616 & 0.461 &   \\ 
Gaia DR3 1604175477673086592  &    &  0.224  &  -16.389  &  0.460  &  0.000  &  0.395 &  &  &  \\ 
\hline 
Gaia DR3 1590641417247939584  &  9.153  &  0.882  &  -6.554  &  0.042  &  0.000  &  0.050  & 0.252 & 0.065 &   \\ 
Gaia DR3 1590641417247939328  &    &  0.766  &  -6.806  &  0.050  &  0.000  &  0.049 &  &  &  \\ 
\hline 
Gaia DR3 4008273560363584768  &  10.198  &  0.371  &  5.286  &  0.105  &  0.000  &  0.558  & 1.848 & 0.756 &   \\ 
Gaia DR3 4008273903960972416  &    &  0.160  &  3.438  &  0.749  &  0.000  &  1.791 &  &  &  \\ 
\hline 
Gaia DR3 4008339427981993088  &  3.022  &  1.360  &  -12.339  &  0.036  &  0.000  &  0.087  & 0.238 & 0.080 &   \\ 
Gaia DR3 4008339359262516224  &    &  0.679  &  -12.577  &  0.072  &  0.000  &  0.106 &  &  &  \\ 
\hline 
Gaia DR3 4008743086188165248  &  11.678  &  0.606  &  -9.820  &  0.061  &  0.000  &  0.033  & 0.804 & 0.343 &   \\ 
Gaia DR3 4008743154907642496  &    &  0.272  &  -10.624  &  0.338  &  0.000  &  0.596 &  &  &  \\ 
\hline 
Gaia DR3 63739517993652864  &  4.950  &  0.684  &  -5.527  &  0.043  &  0.000  &  0.149  & 0.173 & 0.061 &   \\ 
Gaia DR3 63739311835222784  &    &  0.676  &  -5.700  &  0.043  &  0.000  &  0.062 &  &  &  \\ 
\hline 
Gaia DR3 6246952489482132736  &  13.867  &  0.962  &  9.765  &  0.027  &  0.000  &  0.028  & -0.017 & 0.038 &   \\ 
Gaia DR3 6246952592561351040  &    &  0.755  &  9.782  &  0.027  &  0.020  &  0.013 &  &  &  \\ 
\hline 
Gaia DR3 1534089651581519488  &  18.119  &  0.903  &  3.515  &  0.026  &  0.000  &  0.016  & -0.433 & 0.081 &   \\ 
Gaia DR3 1534086421765263360  &    &  0.450  &  3.948  &  0.077  &  0.000  &  0.126 &  &  &  \\ 
\hline 
Gaia DR3 1535360373488627200  &  17.981  &  1.314  &  -11.257  &  0.019  &  0.055  &  0.053  & -0.270 & 0.031 & Yes \\ 
Gaia DR3 1535360343424477440  &    &  1.092  &  -10.987  &  0.024  &  0.026  &  0.038 &  &  &  \\ 
\hline 
Gaia DR3 1538594140265624064  &  1.287  &  0.977  &  -33.814  &  0.027  &  0.000  &  0.003  & -0.886 & 0.054 &   \\ 
Gaia DR3 1538594144560846848  &    &  0.639  &  -32.928  &  0.047  &  0.000  &  0.008 &  &  &  \\ 
\hline 
Gaia DR3 1533327415144066432  &  5.666  &  0.872  &  -2.323  &  0.043  &  0.000  &  0.022  & -0.172 & 0.068 &   \\ 
Gaia DR3 1533327483863543296  &    &  0.700  &  -2.151  &  0.053  &  0.000  &  0.054 &  &  &  \\ 
\hline 
Gaia DR3 1549029953017127808  &  1.932  &  0.929  &  9.866  &  0.037  &  0.000  &  0.023  & 1.070 & 0.054 &   \\ 
Gaia DR3 1549030056098162176  &    &  0.860  &  8.796  &  0.040  &  0.000  &  0.075 &  &  &  \\ 
\hline 
Gaia DR3 5477438450481258240  &  2.497  &  0.878  &  8.484  &  0.030  &  0.000  &  0.000  & -0.185 & 0.049 &   \\ 
Gaia DR3 5477438454778666624  &    &  0.759  &  8.669  &  0.039  &  0.000  &  0.113 &  &  &  \\ 
\hline 
Gaia DR3 1305035575352515840  &  3.031  &  0.484  &  7.595  &  0.031  &  0.000  &  0.011  & -0.049 & 0.084 &   \\ 
Gaia DR3 1305036228187622912  &    &  0.277  &  7.644  &  0.078  &  0.000  &  0.099 &  &  &  \\ 
\hline 
Gaia DR3 1302543326089734144  &  14.656  &  0.998  &  -63.058  &  0.036  &  0.000  &  0.025  & -0.049 & 0.052 &   \\ 
Gaia DR3 1302449489644570496  &    &  0.848  &  -63.009  &  0.038  &  0.000  &  0.006 &  &  &  \\ 
\hline 
Gaia DR3 1320379809873587968  &  1.716  &  1.007  &  -129.817  &  0.039  &  0.000  &  0.004  & 0.040 & 0.053 &   \\ 
Gaia DR3 1320379741154111104  &    &  0.807  &  -129.857  &  0.036  &  0.000  &  0.005 &  &  &  \\ 
\hline 
Gaia DR3 1321929846390816640  &  36.773  &  0.793  &  -9.730  &  0.022  &  0.016  &  0.033  & 0.250 & 0.053 &   \\ 
Gaia DR3 1321930842823231616  &    &  0.603  &  -9.980  &  0.048  &  0.000  &  0.014 &  &  &  \\ 
\hline 
Gaia DR3 1555391177542038400  &  8.101  &  1.089  &  -4.412  &  0.017  &  0.045  &  0.029  & -0.119 & 0.079 &   \\ 
Gaia DR3 1555388222603962752  &    &  0.398  &  -4.293  &  0.077  &  0.000  &  0.199 &  &  &  \\ 
\hline 
Gaia DR3 1580778076392231424  &  10.792  &  0.641  &  -26.414  &  0.056  &  0.000  &  0.145  & -0.142 & 0.085 &   \\ 
Gaia DR3 1580778213830765824  &    &  0.527  &  -26.272  &  0.064  &  0.000  &  0.154 &  &  &  \\ 
\hline 
Gaia DR3 76974648692629376  &  1.397  &  0.483  &  45.236  &  0.032  &  0.025  &  0.019  & -0.100 & 0.064 &   \\ 
Gaia DR3 76974751771844096  &    &  0.422  &  45.336  &  0.055  &  0.000  &  0.011 &  &  &  \\ 
\hline 
Gaia DR3 1381408782592655616  &  2.363  &  0.812  &  -4.565  &  0.040  &  0.000  &  0.091  & 0.442 & 0.066 &   \\ 
Gaia DR3 1381455722290898176  &    &  0.635  &  -5.007  &  0.053  &  0.000  &  0.045 &  &  &  \\ 
\hline 
Gaia DR3 1391176092275606656  &  1.832  &  1.079  &  -16.754  &  0.027  &  0.000  &  0.000  & -0.566 & 0.092 &   \\ 
Gaia DR3 1391176092275606528  &    &  0.663  &  -16.188  &  0.088  &  0.000  &  0.137 &  &  &  \\ 
\hline 
Gaia DR3 1331462302965590400  &  3.889  &  1.283  &  -23.271  &  0.052  &  0.528  &  0.434  & 0.986 & 0.082 &   \\ 
Gaia DR3 1331462302965590144  &    &  0.472  &  -24.257  &  0.064  &  0.000  &  0.120 &  &  &  \\ 
\hline 
Gaia DR3 1332438183958298496  &  5.681  &  0.968  &  -22.793  &  0.040  &  0.000  &  0.317  & -0.688 & 0.045 &   \\ 
Gaia DR3 1332438188254551808  &    &  0.933  &  -22.105  &  0.021  &  0.014  &  0.075 &  &  &  \\ 
\hline 
Gaia DR3 1332473922382951424  &  0.653  &  0.634  &  -12.902  &  0.039  &  0.165  &  0.593  & -0.310 & 0.409 &   \\ 
Gaia DR3 1332473922382506624  &    &  0.529  &  -12.592  &  0.407  &  0.000  &  0.667 &  &  &  \\ 
\hline 
Gaia DR3 4572807566444752128  &  0.782  &  0.804  &  27.156  &  0.022  &  0.000  &  0.000  & 0.108 & 0.093 &   \\ 
Gaia DR3 4572807566444751616  &    &  0.317  &  27.048  &  0.090  &  0.000  &  0.119 &  &  &  \\ 
\hline 
Gaia DR3 1397692244857993728  &  2.797  &  0.713  &  -34.692  &  0.033  &  0.000  &  0.000  & 0.838 & 0.042 &   \\ 
Gaia DR3 1397692279217731456  &    &  0.693  &  -35.530  &  0.026  &  0.994  &  0.327 &  &  &  \\ 
\hline 
Gaia DR3 1403853152105526272  &  4.334  &  0.375  &  10.955  &  0.056  &  0.000  &  0.000  & 0.015 & 0.087 &   \\ 
Gaia DR3 1403852430551017984  &    &  0.297  &  10.940  &  0.066  &  0.797  &  6.370 &  &  &  \\ 
\hline 
Gaia DR3 1407596954838724864  &  1.159  &  0.726  &  -9.612  &  0.042  &  0.000  &  0.043  & -0.019 & 0.086 &   \\ 
Gaia DR3 1407596954838646912  &    &  0.701  &  -9.593  &  0.075  &  0.000  &  0.044 &  &  &  \\ 
\hline 
Gaia DR3 1407786689313958784  &  1.351  &  0.636  &  -54.605  &  0.105  &  0.000  &  0.000  & -0.749 & 0.149 &   \\ 
Gaia DR3 1407786654954220160  &    &  0.472  &  -53.856  &  0.106  &  0.000  &  0.125 &  &  &  \\ 
\hline 
Gaia DR3 2076871091425586944  &  3.106  &  0.849  &  -25.476  &  0.026  &  0.000  &  0.000  & 0.198 & 0.033 &   \\ 
Gaia DR3 2076871091425583232  &    &  0.785  &  -25.674  &  0.021  &  0.004  &  0.083 &  &  &  \\ 
\hline 
Gaia DR3 576837717289109248  &  1.839  &  1.060  &  40.557  &  0.027  &  0.000  &  0.036  & -0.290 & 0.038 &   \\ 
Gaia DR3 576837717289109504  &    &  0.886  &  40.847  &  0.027  &  0.000  &  0.031 &  &  &  \\ 
\hline 
Gaia DR3 4819204205221996160  &  2.454  &  0.692  &  44.578  &  0.062  &  0.000  &  0.079  & -0.347 & 0.098 &   \\ 
Gaia DR3 4819204200922632064  &    &  0.626  &  44.925  &  0.076  &  0.000  &  0.105 &  &  &  \\ 
\hline 
Gaia DR3 3221172596658836736  &  36.462  &  0.699  &  75.807  &  0.034  &  0.000  &  0.047  & -0.059 & 0.059 &   \\ 
Gaia DR3 3221172729803195904  &    &  0.552  &  75.866  &  0.048  &  0.000  &  0.044 &  &  &  \\ 
\hline 
Gaia DR3 1247610934890765312  &  0.720  &  0.791  &  6.407  &  0.048  &  0.000  &  0.099  & -0.794 & 0.059 &   \\ 
Gaia DR3 1247610934890765184  &    &  0.721  &  7.201  &  0.034  &  0.000  &  0.100 &  &  &  \\ 
\hline 
Gaia DR3 1240752559313435520  &  3.125  &  0.777  &  -18.826  &  0.026  &  0.000  &  0.019  & 0.004 & 0.072 &   \\ 
Gaia DR3 1240752559313476224  &    &  0.379  &  -18.830  &  0.067  &  0.000  &  0.072 &  &  &  \\ 
\hline 
Gaia DR3 2116748247853607168  &  1.402  &  1.145  &  -8.060  &  0.070  &  0.000  &  0.000  & -0.562 & 0.075 &   \\ 
Gaia DR3 2116748243555689728  &    &  0.889  &  -7.498  &  0.028  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 2116892318236994816  &  1.981  &  1.119  &  7.002  &  0.038  &  0.000  &  0.000  & 0.056 & 0.050 &   \\ 
Gaia DR3 2116892313938771584  &    &  0.738  &  6.946  &  0.033  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 2078886290079138560  &  1.333  &  1.004  &  -10.477  &  0.037  &  0.000  &  0.071  & -0.246 & 0.069 &   \\ 
Gaia DR3 2078886285778453632  &    &  0.917  &  -10.231  &  0.058  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 1022456139210632064  &  0.108  &  0.590  &  11.460  &  0.026  &  0.589  &  0.000  & 0.559 & 0.043 &   \\ 
Gaia DR3 1022456104850892928  &    &  0.580  &  10.901  &  0.034  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 1029034448560364928  &  1.641  &  0.735  &  -24.567  &  0.118  &  0.000  &  0.000  & -0.243 & 0.123 &   \\ 
Gaia DR3 1029034448560364800  &    &  0.605  &  -24.324  &  0.035  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 145203159127518336  &  43.714  &  0.808  &  17.197  &  0.058  &  0.052  &  0.075  & 0.081 & 0.081 &   \\ 
Gaia DR3 145203811962545152  &    &  0.608  &  17.116  &  0.056  &  0.000  &  0.219 &  &  &  \\ 
\hline 
Gaia DR3 152109054223716480  &  7.241  &  0.561  &  16.995  &  0.067  &  0.000  &  0.535  & 0.570 & 0.258 &   \\ 
Gaia DR3 152108882425024128  &    &  0.258  &  16.425  &  0.249  &  0.000  &  0.413 &  &  &  \\ 
\hline 
Gaia DR3 157039397504919168  &  0.623  &  1.555  &  30.297  &  0.064  &  0.000  &  0.305  & -0.160 & 0.068 &   \\ 
Gaia DR3 157039401801742976  &    &  0.988  &  30.457  &  0.024  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 880933187236449792  &  45.245  &  0.990  &  -11.592  &  0.030  &  0.000  &  0.023  & 0.233 & 0.051 &   \\ 
Gaia DR3 880933702632515840  &    &  0.669  &  -11.825  &  0.041  &  0.000  &  0.076 &  &  &  \\ 
\hline 
Gaia DR3 5262754514488149632  &  15.417  &  1.406  &  1.239  &  0.027  &  0.063  &  0.081  & -0.049 & 0.048 & Yes \\ 
Gaia DR3 5262754273969986688  &    &  1.371  &  1.288  &  0.040  &  0.053  &  0.106 &  &  &  \\ 
\hline 
Gaia DR3 5268812686118172928  &  10.585  &  1.149  &  29.892  &  0.099  &  0.000  &  0.000  & -0.180 & 0.107 &   \\ 
Gaia DR3 5268812853620242048  &    &  1.112  &  30.072  &  0.041  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 3605478986040028544  &  14.727  &  1.776  &  -31.166  &  0.029  &  0.049  &  0.163  & -1.201 & 0.467 &   \\ 
Gaia DR3 3605479020399765888  &    &  0.210  &  -29.965  &  0.466  &  0.000  &  2.162 &  &  &  \\ 
\hline 
Gaia DR3 425040000962559616  &  0.079  &  1.054  &  9.130  &  0.042  &  0.000  &  0.301  & 0.244 & 0.059 &   \\ 
Gaia DR3 425040000962497792  &    &  0.598  &  8.886  &  0.041  &  0.121  &  0.184 &  &  &  \\ 
\hline 
Gaia DR3 4676751272565519872  &  1.718  &  0.443  &  -19.618  &  0.118  &  0.000  &  0.000  & 0.999 & 0.578 &   \\ 
Gaia DR3 4676751341284996480  &    &  0.390  &  -20.617  &  0.566  &  0.000  &  0.522 &  &  &  \\ 
\hline 
Gaia DR3 4669281259285732480  &  21.759  &  1.119  &  35.245  &  0.031  &  0.000  &  0.000  & -0.113 & 0.045 &   \\ 
Gaia DR3 4669281121846284160  &    &  1.018  &  35.358  &  0.033  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 3265508650701713664  &  2.612  &  1.030  &  29.067  &  0.050  &  0.000  &  0.107  & -0.211 & 0.058 &   \\ 
Gaia DR3 3265508685061451648  &    &  1.018  &  29.278  &  0.029  &  0.000  &  0.019 &  &  &  \\ 
\hline 
Gaia DR3 3266980170921153920  &  6.036  &  0.879  &  88.594  &  0.234  &  0.000  &  0.000  & -0.287 & 0.240 &   \\ 
Gaia DR3 3266980243936341248  &    &  0.417  &  88.881  &  0.055  &  0.000  &  0.054 &  &  &  \\ 
\hline 
Gaia DR3 4757024829820200704  &  5.504  &  0.974  &  -6.794  &  0.056  &  0.000  &  0.000  & 0.633 & 0.084 &   \\ 
Gaia DR3 4757026135488693760  &    &  0.676  &  -7.427  &  0.062  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 3609320267350909696  &  10.223  &  0.787  &  -56.802  &  0.045  &  0.000  &  0.002  & 0.353 & 0.055 &   \\ 
Gaia DR3 3609320503573212416  &    &  0.743  &  -57.155  &  0.032  &  0.000  &  0.086 &  &  &  \\ 
\hline 
Gaia DR3 1652245748082610304  &  1.342  &  0.961  &  54.463  &  0.032  &  0.000  &  0.041  & 0.348 & 0.059 &   \\ 
Gaia DR3 1652245748082125440  &    &  0.557  &  54.115  &  0.049  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 2104999343337767424  &  19.187  &  0.953  &  -18.034  &  0.025  &  0.000  &  0.000  & 0.164 & 0.048 &   \\ 
Gaia DR3 2104998900960077056  &    &  0.738  &  -18.198  &  0.041  &  0.000  &  0.134 &  &  &  \\ 
\hline 
Gaia DR3 3922083599776523392  &  1.955  &  0.772  &  -11.732  &  0.038  &  0.000  &  0.035  & -0.581 & 0.215 &   \\ 
Gaia DR3 3922083599776523520  &    &  0.429  &  -11.151  &  0.212  &  0.000  &  0.632 &  &  &  \\ 
\hline 
Gaia DR3 3928893253244519168  &  6.337  &  1.197  &  -2.068  &  0.026  &  0.076  &  0.092  & -0.109 & 0.182 &   \\ 
Gaia DR3 3928893253244519552  &    &  0.408  &  -1.959  &  0.180  &  0.000  &  0.578 &  &  &  \\ 
\hline 
Gaia DR3 3929154078017979264  &  2.895  &  1.166  &  -36.255  &  0.036  &  0.000  &  0.093  & -0.365 & 0.100 &   \\ 
Gaia DR3 3929154078017979008  &    &  0.642  &  -35.890  &  0.093  &  0.000  &  0.313 &  &  &  \\ 
\hline 
Gaia DR3 3936935283153115008  &  38.482  &  1.309  &  2.580  &  0.043  &  0.000  &  0.131  & -0.120 & 0.078 &   \\ 
Gaia DR3 3936947278997113216  &    &  0.580  &  2.700  &  0.065  &  0.000  &  0.365 &  &  &  \\ 
\hline 
Gaia DR3 3958567766407880576  &  0.909  &  0.573  &  -14.002  &  0.014  &  0.110  &  0.048  & 0.682 & 0.024 & Yes \\ 
Gaia DR3 3958567766407880704  &    &  0.444  &  -14.684  &  0.019  &  0.110  &  0.044 &  &  &  \\ 
\hline 
Gaia DR3 690460424271103360  &  22.780  &  0.920  &  -32.999  &  0.031  &  0.000  &  0.054  & -0.126 & 0.062 &   \\ 
Gaia DR3 690272545221668096  &    &  0.606  &  -32.873  &  0.054  &  13.924  &  0.925 &  &  &  \\ 
\hline 
Gaia DR3 694284491350980864  &  3.288  &  0.636  &  -2.491  &  0.031  &  0.000  &  0.062  & -0.276 & 0.100 &   \\ 
Gaia DR3 694284628789933568  &    &  0.318  &  -2.215  &  0.095  &  0.000  &  0.092 &  &  &  \\ 
\hline 
Gaia DR3 2164378370045365376  &  1.115  &  0.413  &  6.758  &  0.053  &  0.000  &  0.147  & 0.098 & 0.070 &   \\ 
Gaia DR3 2164331434639561088  &    &  0.377  &  6.660  &  0.046  &  0.028  &  0.200 &  &  &  \\ 
\hline 
Gaia DR3 678053947384823936  &  1.619  &  0.876  &  -2.451  &  0.019  &  0.014  &  0.019  & -1.144 & 0.144 &   \\ 
Gaia DR3 678053878665346816  &    &  0.421  &  -1.307  &  0.143  &  0.000  &  1.342 &  &  &  \\ 
\hline 
Gaia DR3 678095763181573632  &  1.901  &  0.876  &  -8.700  &  0.019  &  0.018  &  0.203  & -0.298 & 0.029 & Yes \\ 
Gaia DR3 678095763182104704  &    &  0.749  &  -8.402  &  0.022  &  0.051  &  0.027 &  &  &  \\ 
\hline 
Gaia DR3 676003255114571008  &  1.101  &  0.730  &  46.643  &  0.027  &  0.000  &  0.000  & -0.324 & 0.038 &   \\ 
Gaia DR3 676003255114571264  &    &  0.594  &  46.967  &  0.027  &  0.006  &  0.085 &  &  &  \\ 
\hline 
Gaia DR3 712074211531234816  &  23.757  &  0.397  &  23.960  &  0.061  &  0.000  &  0.023  & -0.278 & 0.101 &   \\ 
Gaia DR3 712024802229009920  &    &  0.326  &  24.238  &  0.081  &  0.000  &  0.059 &  &  &  \\ 
\hline 
Gaia DR3 705170274943504000  &  3.125  &  1.424  &  7.595  &  0.028  &  0.000  &  0.073  & 0.040 & 0.036 &   \\ 
Gaia DR3 705170309303241984  &    &  1.103  &  7.555  &  0.023  &  0.000  &  0.016 &  &  &  \\ 
\hline 
Gaia DR3 705997794881180544  &  2.148  &  1.024  &  10.026  &  0.030  &  0.000  &  0.042  & 0.905 & 0.057 &   \\ 
Gaia DR3 705997794881180672  &    &  0.892  &  9.121  &  0.049  &  0.000  &  0.016 &  &  &  \\ 
\hline 
Gaia DR3 2462426800883134336  &  0.996  &  1.233  &  -8.747  &  0.026  &  0.000  &  0.000  & 0.072 & 0.035 &   \\ 
Gaia DR3 2462426800883156480  &    &  0.599  &  -8.819  &  0.024  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 2475292457022466048  &  4.118  &  0.946  &  18.337  &  0.111  &  0.000  &  0.319  & 0.389 & 0.402 &   \\ 
Gaia DR3 2475292530037116288  &    &  0.652  &  17.948  &  0.386  &  0.000  &  0.335 &  &  &  \\ 
\hline 
Gaia DR3 923398868922049792  &  1.639  &  0.783  &  16.981  &  0.038  &  0.000  &  0.026  & -0.402 & 0.066 &   \\ 
Gaia DR3 923398864626108416  &    &  0.644  &  17.383  &  0.054  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 926109886638467840  &  0.697  &  0.558  &  93.745  &  0.047  &  0.000  &  0.135  & 0.436 & 0.083 &   \\ 
Gaia DR3 926109886638467968  &    &  0.483  &  93.309  &  0.069  &  0.000  &  0.173 &  &  &  \\ 
\hline 
Gaia DR3 3686261307923490688  &  4.502  &  0.469  &  41.577  &  0.038  &  0.000  &  0.060  & -0.177 & 0.084 &   \\ 
Gaia DR3 3686259727375524864  &    &  0.301  &  41.754  &  0.075  &  0.000  &  0.045 &  &  &  \\ 
\hline 
Gaia DR3 1434064639260540288  &  1.857  &  1.299  &  -2.610  &  0.070  &  0.000  &  0.000  & 0.187 & 0.076 &   \\ 
Gaia DR3 1434064669325509760  &    &  0.862  &  -2.797  &  0.030  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 1427740214018187392  &  2.646  &  0.618  &  -31.220  &  0.058  &  0.000  &  0.125  & -0.691 & 0.172 &   \\ 
Gaia DR3 1427740214018187648  &    &  0.372  &  -30.529  &  0.162  &  0.000  &  0.230 &  &  &  \\ 
\hline 
Gaia DR3 4763619318293079168  &  6.382  &  0.937  &  31.561  &  0.021  &  0.000  &  0.000  & -0.180 & 0.075 &   \\ 
Gaia DR3 4763618910272182400  &    &  0.348  &  31.741  &  0.072  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 2086713404118555648  &  0.442  &  0.974  &  -29.198  &  0.032  &  0.000  &  0.000  & 0.382 & 0.043 &   \\ 
Gaia DR3 2086713404118555520  &    &  0.863  &  -29.580  &  0.029  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 5496774878580968832  &  21.476  &  0.563  &  23.446  &  0.047  &  0.000  &  0.000  & -0.046 & 0.097 &   \\ 
Gaia DR3 5496779998182670976  &    &  0.405  &  23.492  &  0.085  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 162758236656524416  &  13.291  &  0.696  &  17.969  &  0.047  &  0.309  &  1.291  & -0.456 & 0.078 & Yes \\ 
Gaia DR3 162757545164429696  &    &  0.683  &  18.425  &  0.062  &  1.186  &  1.353 &  &  &  \\ 
\hline 
Gaia DR3 1444305829863259648  &  6.749  &  0.791  &  -5.889  &  0.019  &  0.043  &  0.106  & 0.349 & 0.038 &   \\ 
Gaia DR3 1444305937237949184  &    &  0.612  &  -6.238  &  0.033  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 1448490437975655552  &  35.425  &  1.323  &  -36.479  &  0.028  &  0.031  &  0.163  & 0.194 & 0.046 &   \\ 
Gaia DR3 1448490369254832896  &    &  1.099  &  -36.673  &  0.036  &  0.000  &  0.070 &  &  &  \\ 
\hline 
Gaia DR3 1456403004684961536  &  0.600  &  0.398  &  -16.261  &  0.065  &  0.000  &  0.012  & 0.436 & 0.089 &   \\ 
Gaia DR3 1456403004684961408  &    &  0.394  &  -16.697  &  0.061  &  0.000  &  0.062 &  &  &  \\ 
\hline 
Gaia DR3 2129540099271049216  &  0.786  &  0.919  &  -6.230  &  0.038  &  0.000  &  0.070  & 1.331 & 0.050 &   \\ 
Gaia DR3 2129540103571086592  &    &  0.864  &  -7.561  &  0.032  &  0.000  &  0.362 &  &  &  \\ 
\hline 
Gaia DR3 2130903223113004032  &  4.305  &  1.185  &  -5.509  &  0.035  &  0.000  &  0.000  & 0.210 & 0.056 &   \\ 
Gaia DR3 2130903047014230528  &    &  0.957  &  -5.719  &  0.044  &  0.000  &  0.031 &  &  &  \\ 
\hline 
Gaia DR3 832823020875083776  &  2.767  &  0.601  &  -2.311  &  0.029  &  0.095  &  0.102  & 0.320 & 0.101 &   \\ 
Gaia DR3 832823025170612736  &    &  0.361  &  -2.631  &  0.097  &  0.000  &  0.272 &  &  &  \\ 
\hline 
Gaia DR3 839281109796627968  &  17.651  &  0.766  &  3.133  &  0.020  &  0.043  &  0.035  & 0.043 & 0.030 & Yes \\ 
Gaia DR3 839281796991751168  &    &  0.737  &  3.090  &  0.022  &  0.065  &  0.064 &  &  &  \\ 
\hline 
Gaia DR3 839567326416583552  &  2.362  &  0.733  &  -20.752  &  0.041  &  0.000  &  0.073  & 0.347 & 0.070 &   \\ 
Gaia DR3 839567326416583808  &    &  0.336  &  -21.099  &  0.057  &  0.085  &  0.118 &  &  &  \\ 
\hline 
Gaia DR3 6236104295448198272  &  3.850  &  0.561  &  -2.831  &  0.060  &  0.000  &  0.000  & -0.679 & 0.195 &   \\ 
Gaia DR3 6236103917491077120  &    &  0.418  &  -2.152  &  0.186  &  0.000  &  0.842 &  &  &  \\ 
\hline 
Gaia DR3 6041787193156436992  &  0.739  &  0.390  &  -38.218  &  0.086  &  0.000  &  0.000  & 0.157 & 0.585 &   \\ 
Gaia DR3 6041787193156437248  &    &  0.305  &  -38.375  &  0.579  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 6044225119671978752  &  11.803  &  0.596  &  -2.069  &  0.061  &  0.000  &  0.000  & -0.104 & 0.085 &   \\ 
Gaia DR3 6044230960827500032  &    &  0.526  &  -1.965  &  0.059  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 972821779152541824  &  19.865  &  0.601  &  64.726  &  0.031  &  0.000  &  0.050  & -0.160 & 0.048 &   \\ 
Gaia DR3 972815560039899264  &    &  0.546  &  64.886  &  0.037  &  0.000  &  0.037 &  &  &  \\ 
\hline 
Gaia DR3 988478859091454976  &  4.261  &  0.698  &  41.484  &  0.044  &  0.000  &  0.059  & -0.661 & 0.141 &   \\ 
Gaia DR3 988478957873964544  &    &  0.417  &  42.145  &  0.134  &  0.000  &  0.118 &  &  &  \\ 
\hline 
Gaia DR3 134816244579883008  &  3.828  &  0.752  &  -3.744  &  0.041  &  0.000  &  0.074  & 0.050 & 0.062 &   \\ 
Gaia DR3 134816244579883776  &    &  0.674  &  -3.794  &  0.046  &  0.000  &  0.072 &  &  &  \\ 
\hline 
Gaia DR3 1159502498311670144  &  3.022  &  0.821  &  23.549  &  0.022  &  0.000  &  0.027  & 0.126 & 0.042 &   \\ 
Gaia DR3 1159502154714284544  &    &  0.489  &  23.423  &  0.036  &  0.000  &  0.032 &  &  &  \\ 
\hline 
Gaia DR3 4665709113509264768  &  5.923  &  0.783  &  22.638  &  0.018  &  0.058  &  0.000  & 0.173 & 0.046 &   \\ 
Gaia DR3 4665710629633988736  &    &  0.560  &  22.465  &  0.042  &  0.000  &  0.000 &  &  &  \\ 
\hline 
Gaia DR3 1172915990414659328  &  24.684  &  0.885  &  -17.931  &  0.023  &  0.000  &  0.044  & 0.043 & 0.033 &   \\ 
Gaia DR3 1172920487244742912  &    &  0.852  &  -17.974  &  0.023  &  0.000  &  0.051 &  &  &  \\ 
\hline 
Gaia DR3 935566717429616000  &  8.615  &  0.980  &  38.446  &  0.016  &  0.128  &  0.049  & -0.617 & 0.054 & Yes \\ 
Gaia DR3 935566511271187072  &    &  0.452  &  39.063  &  0.052  &  0.935  &  52.862 &  &  &  \\ 
\hline 
Gaia DR3 933708229245319552  &  2.249  &  0.321  &  4.559  &  0.074  &  0.000  &  0.037  & 0.106 & 0.113 &   \\ 
Gaia DR3 933708164821511424  &    &  0.270  &  4.453  &  0.086  &  0.000  &  0.012 &  &  &  \\ 
\enddata
\tablenotetext{a}{Sky-plane physical separation from \cite{ElBadry:2021}.}
\tablenotetext{b}{Stellar mass based on the mass-magnitude relation derived by \cite{Chae:2023}.}
\tablenotetext{c}{Radial velocity stored in the APOGEE parameter {\tt VHELIO}\textunderscore{\tt AVG} (the barycentric velocity) which represents a signal-to-noise weighted average if multiple visits took place (i.e., the APOGEE parameter {\tt NVISITS} $>1$): When multiple values from multiple observations (note here that each observation may have multiple visits) are reported, the given value refers to the error-weighted mean $\mu$ calculated by $\mu=\sum({\rm RV}_i/\sigma_i^2)/\sum(1/\sigma_i^2)$.}
\tablenotetext{d}{Reported error: When multiple values from multiple observations are reported, the given value refers to the error of $\mu$ calculated by $\sigma_\mu = 1/\sqrt{\sum(1/\sigma_i^2)}$.}
\tablenotetext{e}{This value refers to the standard deviation of multiple values from multiple observations. It is set to zero when a single observation was made.  }
\tablenotetext{f}{The APOGEE parameter {\tt VSCATTER} which represents the scatter from multiple visits of an observation. It is set to zero when an observation consists of a single visit. When multiple values of {\tt VSCATTER} from observations are available, the maximum value is given.}
\tablenotetext{g}{Relative radial velocity $v_r(\equiv {\rm RV}_A - {\rm RV}_B)$ where ${\rm RV}_A$ and ${\rm RV}_B$ refer respectively to the first and second values.}
\tablenotetext{h}{Whether multiple observations were made at multiple epochs.}
\end{deluxetable}

\startlongtable
\begin{deluxetable}{lccclccc}
\tablecaption{\textbf{Summary of wide binaries with multiple radial velocities of both components from multi-epoch APOGEE observations}\label{tab:APOGEEmulti}} 
\centerwidetable
\tabletypesize{\scriptsize}
\startdata
Star A  & RV\tablenotemark{a} &  Err\tablenotemark{b}  & Scatt\tablenotemark{c} & Star B  & RV\tablenotemark{a} &  Err\tablenotemark{b}  & Scatt\tablenotemark{c} \\
   & [km\,s$^{-1}$] &   &   &   & [km\,s$^{-1}$] &   &     \\
\hline
Gaia DR3 2642922251741817216 & 23.611124 & 0.04403066 & 0.04110121 & 2642922286101533952 & 23.745401 & 0.04636222 & 0.06235123 \\ 
  & 23.493046 & 0.03530691 & 0.04366402 &  & 23.661783 & 0.03730566 & 0.02735676 \\ 
\hline
Gaia DR3 2501323948860951296 & -26.34998 & 0.03360082 & 0.00961134 & 2501325525113734912 & -26.389238 & 0.04771343 & 0.11454166 \\ 
  & -26.28739 & 0.04346129 & 0.06616001 &  & -26.260921 & 0.03940159 & 0.04780705 \\ 
\hline
Gaia DR3 217107577453306112 & 22.248499 & 0.02819021 & 0.07399079 & 217107607515576704 & 21.878296 & 0.03318193 & 0.05599995 \\ 
  & 22.275375 & 0.02912341 & 0.144448 &  & 21.788877 & 0.02936134 & 0. \\ 
\hline
Gaia DR3 3961746072270936320 & -45.91673 & 0.03888413 & 0. & 3961745217573223296 & -45.767345 & 0.05168254 & 0. \\ 
  & -45.911835 & 0.05633869 & 0. &  & -45.684467 & 0.05476467 & 0.03869113 \\ 
  & -45.86499 & 0.04045845 & 0.06876723 &  & -45.90399 & 0.04622763 & 0.01500438 \\ 
  & -45.8177 & 0.03833721 & 0.05585103 &  & -45.69478 & 0.08768474 & 0.12935062 \\ 
  & -45.823917 & 0.06022181 & 0.15365449 &  & -45.790802 & 0.06783935 & 0.05524765 \\ 
  & -45.71305 & 0.05185273 & 0.06499686 &  & -45.664474 & 0.04946134 & 0. \\ 
  & -45.744324 & 0.0405033 & 0. &  & -45.800285 & 0.05546138 & 0.01956754 \\ 
  & -45.77147 & 0.04337924 & 0.01045496 &  & -45.666336 & 0.05314275 & 0.02631607 \\ 
  & -45.743183 & 0.04535097 & 0.06701745 &  & -45.732433 & 0.03973199 & 0. \\ 
  & -45.965115 & 0.03278913 & 0. &  & -45.759113 & 0.05460643 & 0.06531424 \\ 
  & -45.867214 & 0.04078658 & 0.00449147 &  &  &  &  \\ 
\hline
Gaia DR3 2581883413481515008 & -14.654112 & 0.02970796 & 0. & 2581859911420471808 & -14.30785 & 0.04154328 & 0. \\ 
  & -14.7650795 & 0.03625005 & 0. &  & -14.515479 & 0.05171923 & 0. \\ 
\hline
Gaia DR3 785716030026546688 & -15.540678 & 0.04524035 & 0.03031975 & 785716682861545344 & -15.415195 & 0.06123991 & 0.1664266 \\ 
  & -15.592761 & 0.04024156 & 0.08631156 &  & -15.533735 & 0.05448572 & 0.01872353 \\ 
\hline
Gaia DR3 1461182444292609536 & -13.681904 & 0.03039815 & 0.01888097 & 1461182684811100288 & -13.209225 & 0.02909379 & 0.04755092 \\ 
  & -13.66857 & 0.04013753 & 0.07308564 &  & -13.213476 & 0.02948592 & 0.01699376 \\ 
  &  &  &  &  & -13.130007 & 0.03311201 & 0.02252192 \\ 
\hline
Gaia DR3 1469606455707961088 & -12.468412 & 0.03486331 & 0.0247436 & 1469606283909297152 & -12.182982 & 0.02783493 & 0.0102103 \\ 
  & -12.4709635 & 0.03095368 & 0.05807732 &  & -12.376394 & 0.03245912 & 0.04527421 \\ 
  & -12.447786 & 0.03108544 & 0.00479869 &  & -12.307321 & 0.03310763 & 0.00351568 \\ 
\hline
Gaia DR3 1535360373488627200 & -11.203867 & 0.02588832 & 0.01143761 & 1535360343424477440 & -10.9632845 & 0.03258488 & 0.01365597 \\ 
  & -11.3142395 & 0.02703807 & 0.0534603 &  & -11.014411 & 0.03550287 & 0.03829292 \\ 
\hline
Gaia DR3 5262754514488149632 & 1.2070447 & 0.03156854 & 0. & 5262754273969986688 & 1.3154067 & 0.04626257 & 0. \\ 
  & 1.3321234 & 0.05412297 & 0.08124872 &  & 1.2100439 & 0.07827925 & 0.10565944 \\ 
\hline
Gaia DR3 3958567766407880576 & -14.007257 & 0.03145121 & 0.0253697 & 3958567766407880704 & -14.654441 & 0.05386632 & 0. \\ 
  & -13.967669 & 0.03088553 & 0.0154797 &  & -14.469742 & 0.05273892 & 0.0115321 \\ 
  & -13.915713 & 0.0328168 & 0.034364 &  & -14.670951 & 0.05127405 & 0.02754166 \\ 
  & -13.89397 & 0.03500261 & 0.04774026 &  & -14.732671 & 0.05338896 & 0.03030096 \\ 
  & -14.2029 & 0.03196205 & 0. &  & -14.631961 & 0.05492502 & 0.03866151 \\ 
  &  &  &  &  & -14.683698 & 0.0498655 & 0. \\ 
  &  &  &  &  & -14.773074 & 0.05134532 & 0.00627914 \\ 
  &  &  &  &  & -14.874403 & 0.05639074 & 0.04404995 \\ 
\hline
Gaia DR3 678095763181573632 & -8.719339 & 0.02869016 & 0.20294154 & 678095763182104704 & -8.34763 & 0.03163528 & 0.01059777 \\ 
  & -8.683017 & 0.02654715 & 0. &  & -8.449814 & 0.02956442 & 0.02662994 \\ 
\hline
Gaia DR3 162758236656524416 & 18.270649 & 0.06570818 & 1.2907226 & 162757545164429696 & 19.58776 & 0.08644723 & 1.3527985 \\ 
  & 17.651651 & 0.06742151 & 0.29228374 &  & 17.215908 & 0.08812028 & 1.2935578 \\ 
\hline
Gaia DR3 839281109796627968 & 3.1859643 & 0.03458128 & 0.0264379 & 839281796991751168 & 3.1243968 & 0.03509628 & 0.0466863 \\ 
  & 3.0797095 & 0.03401986 & 0.00547901 &  & 3.007658 & 0.03551762 & 0.06423731 \\ 
  & 3.1357276 & 0.0380827 & 0.03508588 &  & 3.1594172 & 0.04301288 & 0.01149944 \\ 
\hline
Gaia DR3 935566717429616000 & 38.319893 & 0.02177464 & 0.02721165 & 935566511271187072 & 38.15186 & 0.07279947 & 52.861546 \\ 
  & 38.576614 & 0.0222188 & 0.04888935 &  & 40.022377 & 0.07470552 & 40.95351 \\
\enddata
\tablenotetext{a}{Reported radial velocity.}
\tablenotetext{a}{Reported error.}
\tablenotetext{c}{Reported value of \texttt{VSCATTER}.}

\end{deluxetable}

==> (inline-3) <==
\begin{deluxetable}{lllll}
\tablecaption{\textbf{Summary of Speckle Observations}\label{Tab:ltapp}}
\centerwidetable
\tabletypesize{\footnotesize}
\startdata
Comment& Identifier & Julian Year & Dm 4 & Dm 3  \\
	&	Gaia DR3 1003223584897948160	&	2024.865	&	0.140	&	0.100	\\
	&	Gaia DR3 1003223614961194752	&	2024.865	&	0.190	&	0.135	\\
	&	Gaia DR3 1020666649676726784	&	2025.2123	&	0.130	&	0.100	\\
	&	Gaia DR3 1020667714828594304	&	2025.2123	&	0.185	&	0.130	\\
	&	Gaia DR3 1023887978228642176	&	2025.2176	&	0.155	&	0.110	\\
	&	Gaia DR3 1023888012588380032	&	2024.868	&	0.125	&	0.090	\\
	&	Gaia DR3 1028432805245868544	&	2024.868	&	0.120	&	0.085	\\
	&	Gaia DR3 1028432805250731264	&	2024.868	&	0.130	&	0.095	\\
	&	Gaia DR3 104998928046427264	&	2024.6869	&	0.160	&	0.110	\\
	&	Gaia DR3 105004842216905344	&	2024.6869	&	0.160	&	0.110	\\
	&	Gaia DR3 1159502154714284544	&	2025.4422	&	0.500	&	0.305	\\
	&	Gaia DR3 1159502498311670144	&	2025.4422	&	0.095	&	0.070	\\
	&	Gaia DR3 1172915990414659328	&	2025.4393	&	0.090	&	0.060	\\
	&	Gaia DR3 1172920487244742912	&	2025.4393	&	0.095	&	0.065	\\
	&	Gaia DR3 1174143182830505856	&	2025.4448	&	0.085	&	0.060	\\
	&	Gaia DR3 1174143182830505984	&	2025.4448	&	0.055	&	0.050	\\
	&	Gaia DR3 1178121422057906688	&	2025.4393	&	0.095	&	0.065	\\
	&	Gaia DR3 1178121422057907200	&	2025.4393	&	0.135	&	0.095	\\
	&	Gaia DR3 1182257922240686720	&	2025.4339	&	0.665	&	0.505	\\
	&	Gaia DR3 1182257922240687232	&	2025.4339	&	0.635	&	0.450	\\
	&	Gaia DR3 1214182826468995584	&	2025.4367	&	0.225	&	0.150	\\
	&	Gaia DR3 1214182826468995840	&	2025.4367	&	0.275	&	0.170	\\
	&	Gaia DR3 121690893241571968	&	2024.8618	&	0.460	&	0.245	\\
	&	Gaia DR3 121691266902954240	&	2024.8618	&	0.320	&	0.185	\\
	&	Gaia DR3 1224242120913963776	&	2025.434	&	0.200	&	0.135	\\
	&	Gaia DR3 1224242120913963904	&	2025.434	&	0.195	&	0.125	\\
	&	Gaia DR3 1227416514060783232	&	2025.4448	&	0.225	&	0.155	\\
	&	Gaia DR3 1227417304334766208	&	2025.4366	&	0.135	&	0.105	\\
	&	Gaia DR3 1247610934890765184	&	2025.442	&	0.265	&	0.180	\\
	&	Gaia DR3 1247610934890765312	&	2025.442	&	0.195	&	0.130	\\
	&	Gaia DR3 1258410612976538368	&	2025.4393	&	0.050	&	0.045	\\
	&	Gaia DR3 1258410750415492864	&	2025.4393	&	0.065	&	0.055	\\
	&	Gaia DR3 1271824002003198464	&	2025.4367	&	0.490	&	0.295	\\
	&	Gaia DR3 1271824002003198976	&	2025.4367	&	0.490	&	0.290	\\
	&	Gaia DR3 1274562370068531712	&	2025.4367	&	0.095	&	0.065	\\
	&	Gaia DR3 1274568245587206144	&	2025.4367	&	0.065	&	0.055	\\
	&	Gaia DR3 1282815063829295360	&	2025.4393	&	0.050	&	0.045	\\
	&	Gaia DR3 1282817022334383104	&	2025.4394	&	0.055	&	0.050	\\
	&	Gaia DR3 1282817022334383232	&	2025.2182	&	0.090	&	0.065	\\
	&	Gaia DR3 1297419700686304896	&	2025.4341	&	0.420	&	0.225	\\
	&	Gaia DR3 1297419808063095936	&	2025.4342	&	0.355	&	0.200	\\
	&	Gaia DR3 1299746168507031424	&	2025.445	&	0.085	&	0.060	\\
	&	Gaia DR3 1299746168508720384	&	2025.445	&	0.085	&	0.060	\\
Too weak	&	Gaia DR3 1302449489644570496	&	2025.4395	&	$> 2.$	&	$> 2.$	\\
	&	Gaia DR3 1302543326089734144	&	2025.4395	&	0.535	&	0.325	\\
	&	Gaia DR3 1305035575352515840	&	2025.4396	&	0.250	&	0.160	\\
Too weak	&	Gaia DR3 1305036228187622912	&	2025.4396	&	$> 2.$	&	$> 2.$	\\
	&	Gaia DR3 1306220264772422016	&	2025.445	&	0.145	&	0.105	\\
	&	Gaia DR3 1306220642729543936	&	2025.445	&	0.140	&	0.100	\\
	&	Gaia DR3 1308215328620272256	&	2025.445	&	0.140	&	0.100	\\
	&	Gaia DR3 1308215328620272384	&	2025.445	&	0.130	&	0.095	\\
	&	Gaia DR3 1320009686772023296	&	2025.4367	&	0.170	&	0.115	\\
	&	Gaia DR3 1320009721131760640	&	2025.4367	&	0.135	&	0.095	\\
	&	Gaia DR3 1320379809873587968	&	2025.4396	&	0.190	&	0.135	\\
	&	Gaia DR3 1321677920789034752	&	2025.4341	&	0.225	&	0.150	\\
	&	Gaia DR3 1321677920789214080	&	2025.4341	&	0.345	&	0.210	\\
	&	Gaia DR3 1327463825851820800	&	2025.445	&	0.140	&	0.095	\\
	&	Gaia DR3 1327463825851820928	&	2025.445	&	0.130	&	0.090	\\
Too weak	&	Gaia DR3 1331462302965590144	&	2025.4396	&	$> 2.$	&	$> 2.$	\\
	&	Gaia DR3 1331462302965590400	&	2025.4396	&	0.095	&	0.065	\\
	&	Gaia DR3 1332438183958298496	&	2025.4423	&	0.200	&	0.140	\\
	&	Gaia DR3 1332438188254551808	&	2025.4423	&	0.245	&	0.165	\\
	&	Gaia DR3 1332473922382506624	&	2025.4341	&	0.660	&	0.505	\\
	&	Gaia DR3 1332473922382951424	&	2025.4341	&	0.510	&	0.285	\\
	&	Gaia DR3 1346694112423491712	&	2025.437	&	0.455	&	0.265	\\
	&	Gaia DR3 1346694146783637504	&	2025.437	&	0.150	&	0.110	\\
	&	Gaia DR3 1348285896022947584	&	2025.437	&	0.065	&	0.055	\\
	&	Gaia DR3 1348286651937191040	&	2025.437	&	0.115	&	0.080	\\
	&	Gaia DR3 1352381027080312832	&	2025.4423	&	0.095	&	0.070	\\
	&	Gaia DR3 1352427996842670464	&	2025.4423	&	0.290	&	0.190	\\
	&	Gaia DR3 1356763852227145344	&	2025.4424	&	0.515	&	0.365	\\
	&	Gaia DR3 1356763886586884864	&	2025.4424	&	0.460	&	0.295	\\
	&	Gaia DR3 1357040345041982464	&	2025.4424	&	0.450	&	0.290	\\
	&	Gaia DR3 1357040379401720448	&	2025.4424	&	0.220	&	0.155	\\
	&	Gaia DR3 1371903199628510464	&	2025.4394	&	0.075	&	0.060	\\
	&	Gaia DR3 1371903199628531200	&	2025.4394	&	0.105	&	0.065	\\
	&	Gaia DR3 1379737421839743104	&	2025.4341	&	0.150	&	0.105	\\
	&	Gaia DR3 1379737426135359360	&	2025.4341	&	0.145	&	0.100	\\
	&	Gaia DR3 1381408782592655616	&	2025.4424	&	0.225	&	0.155	\\
	&	Gaia DR3 1381455722290898176	&	2025.4424	&	0.565	&	0.400	\\
Too weak	&	Gaia DR3 1391176092275606528	&	2025.4394	&	$> 2.$	&	$> 2.$	\\
	&	Gaia DR3 1391176092275606656	&	2025.4394	&	0.145	&	0.100	\\
	&	Gaia DR3 1396388773823564416	&	2025.434	&	0.170	&	0.120	\\
	&	Gaia DR3 1396388773823907584	&	2025.434	&	0.155	&	0.110	\\
	&	Gaia DR3 1410982832177435008	&	2025.4341	&	0.565	&	0.360	\\
	&	Gaia DR3 1410982862240353664	&	2025.4341	&	0.200	&	0.135	\\
	&	Gaia DR3 1419999819661235840	&	2025.4344	&	0.095	&	0.065	\\
	&	Gaia DR3 1420000579871414528	&	2025.4344	&	0.085	&	0.060	\\
	&	Gaia DR3 1434064639260540288	&	2025.4397	&	0.185	&	0.135	\\
	&	Gaia DR3 1434064669325509760	&	2025.4397	&	0.575	&	0.390	\\
	&	Gaia DR3 1444305829863259648	&	2025.442	&	0.270	&	0.180	\\
	&	Gaia DR3 1444305937237949184	&	2025.442	&	0.460	&	0.300	\\
	&	Gaia DR3 1467776078085413888	&	2025.4392	&	0.155	&	0.110	\\
	&	Gaia DR3 1467776078085414400	&	2025.4393	&	0.160	&	0.115	\\
	&	Gaia DR3 1478999686625786368	&	2025.4366	&	0.140	&	0.105	\\
	&	Gaia DR3 1478999755345263744	&	2025.4366	&	0.195	&	0.140	\\
	&	Gaia DR3 1479430076707007488	&	2025.4394	&	0.125	&	0.085	\\
	&	Gaia DR3 1482432155767129728	&	2025.4394	&	0.065	&	0.055	\\
	&	Gaia DR3 1508470171660833536	&	2025.4366	&	0.265	&	0.165	\\
	&	Gaia DR3 1508470206020209664	&	2025.4366	&	0.265	&	0.170	\\
	&	Gaia DR3 1509241238549271808	&	2025.4365	&	0.170	&	0.125	\\
	&	Gaia DR3 1509241238549292800	&	2025.4365	&	0.310	&	0.195	\\
	&	Gaia DR3 1509783778818258176	&	2025.4365	&	0.115	&	0.090	\\
	&	Gaia DR3 1509783778818258304	&	2025.4365	&	0.165	&	0.125	\\
	&	Gaia DR3 1527328376624427776	&	2025.4393	&	0.165	&	0.120	\\
	&	Gaia DR3 1527328376624971520	&	2025.4393	&	0.175	&	0.130	\\
	&	Gaia DR3 153741691551129216	&	2024.1277	&	0.200	&	0.140	\\
	&	Gaia DR3 153741760270606464	&	2024.1277	&	0.200	&	0.140	\\
Too weak	&	Gaia DR3 1543083553620064768	&	2024.1286	&	$> 2.$	&	$> 2.$	\\
	&	Gaia DR3 1543083691059006592	&	2024.1286	&	0.190	&	0.140	\\
	&	Gaia DR3 1549520949383005568	&	2025.4365	&	0.140	&	0.105	\\
	&	Gaia DR3 1549521125478552064	&	2025.4365	&	0.090	&	0.065	\\
	&	Gaia DR3 1585800782946765312	&	2025.4448	&	0.230	&	0.160	\\
	&	Gaia DR3 1585800851666242688	&	2025.4448	&	0.125	&	0.095	\\
	&	Gaia DR3 1586977737129182848	&	2025.4448	&	0.100	&	0.070	\\
	&	Gaia DR3 1586977844504488576	&	2025.4448	&	0.065	&	0.055	\\
Too weak	&	Gaia DR3 1590641417247939328	&	2025.4394	&	$> 2.$	&	$> 2.$	\\
	&	Gaia DR3 1590641417247939584	&	2025.4394	&	0.410	&	0.260	\\
	&	Gaia DR3 1592707502675396992	&	2025.4339	&	0.190	&	0.130	\\
	&	Gaia DR3 1592707502675731456	&	2025.4339	&	0.185	&	0.130	\\
	&	Gaia DR3 1595968929041676544	&	2025.434	&	0.240	&	0.160	\\
	&	Gaia DR3 1595968929041676672	&	2025.434	&	0.220	&	0.150	\\
	&	Gaia DR3 1605833880509338752	&	2025.4448	&	0.145	&	0.105	\\
	&	Gaia DR3 1605833884804824704	&	2025.4448	&	0.200	&	0.140	\\
	&	Gaia DR3 1610186095424889088	&	2025.4448	&	0.105	&	0.080	\\
	&	Gaia DR3 1610191970940150272	&	2025.4448	&	0.135	&	0.100	\\
	&	Gaia DR3 1610236260642857344	&	2025.4448	&	0.160	&	0.120	\\
	&	Gaia DR3 1610236260642871552	&	2025.4448	&	0.160	&	0.120	\\
	&	Gaia DR3 162781051522771072	&	2024.8621	&	0.190	&	0.130	\\
	&	Gaia DR3 162781051522771200	&	2024.8621	&	0.205	&	0.145	\\
	&	Gaia DR3 167549908330274176	&	2024.8618	&	0.320	&	0.180	\\
	&	Gaia DR3 167549942690010368	&	2024.8618	&	0.470	&	0.270	\\
	&	Gaia DR3 1730273101846974080	&	2024.6838	&	0.270	&	0.170	\\
	&	Gaia DR3 1730273106143055488	&	2024.6838	&	0.220	&	0.155	\\
	&	Gaia DR3 1738269854212128512	&	2024.681	&	0.175	&	0.120	\\
	&	Gaia DR3 1738269854213155712	&	2024.681	&	0.185	&	0.130	\\
	&	Gaia DR3 1749987585851186816	&	2024.6783	&	0.285	&	0.170	\\
	&	Gaia DR3 1749987585854235776	&	2024.6783	&	0.920	&	0.665	\\
	&	Gaia DR3 1760471948915107200	&	2025.4455	&	0.090	&	0.065	\\
	&	Gaia DR3 1760477618271932672	&	2025.4455	&	0.130	&	0.090	\\
	&	Gaia DR3 1762461309047562240	&	2024.6782	&	0.225	&	0.150	\\
	&	Gaia DR3 1762461309047562368	&	2025.44	&	0.175	&	0.120	\\
	&	Gaia DR3 1762461893163118464	&	2025.4455	&	0.165	&	0.115	\\
	&	Gaia DR3 1762461893163118592	&	2024.6782	&	0.335	&	0.185	\\
	&	Gaia DR3 1778929480673414784	&	2024.6838	&	0.115	&	0.080	\\
Too weak	&	Gaia DR3 1778930240883745536	&	2024.6839	&	$> 2.$	&	$> 2.$	\\
	&	Gaia DR3 1781495706454162944	&	2024.6866	&	0.135	&	0.090	\\
	&	Gaia DR3 1781495710748864256	&	2024.6866	&	0.115	&	0.080	\\
	&	Gaia DR3 1789024749766697088	&	2024.681	&	0.580	&	0.425	\\
	&	Gaia DR3 1789024857138962048	&	2024.681	&	0.100	&	0.070	\\
The third component is DR3 181318611409243136, 	&	Gaia DR3 181312735893067008	&	2024.865	&	0.100	&	0.075	\\
no parallax data available.	&		&		&		&		\\
The third component is DR3 181318611409243136, 	&	Gaia DR3 181318611408327552	&	2024.865	&	0.085	&	0.060	\\
 no parallax data available.	&		&		&		&		\\
The third component, DR3 1815165879238575232,	&	Gaia DR3 1815165535636339072	&	2025.44	&	0.080	&	0.060	\\
is too far away, DM=4.3	&		&		&		&		\\
	&	Gaia DR3 1861752775327557504	&	2024.6781	&	0.185	&	0.125	\\
	&	Gaia DR3 1861752775327558656	&	2024.6781	&	0.225	&	0.150	\\
	&	Gaia DR3 1868257722327168768	&	2024.6811	&	0.360	&	0.190	\\
	&	Gaia DR3 1868257726634854784	&	2024.6811	&	0.335	&	0.180	\\
	&	Gaia DR3 1868985324150840192	&	2024.6864	&	0.110	&	0.070	\\
	&	Gaia DR3 1868985328454953856	&	2024.6864	&	0.120	&	0.075	\\
	&	Gaia DR3 1871558941576158464	&	2024.681	&	0.190	&	0.125	\\
	&	Gaia DR3 1871559697490418816	&	2025.4455	&	0.230	&	0.150	\\
	&	Gaia DR3 1894003238061739648	&	2024.6864	&	0.505	&	0.305	\\
	&	Gaia DR3 1894003238061739776	&	2024.6864	&	0.595	&	0.370	\\
	&	Gaia DR3 1895940302674258304	&	2024.6865	&	0.630	&	0.410	\\
	&	Gaia DR3 1895940302674258688	&	2024.6865	&	0.140	&	0.095	\\
	&	Gaia DR3 1899383114098895616	&	2024.6864	&	0.140	&	0.095	\\
	&	Gaia DR3 1899383114098895872	&	2024.6864	&	0.165	&	0.110	\\
	&	Gaia DR3 1902676117063909888	&	2024.6865	&	0.215	&	0.145	\\
	&	Gaia DR3 1902679033343158528	&	2024.6865	&	0.215	&	0.140	\\
	&	Gaia DR3 1904247284819944448	&	2024.6865	&	0.175	&	0.125	\\
	&	Gaia DR3 1904247284820463104	&	2024.6865	&	0.125	&	0.085	\\
	&	Gaia DR3 1909810023381344768	&	2024.6866	&	0.200	&	0.135	\\
	&	Gaia DR3 1909810126460559616	&	2024.6866	&	0.215	&	0.145	\\
	&	Gaia DR3 1910071432270904832	&	2024.6866	&	0.185	&	0.125	\\
	&	Gaia DR3 1910071535350120192	&	2024.6866	&	0.210	&	0.140	\\
	&	Gaia DR3 1921150828692050304	&	2024.6866	&	0.255	&	0.170	\\
	&	Gaia DR3 1921150832986231680	&	2024.6866	&	0.595	&	0.395	\\
	&	Gaia DR3 1923116072583279232	&	2024.6865	&	0.120	&	0.080	\\
	&	Gaia DR3 1923116072583279488	&	2024.6759	&	0.300	&	0.195	\\
	&	Gaia DR3 1931673464205703936	&	2024.6865	&	0.275	&	0.170	\\
	&	Gaia DR3 1931673532926948864	&	2024.6865	&	0.480	&	0.260	\\
	&	Gaia DR3 1932297578791924992	&	2024.6865	&	0.110	&	0.070	\\
	&	Gaia DR3 1932297578791925760	&	2024.6865	&	0.110	&	0.070	\\
	&	Gaia DR3 1938247517245907456	&	2024.6866	&	0.085	&	0.060	\\
	&	Gaia DR3 1938247654684985344	&	2024.6866	&	0.075	&	0.060	\\
	&	Gaia DR3 1942018494236897792	&	2024.6866	&	0.310	&	0.180	\\
	&	Gaia DR3 1942018498533031808	&	2024.6866	&	0.280	&	0.170	\\
	&	Gaia DR3 1942384773344557056	&	2024.6865	&	0.100	&	0.065	\\
	&	Gaia DR3 1942384872124424704	&	2024.6865	&	0.160	&	0.110	\\
	&	Gaia DR3 1960631100090155008	&	2024.6838	&	0.055	&	0.050	\\
	&	Gaia DR3 1960631100090155264	&	2024.6838	&	0.135	&	0.100	\\
	&	Gaia DR3 1967282939282261120	&	2025.4455	&	0.110	&	0.075	\\
	&	Gaia DR3 1967283042361454848	&	2025.4455	&	0.065	&	0.055	\\
	&	Gaia DR3 1971147791380289536	&	2024.6837	&	0.115	&	0.080	\\
Too weak	&	Gaia DR3 1971148100617936128	&	2024.6837	&	$> 2.$	&	$> 2.$	\\
	&	Gaia DR3 1985752226366174720	&	2024.6865	&	0.245	&	0.165	\\
	&	Gaia DR3 1985752226366174848	&	2024.6865	&	0.125	&	0.085	\\
	&	Gaia DR3 1994221730075916800	&	2024.6759	&	0.440	&	0.290	\\
	&	Gaia DR3 1994221936234345344	&	2024.6759	&	0.675	&	0.535	\\
	&	Gaia DR3 200266181758708736	&	2024.8649	&	0.530	&	0.325	\\
	&	Gaia DR3 200266250476976768	&	2024.8649	&	0.180	&	0.125	\\
The third component, DR3 1815165879238575232, 	&	Gaia DR3 2005665584549011328	&	2025.44	&	0.105	&	0.075	\\
is too far away, DM=4.3	&		&		&		&		\\
The third component, DR3 2005665584530878848,	&	Gaia DR3 2005665584549011328	&	2024.6867	&	0.165	&	0.115	\\
is too far away, DM=4.4	&		&		&		&		\\
The third component, DR3 2005665584530878848,	&	Gaia DR3 2005665962510573824	&	2024.6867	&	0.200	&	0.140	\\
is too far away, DM=4.4	&		&		&		&		\\
	&	Gaia DR3 2021978621937192832	&	2025.4371	&	0.520	&	0.300	\\
	&	Gaia DR3 2021979584009866368	&	2025.4371	&	0.210	&	0.140	\\
	&	Gaia DR3 2021979588354850176	&	2025.4371	&	1.025	&	0.865	\\
	&	Gaia DR3 2029432043779954432	&	2025.44	&	0.415	&	0.225	\\
	&	Gaia DR3 2029433521248546304	&	2025.44	&	0.050	&	0.045	\\
	&	Gaia DR3 2032121960300897408	&	2025.4398	&	0.550	&	0.305	\\
	&	Gaia DR3 2047012822409354752	&	2025.4399	&	0.260	&	0.160	\\
	&	Gaia DR3 2047014368597597696	&	2025.4399	&	0.225	&	0.145	\\
	&	Gaia DR3 2051915235490493952	&	2025.4399	&	0.150	&	0.110	\\
	&	Gaia DR3 2051915304209972992	&	2025.4399	&	0.150	&	0.105	\\
	&	Gaia DR3 2056444914159643008	&	2025.4426	&	0.245	&	0.155	\\
%	&	Gaia DR3 2056444914159643008	&	2024.6781	&	0.250	&	0.165	\\
	&	Gaia DR3 2056444948519384064	&	2025.4426	&	0.255	&	0.165	\\
	&	Gaia DR3 2062485390533084544	&	2024.678	&	0.150	&	0.100	\\
	&	Gaia DR3 2062485390533085568	&	2024.678	&	0.160	&	0.115	\\
	&	Gaia DR3 2066763860841212672	&	2024.6783	&	0.740	&	0.560	\\
	&	Gaia DR3 2066763865140783104	&	2024.6783	&	1.465	&	1.255	\\
	&	Gaia DR3 2067274450853577344	&	2025.4455	&	0.350	&	0.190	\\
	&	Gaia DR3 2067274515272929536	&	2025.4427	&	0.145	&	0.100	\\
	&	Gaia DR3 2076871091425583232	&	2025.4399	&	0.645	&	0.440	\\
	&	Gaia DR3 2076871091425586944	&	2025.4399	&	0.455	&	0.255	\\
	&	Gaia DR3 2078886285778453632	&	2025.44	&	0.365	&	0.205	\\
	&	Gaia DR3 2078886290079138560	&	2025.44	&	0.295	&	0.180	\\
	&	Gaia DR3 2079604404307344128	&	2025.4372	&	0.100	&	0.070	\\
	&	Gaia DR3 2079604442969955968	&	2025.4372	&	0.410	&	0.245	\\
	&	Gaia DR3 2086713404118555520	&	2025.4426	&	0.185	&	0.130	\\
	&	Gaia DR3 2086713404118555648	&	2025.4426	&	0.140	&	0.100	\\
	&	Gaia DR3 2087586175833524480	&	2024.678	&	0.175	&	0.125	\\
	&	Gaia DR3 2087586175833525376	&	2024.678	&	0.115	&	0.070	\\
	&	Gaia DR3 2091495764301335424	&	2025.4452	&	0.055	&	0.050	\\
	&	Gaia DR3 2091495798661081344	&	2025.4452	&	0.065	&	0.055	\\
	&	Gaia DR3 2098996731404747904	&	2025.4399	&	0.265	&	0.165	\\
%	&	Gaia DR3 2098996731404747904	&	2025.4399	&	0.735	&	0.510	\\
	&	Gaia DR3 2098996804424367360	&	2025.4399	&	0.185	&	0.125	\\
	&	Gaia DR3 2099859268216511488	&	2025.4399	&	0.570	&	0.385	\\
	&	Gaia DR3 2099859268216512000	&	2025.4399	&	0.705	&	0.450	\\
	&	Gaia DR3 2100011516217168640	&	2025.4399	&	0.730	&	0.515	\\
	&	Gaia DR3 2100011516217169920	&	2025.4399	&	0.745	&	0.500	\\
	&	Gaia DR3 2100451630105040256	&	2025.4399	&	0.630	&	0.415	\\
	&	Gaia DR3 2100451630105041152	&	2025.4399	&	0.190	&	0.130	\\
	&	Gaia DR3 2100501760964021504	&	2025.4399	&	0.185	&	0.125	\\
	&	Gaia DR3 2100502001482188032	&	2025.4399	&	0.205	&	0.140	\\
Too weak	&	Gaia DR3 2104998900960077056	&	2025.4398	&	$> 2.$	&	$> 2.$	\\
	&	Gaia DR3 2104999343337767424	&	2025.4398	&	0.300	&	0.175	\\
	&	Gaia DR3 211413206732904960	&	2024.865	&	0.170	&	0.115	\\
	&	Gaia DR3 211413206732905600	&	2024.865	&	0.185	&	0.130	\\
	&	Gaia DR3 2116748243555689728	&	2025.4397	&	0.240	&	0.160	\\
	&	Gaia DR3 2116748247853607168	&	2025.4397	&	0.130	&	0.090	\\
	&	Gaia DR3 2116892318236994816	&	2025.4398	&	0.110	&	0.080	\\
This is a triple system.	&	Gaia DR3 2119132916774654080	&	2025.4398	&	0.180	&	0.125	\\
The third component has no Gaia identification; 	&		&		&		&		\\
its separation from DR3 2119132916774654208 is 0.334$\arcsec$.	&		&		&		&		\\
This is a triple system.	&	Gaia DR3 2119132916774654208	&	2025.4398	&	0.555	&	0.365	\\
The third component has no Gaia identification; 	&		&		&		&		\\
its separation from DR3 2119132916774654208 is 0.334$\arcsec$.	&		&		&		&		\\
	&	Gaia DR3 2126777988630768000	&	2025.44	&	0.375	&	0.220	\\
	&	Gaia DR3 2126777992924832128	&	2025.44	&	0.500	&	0.325	\\
	&	Gaia DR3 2128304179486008704	&	2025.4426	&	0.185	&	0.130	\\
	&	Gaia DR3 2128304183783972992	&	2025.4426	&	0.140	&	0.100	\\
	&	Gaia DR3 2129540099271049216	&	2025.4426	&	0.410	&	0.230	\\
	&	Gaia DR3 2129540103571086592	&	2025.4426	&	0.495	&	0.280	\\
	&	Gaia DR3 2130903047014230528	&	2025.4426	&	0.315	&	0.185	\\
	&	Gaia DR3 2130903223113004032	&	2025.4426	&	0.165	&	0.115	\\
	&	Gaia DR3 2137630172689997824	&	2025.4372	&	0.155	&	0.105	\\
	&	Gaia DR3 2137630172690002176	&	2025.4372	&	0.145	&	0.100	\\
	&	Gaia DR3 2140767319879292160	&	2025.4372	&	0.195	&	0.140	\\
	&	Gaia DR3 2140767560397457536	&	2025.4453	&	0.145	&	0.105	\\
	&	Gaia DR3 2148617626742496512	&	2025.4371	&	0.145	&	0.100	\\
	&	Gaia DR3 2148617729821714688	&	2025.4371	&	0.215	&	0.145	\\
	&	Gaia DR3 2157622725756418816	&	2025.4398	&	0.145	&	0.105	\\
	&	Gaia DR3 2157623451608162688	&	2025.4398	&	0.440	&	0.235	\\
	&	Gaia DR3 2171870747199482496	&	2024.6864	&	0.515	&	0.295	\\
	&	Gaia DR3 2171870751495498752	&	2024.6864	&	0.335	&	0.190	\\
	&	Gaia DR3 2179261496856372224	&	2024.6864	&	0.465	&	0.290	\\
	&	Gaia DR3 2179261496856372352	&	2024.6864	&	0.460	&	0.280	\\
	&	Gaia DR3 2182397334073261568	&	2024.6782	&	0.515	&	0.310	\\
	&	Gaia DR3 2182397338377483264	&	2024.6782	&	0.420	&	0.235	\\
	&	Gaia DR3 2186439383632375296	&	2024.6863	&	1.200	&	0.885	\\
	&	Gaia DR3 2186439482412215808	&	2024.6863	&	0.310	&	0.200	\\
	&	Gaia DR3 219593745044391552	&	2024.8618	&	0.185	&	0.130	\\
	&	Gaia DR3 219605599154126976	&	2024.8618	&	0.245	&	0.160	\\
	&	Gaia DR3 2196841961921480960	&	2024.6864	&	0.430	&	0.265	\\
	&	Gaia DR3 2196841966222594944	&	2024.6864	&	0.875	&	0.700	\\
	&	Gaia DR3 2201661091331626752	&	2024.6867	&	0.125	&	0.090	\\
	&	Gaia DR3 2201661297490052096	&	2024.6867	&	0.120	&	0.085	\\
	&	Gaia DR3 2201834466266276864	&	2024.6867	&	0.115	&	0.080	\\
	&	Gaia DR3 2201834470572701952	&	2024.6867	&	0.140	&	0.100	\\
	&	Gaia DR3 222299432702445184	&	2024.8618	&	0.725	&	0.535	\\
	&	Gaia DR3 222299436999652096	&	2024.8618	&	0.740	&	0.565	\\
	&	Gaia DR3 2242465891977167872	&	2025.4426	&	0.120	&	0.085	\\
	&	Gaia DR3 2242465891977204992	&	2025.4426	&	0.215	&	0.150	\\
	&	Gaia DR3 229737942400057728	&	2024.8618	&	0.295	&	0.180	\\
	&	Gaia DR3 229737942400695424	&	2024.8618	&	0.875	&	0.675	\\
	&	Gaia DR3 2503402743097074304	&	2024.8618	&	0.505	&	0.290	\\
	&	Gaia DR3 2503402747391938688	&	2024.8618	&	0.415	&	0.225	\\
	&	Gaia DR3 2512615551025883136	&	2024.6868	&	0.475	&	0.270	\\
	&	Gaia DR3 2512615555321101696	&	2024.6868	&	0.155	&	0.110	\\
	&	Gaia DR3 2514529598906714880	&	2024.8618	&	0.260	&	0.165	\\
Too weak	&	Gaia DR3 2514541414361083648	&	2024.8618	&	$> 2.$	&	$> 2.$	\\
	&	Gaia DR3 2524864836409161728	&	2024.6868	&	0.180	&	0.130	\\
	&	Gaia DR3 2529474126591876096	&	2024.6815	&	0.205	&	0.140	\\
	&	Gaia DR3 2529661799483080192	&	2024.6815	&	0.145	&	0.105	\\
	&	Gaia DR3 2531509253895359744	&	2024.6868	&	0.115	&	0.085	\\
	&	Gaia DR3 2531509253895360000	&	2024.6868	&	0.145	&	0.105	\\
	&	Gaia DR3 2555905080453468544	&	2024.6815	&	0.150	&	0.105	\\
	&	Gaia DR3 2555905080453468800	&	2024.6815	&	0.130	&	0.095	\\
	&	Gaia DR3 2556421335522520576	&	2024.6816	&	0.145	&	0.105	\\
	&	Gaia DR3 2556421610401138176	&	2024.6816	&	0.220	&	0.150	\\
	&	Gaia DR3 2565584802867037696	&	2024.6868	&	0.095	&	0.065	\\
	&	Gaia DR3 2565584837226776576	&	2024.6868	&	0.105	&	0.070	\\
	&	Gaia DR3 2572437745309855488	&	2024.6869	&	0.115	&	0.070	\\
	&	Gaia DR3 2572437749605558272	&	2024.6869	&	0.175	&	0.120	\\
	&	Gaia DR3 2573278051366910336	&	2024.6869	&	0.080	&	0.060	\\
	&	Gaia DR3 2573278120086386432	&	2024.6869	&	0.080	&	0.060	\\
Triple system, variable	&	Gaia DR3 2581429521337662464	&	2024.6868	&	0.130	&	0.090	\\
Triple system, variable	&	Gaia DR3 2581429521338139264	&	2024.6868	&	0.140	&	0.100	\\
	&	Gaia DR3 2586004584926025600	&	2024.6869	&	0.150	&	0.105	\\
	&	Gaia DR3 2586004589220994560	&	2024.6869	&	0.140	&	0.100	\\
	&	Gaia DR3 2611384547405130752	&	2024.684	&	0.170	&	0.120	\\
	&	Gaia DR3 2611384547405183488	&	2024.684	&	0.160	&	0.115	\\
	&	Gaia DR3 2621082995876646400	&	2024.684	&	0.155	&	0.110	\\
	&	Gaia DR3 2621082995876646528	&	2024.684	&	0.185	&	0.130	\\
	&	Gaia DR3 2638615189818036608	&	2024.684	&	0.065	&	0.055	\\
	&	Gaia DR3 2638615189818036736	&	2024.684	&	0.065	&	0.055	\\
	&	Gaia DR3 2642922251741817344	&	2024.684	&	0.255	&	0.160	\\
	&	Gaia DR3 2642922286101533696	&	2024.684	&	0.280	&	0.170	\\
	&	Gaia DR3 266993755737826176	&	2024.865	&	0.535	&	0.325	\\
	&	Gaia DR3 266993755740665600	&	2024.865	&	0.545	&	0.340	\\
	&	Gaia DR3 2683565561622947584	&	2024.6839	&	0.240	&	0.160	\\
	&	Gaia DR3 2683565630342923520	&	2024.6839	&	0.120	&	0.085	\\
	&	Gaia DR3 2688137537130343936	&	2024.6838	&	0.085	&	0.060	\\
	&	Gaia DR3 2688137537130451456	&	2024.6838	&	0.110	&	0.080	\\
	&	Gaia DR3 2722918766408972288	&	2024.6839	&	0.170	&	0.120	\\
	&	Gaia DR3 2722918796473758720	&	2024.6839	&	0.190	&	0.130	\\
	&	Gaia DR3 2725049173267026560	&	2024.6838	&	0.085	&	0.060	\\
	&	Gaia DR3 2725049173267027968	&	2024.6838	&	0.145	&	0.105	\\
	&	Gaia DR3 2731572610114153856	&	2024.684	&	0.095	&	0.070	\\
	&	Gaia DR3 2731572610114154112	&	2024.684	&	0.120	&	0.090	\\
	&	Gaia DR3 2738818666619511808	&	2024.6868	&	0.160	&	0.110	\\
	&	Gaia DR3 2738818666619512064	&	2024.6868	&	0.175	&	0.120	\\
	&	Gaia DR3 2739496687336986112	&	2024.6841	&	0.100	&	0.070	\\
	&	Gaia DR3 2739498199165473792	&	2024.6841	&	0.125	&	0.090	\\
	&	Gaia DR3 2741770924059034624	&	2024.6814	&	0.240	&	0.150	\\
	&	Gaia DR3 2741770958420224000	&	2024.6814	&	0.105	&	0.075	\\
	&	Gaia DR3 2743364563085132800	&	2024.6841	&	0.865	&	0.710	\\
	&	Gaia DR3 2743364563085132928	&	2024.6841	&	0.885	&	0.720	\\
	&	Gaia DR3 2752042939643757952	&	2024.6868	&	0.115	&	0.080	\\
	&	Gaia DR3 2752042939643758080	&	2024.6868	&	0.110	&	0.075	\\
	&	Gaia DR3 2763789469038658432	&	2024.6841	&	0.115	&	0.080	\\
	&	Gaia DR3 2763789469039961472	&	2024.6841	&	0.085	&	0.060	\\
Too weak	&	Gaia DR3 2799550942998190592	&	2024.6815	&	$> 2.$	&	$> 2.$	\\
	&	Gaia DR3 2799550947293531648	&	2024.6814	&	0.210	&	0.140	\\
	&	Gaia DR3 280403536989156224	&	2024.865	&	0.160	&	0.115	\\
Too weak	&	Gaia DR3 280403541287570176	&	2024.865	&	$> 2.$	&	$> 2.$	\\
	&	Gaia DR3 2813290096701231104	&	2024.684	&	0.385	&	0.195	\\
	&	Gaia DR3 2813290100998398464	&	2024.684	&	0.375	&	0.200	\\
	&	Gaia DR3 2833895636096202752	&	2024.684	&	0.160	&	0.110	\\
	&	Gaia DR3 2833895636096692224	&	2024.6757	&	0.140	&	0.105	\\
	&	Gaia DR3 2836313908842872704	&	2024.6866	&	0.145	&	0.095	\\
	&	Gaia DR3 2836313908842872832	&	2024.6866	&	0.125	&	0.085	\\
	&	Gaia DR3 2837991381336616320	&	2024.6867	&	0.225	&	0.155	\\
	&	Gaia DR3 2837991454349643136	&	2024.6867	&	0.225	&	0.150	\\
	&	Gaia DR3 2847357575430420992	&	2024.6815	&	0.130	&	0.090	\\
	&	Gaia DR3 2847357575430421120	&	2024.6815	&	0.325	&	0.190	\\
	&	Gaia DR3 2849031405789315328	&	2024.6814	&	0.100	&	0.065	\\
	&	Gaia DR3 2849031410085904640	&	2024.6814	&	0.165	&	0.115	\\
	&	Gaia DR3 2860343426229962752	&	2024.6814	&	0.120	&	0.080	\\
	&	Gaia DR3 2865611564396936192	&	2024.6866	&	0.145	&	0.105	\\
	&	Gaia DR3 2865611564396936320	&	2024.6866	&	0.175	&	0.120	\\
	&	Gaia DR3 2868784063464098048	&	2024.6866	&	0.390	&	0.245	\\
	&	Gaia DR3 2868784136478476032	&	2024.6866	&	0.100	&	0.065	\\
	&	Gaia DR3 2874196929143032192	&	2024.6815	&	0.610	&	0.415	\\
	&	Gaia DR3 2874196929143032448	&	2024.6815	&	0.600	&	0.385	\\
	&	Gaia DR3 2879160021551346176	&	2024.6866	&	0.260	&	0.170	\\
	&	Gaia DR3 2879160021551346688	&	2024.6866	&	0.215	&	0.145	\\
	&	Gaia DR3 293553975230799104	&	2024.6869	&	0.155	&	0.105	\\
	&	Gaia DR3 293554074014451200	&	2024.6869	&	0.105	&	0.065	\\
	&	Gaia DR3 2989629982019538304	&	2024.8621	&	1.260	&	0.925	\\
	&	Gaia DR3 2989630016379276160	&	2024.8621	&	1.115	&	0.930	\\
	&	Gaia DR3 3002343871195786496	&	2024.8622	&	0.190	&	0.135	\\
	&	Gaia DR3 3002531548383047296	&	2024.8622	&	0.185	&	0.130	\\
	&	Gaia DR3 3015129546453825920	&	2024.8622	&	0.690	&	0.475	\\
	&	Gaia DR3 3015130405447132288	&	2024.8621	&	0.670	&	0.445	\\
	&	Gaia DR3 3033070586928188416	&	2024.8624	&	0.235	&	0.160	\\
	&	Gaia DR3 3033070655647665536	&	2024.8624	&	0.735	&	0.580	\\
	&	Gaia DR3 3033419235197542912	&	2024.8624	&	0.370	&	0.215	\\
	&	Gaia DR3 3033442909056369792	&	2024.8624	&	0.315	&	0.195	\\
	&	Gaia DR3 3033693700785580800	&	2024.8624	&	0.475	&	0.280	\\
Too weak	&	Gaia DR3 3033693700785585152	&	2024.8624	&	$> 2.$	&	$> 2.$	\\
	&	Gaia DR3 3035042522369773824	&	2024.8624	&	0.635	&	0.435	\\
	&	Gaia DR3 3035042526672692096	&	2024.8624	&	0.560	&	0.415	\\
	&	Gaia DR3 3042299715729341056	&	2024.8624	&	0.515	&	0.315	\\
	&	Gaia DR3 3042300093686461312	&	2024.8624	&	0.475	&	0.285	\\
	&	Gaia DR3 3046204150242468480	&	2025.2173	&	0.290	&	0.185	\\
	&	Gaia DR3 3046204180298475264	&	2025.2173	&	0.215	&	0.150	\\
	&	Gaia DR3 3048356684771809536	&	2024.8624	&	0.185	&	0.135	\\
Too weak	&	Gaia DR3 3048357539467185280	&	2024.8624	&	$> 2.$	&	$> 2.$	\\
	&	Gaia DR3 3061488839331542912	&	2024.8624	&	0.450	&	0.260	\\
	&	Gaia DR3 3061488839334653696	&	2024.8624	&	0.455	&	0.270	\\
	&	Gaia DR3 3075884367113894400	&	2024.8625	&	0.785	&	0.650	\\
	&	Gaia DR3 3075884367113894528	&	2024.8625	&	0.610	&	0.415	\\
	&	Gaia DR3 3079739250589041024	&	2024.8625	&	0.850	&	0.650	\\
	&	Gaia DR3 3079739254881696256	&	2024.8625	&	0.590	&	0.340	\\
	&	Gaia DR3 3084652044636398976	&	2024.8625	&	0.175	&	0.125	\\
	&	Gaia DR3 3084652044636399104	&	2024.8625	&	0.190	&	0.135	\\
	&	Gaia DR3 3103862814877943296	&	2024.8622	&	0.190	&	0.135	\\
	&	Gaia DR3 3103862814877944064	&	2025.2174	&	0.225	&	0.155	\\
	&	Gaia DR3 3107726150841412224	&	2024.8624	&	0.770	&	0.655	\\
	&	Gaia DR3 3107726155141310080	&	2024.8624	&	0.760	&	0.625	\\
	&	Gaia DR3 3155908468358227968	&	2024.8624	&	0.600	&	0.425	\\
	&	Gaia DR3 3155908575735398400	&	2024.8624	&	0.505	&	0.335	\\
	&	Gaia DR3 3158878734598549376	&	2025.2173	&	0.240	&	0.155	\\
	&	Gaia DR3 3158878734598549504	&	2024.8623	&	0.315	&	0.185	\\
	&	Gaia DR3 3158926322836178816	&	2025.2173	&	0.210	&	0.140	\\
	&	Gaia DR3 3158926322836178944	&	2024.8623	&	0.475	&	0.245	\\
	&	Gaia DR3 3170300942420466176	&	2025.2173	&	0.140	&	0.100	\\
	&	Gaia DR3 3170303755624614528	&	2024.8623	&	0.240	&	0.155	\\
	&	Gaia DR3 3170303759920420224	&	2024.8623	&	0.165	&	0.115	\\
	&	Gaia DR3 3170394607068638336	&	2025.2173	&	0.150	&	0.110	\\
	&	Gaia DR3 3174712286151938944	&	2024.8621	&	0.595	&	0.400	\\
	&	Gaia DR3 3174712354871414912	&	2024.8621	&	0.485	&	0.290	\\
	&	Gaia DR3 3194331181363949312	&	2024.8619	&	0.480	&	0.275	\\
	&	Gaia DR3 3194331284443164288	&	2024.8619	&	0.430	&	0.240	\\
Too weak	&	Gaia DR3 3194720786437148032	&	2024.8619	&	$> 2.$	&	$> 2.$	\\
	&	Gaia DR3 3194720889516362880	&	2024.8619	&	0.540	&	0.360	\\
	&	Gaia DR3 3201928153876092416	&	2024.862	&	0.890	&	0.730	\\
	&	Gaia DR3 3201928153876683648	&	2024.862	&	0.985	&	0.800	\\
	&	Gaia DR3 3208097204381858304	&	2024.8622	&	0.390	&	0.215	\\
	&	Gaia DR3 3208097582339739136	&	2024.8622	&	0.355	&	0.200	\\
	&	Gaia DR3 3208920321978859008	&	2024.8622	&	0.215	&	0.150	\\
	&	Gaia DR3 3208920326274769664	&	2024.8622	&	0.740	&	0.535	\\
Too weak	&	Gaia DR3 3211638593895777792	&	2024.8622	&	$> 2.$	&	$> 2.$	\\
	&	Gaia DR3 3211638593896898944	&	2024.8622	&	0.210	&	0.140	\\
	&	Gaia DR3 3213811602532945152	&	2024.8622	&	0.740	&	0.565	\\
	&	Gaia DR3 3213811641189319680	&	2024.8622	&	0.760	&	0.570	\\
	&	Gaia DR3 3216741186843662720	&	2024.8622	&	1.000	&	0.800	\\
	&	Gaia DR3 3216741186843662848	&	2024.8622	&	1.440	&	1.220	\\
Too weak	&	Gaia DR3 3223175082210855936	&	2024.8622	&	$> 2.$	&	$> 2.$	\\
	&	Gaia DR3 3223175082210856192	&	2024.8622	&	0.685	&	0.440	\\
	&	Gaia DR3 3233274852427241216	&	2024.862	&	0.255	&	0.165	\\
Too weak	&	Gaia DR3 3233274955506455936	&	2024.862	&	$> 2.$	&	$> 2.$	\\
	&	Gaia DR3 3237157051889659904	&	2024.8622	&	0.350	&	0.200	\\
	&	Gaia DR3 3237157159265190400	&	2024.8622	&	0.415	&	0.230	\\
	&	Gaia DR3 3239798461074336512	&	2024.8649	&	0.340	&	0.195	\\
	&	Gaia DR3 3239798461074336640	&	2024.8649	&	0.395	&	0.215	\\
	&	Gaia DR3 3242368702645853184	&	2024.8649	&	0.415	&	0.225	\\
	&	Gaia DR3 3242368706941778688	&	2024.8649	&	0.385	&	0.215	\\
	&	Gaia DR3 3251884739561945472	&	2024.862	&	1.450	&	1.170	\\
	&	Gaia DR3 3251884739561945600	&	2024.862	&	0.465	&	0.270	\\
	&	Gaia DR3 3258912371210481152	&	2024.862	&	0.360	&	0.205	\\
	&	Gaia DR3 3258912439929957376	&	2024.862	&	0.595	&	0.415	\\
	&	Gaia DR3 3266980170921153920	&	2024.8618	&	0.590	&	0.370	\\
Too weak	&	Gaia DR3 3266980243936341248	&	2024.8618	&	$> 2.$	&	$> 2.$	\\
	&	Gaia DR3 3270823243234194432	&	2024.8618	&	0.650	&	0.465	\\
	&	Gaia DR3 3270823243234194944	&	2024.8618	&	0.545	&	0.365	\\
	&	Gaia DR3 3279804084274429440	&	2024.862	&	1.260	&	1.050	\\
	&	Gaia DR3 3279804844484336128	&	2024.862	&	0.305	&	0.180	\\
	&	Gaia DR3 3285744612456150016	&	2024.862	&	0.160	&	0.115	\\
	&	Gaia DR3 3285755951169814528	&	2024.862	&	0.210	&	0.140	\\
	&	Gaia DR3 3288572968680438528	&	2024.8621	&	0.110	&	0.075	\\
	&	Gaia DR3 3288572968680438912	&	2024.8621	&	0.100	&	0.070	\\
	&	Gaia DR3 3290322734060874752	&	2024.8649	&	0.315	&	0.185	\\
	&	Gaia DR3 3290322738355773696	&	2024.8649	&	0.405	&	0.210	\\
Too weak	&	Gaia DR3 3290540643520088448	&	2024.8649	&	$> 2.$	&	$> 2.$	\\
	&	Gaia DR3 3290540746599303296	&	2024.8649	&	0.315	&	0.185	\\
	&	Gaia DR3 3308694065827291648	&	2024.8621	&	0.235	&	0.155	\\
	&	Gaia DR3 3308694065827292160	&	2024.8621	&	0.355	&	0.195	\\
	&	Gaia DR3 3338164860103556352	&	2024.8649	&	0.200	&	0.140	\\
	&	Gaia DR3 3338164860104174592	&	2024.8649	&	0.615	&	0.365	\\
	&	Gaia DR3 3344333085975753216	&	2024.8623	&	0.315	&	0.185	\\
	&	Gaia DR3 3344333292134182400	&	2024.8623	&	0.530	&	0.310	\\
	&	Gaia DR3 3346799805954385408	&	2024.8649	&	0.240	&	0.155	\\
	&	Gaia DR3 3346799805954387456	&	2024.8649	&	0.095	&	0.070	\\
	&	Gaia DR3 3360175090027418496	&	2024.8624	&	0.220	&	0.145	\\
	&	Gaia DR3 3360175090027418880	&	2024.8624	&	0.900	&	0.740	\\
	&	Gaia DR3 3365948002813451648	&	2024.8623	&	0.700	&	0.500	\\
	&	Gaia DR3 3365948002813451776	&	2024.8623	&	0.725	&	0.540	\\
	&	Gaia DR3 3371529368651025664	&	2024.1278	&	0.200	&	0.140	\\
	&	Gaia DR3 3371529467432172672	&	2024.1279	&	0.240	&	0.165	\\
	&	Gaia DR3 3399607116051404032	&	2024.8649	&	0.295	&	0.180	\\
Too weak	&	Gaia DR3 3399608589223938816	&	2024.8649	&	$> 2.$	&	$> 2.$	\\
	&	Gaia DR3 3400637667683964544	&	2024.8649	&	0.275	&	0.170	\\
	&	Gaia DR3 3400637702043702656	&	2024.8649	&	0.205	&	0.135	\\
This is a triple system. 	&	Gaia DR3 3402090259984528768	&	2024.1278	&	0.200	&	0.140	\\
The third component is DR3 3402090466140560128	&		&		&		&		\\
This is a triple system. 	&	Gaia DR3 3402090466142958464	&	2024.1278	&	0.255	&	0.165	\\
The third component is DR3 3402090466140560128	&		&		&		&		\\
	&	Gaia DR3 3410692942038997120	&	2024.8621	&	0.195	&	0.135	\\
	&	Gaia DR3 3410692942038997760	&	2024.8621	&	0.215	&	0.145	\\
	&	Gaia DR3 3417608762800814080	&	2024.865	&	0.160	&	0.115	\\
	&	Gaia DR3 3417608767098501120	&	2024.865	&	0.185	&	0.130	\\
	&	Gaia DR3 3418915433586276096	&	2024.8649	&	0.165	&	0.120	\\
	&	Gaia DR3 3418915433588729856	&	2024.8649	&	0.530	&	0.280	\\
	&	Gaia DR3 3451266742171824640	&	2024.865	&	0.100	&	0.075	\\
	&	Gaia DR3 3451267120128948992	&	2024.1278	&	0.095	&	0.075	\\
	&	Gaia DR3 3593154766362734336	&	2025.2179	&	0.155	&	0.115	\\
	&	Gaia DR3 3593154766362734464	&	2025.2179	&	0.155	&	0.115	\\
	&	Gaia DR3 3609320267350909696	&	2025.4392	&	0.235	&	0.160	\\
	&	Gaia DR3 3609320503573212416	&	2025.4392	&	0.265	&	0.180	\\
	&	Gaia DR3 3609413309226560768	&	2025.4392	&	0.575	&	0.425	\\
	&	Gaia DR3 3609413485320886528	&	2025.4392	&	0.175	&	0.130	\\
	&	Gaia DR3 3618102204160590080	&	2025.4446	&	0.225	&	0.160	\\
	&	Gaia DR3 3618102204160590208	&	2025.2181	&	0.135	&	0.100	\\
	&	Gaia DR3 3627968323859543680	&	2025.4446	&	0.170	&	0.130	\\
	&	Gaia DR3 3627968328155313024	&	2025.4446	&	0.700	&	0.530	\\
	&	Gaia DR3 3629449713915122688	&	2025.4446	&	0.125	&	0.095	\\
	&	Gaia DR3 3629449713915123072	&	2025.4446	&	0.500	&	0.325	\\
	&	Gaia DR3 3636691509812473856	&	2025.4392	&	0.130	&	0.090	\\
	&	Gaia DR3 3636714977513779712	&	2025.4392	&	0.155	&	0.110	\\
	&	Gaia DR3 3639520621950395776	&	2025.4447	&	0.060	&	0.050	\\
	&	Gaia DR3 3639520621950395904	&	2025.4447	&	0.060	&	0.050	\\
The third component has no Gaia identification; 	&	Gaia DR3 3641315024925921024	&	2025.4393	&	0.135	&	0.100	\\
 its separation from DR3 3641315024925921024 is 0.482	&		&		&		&		\\
The third component has no Gaia identification; 	&	Gaia DR3 3641315024927514880	&	2025.4393	&	0.345	&	0.200	\\
 its separation from DR3 3641315024925921024 is 0.482	&		&		&		&		\\
	&	Gaia DR3 3666150003300751744	&	2025.4448	&	0.110	&	0.080	\\
	&	Gaia DR3 3666150003300991744	&	2025.4448	&	0.125	&	0.090	\\
	&	Gaia DR3 367020421620737536	&	2024.6815	&	0.140	&	0.100	\\
	&	Gaia DR3 367020421621893120	&	2024.6815	&	0.130	&	0.095	\\
	&	Gaia DR3 3677417214346066048	&	2025.218	&	0.170	&	0.125	\\
	&	Gaia DR3 3677417214346902144	&	2025.218	&	0.290	&	0.185	\\
	&	Gaia DR3 3680089852236243584	&	2025.218	&	0.115	&	0.085	\\
	&	Gaia DR3 3680089852236243712	&	2025.218	&	0.125	&	0.095	\\
	&	Gaia DR3 3686259727375524864	&	2025.4392	&	0.215	&	0.145	\\
	&	Gaia DR3 3686261307923490688	&	2025.4392	&	0.125	&	0.090	\\
	&	Gaia DR3 3717756234385505792	&	2025.4446	&	0.095	&	0.070	\\
	&	Gaia DR3 3717756337464721152	&	2025.4364	&	0.380	&	0.250	\\
	&	Gaia DR3 3718581417862169344	&	2025.4364	&	0.175	&	0.130	\\
	&	Gaia DR3 3718581520941384320	&	2025.4447	&	0.205	&	0.145	\\
Too weak	&	Gaia DR3 372066046121799168	&	2024.687	&	$> 2.$	&	$> 2.$	\\
	&	Gaia DR3 372066076185339648	&	2024.6869	&	0.130	&	0.090	\\
	&	Gaia DR3 3724521696934640384	&	2025.4447	&	0.100	&	0.070	\\
	&	Gaia DR3 3724521701229940096	&	2025.4447	&	0.170	&	0.120	\\
	&	Gaia DR3 3738783878870503424	&	2025.4365	&	0.170	&	0.125	\\
	&	Gaia DR3 3738783878870503552	&	2025.4365	&	0.385	&	0.265	\\
	&	Gaia DR3 3739054324371407232	&	2025.4447	&	0.215	&	0.155	\\
	&	Gaia DR3 3739054324371407488	&	2025.4447	&	0.120	&	0.090	\\
	&	Gaia DR3 374529119673672576	&	2024.687	&	0.190	&	0.125	\\
	&	Gaia DR3 374529123966850944	&	2024.687	&	0.145	&	0.100	\\
	&	Gaia DR3 3768566346037170304	&	2025.2178	&	0.170	&	0.125	\\
	&	Gaia DR3 3768566350332212352	&	2025.2178	&	0.170	&	0.125	\\
	&	Gaia DR3 377244848968006016	&	2024.6816	&	0.130	&	0.090	\\
	&	Gaia DR3 377245055126435072	&	2024.6816	&	0.110	&	0.075	\\
	&	Gaia DR3 3792739899447945216	&	2024.1285	&	0.365	&	0.260	\\
	&	Gaia DR3 3792740006822516608	&	2024.1285	&	0.550	&	0.445	\\
	&	Gaia DR3 3793106419072038272	&	2025.2178	&	0.130	&	0.095	\\
	&	Gaia DR3 3793107930900527616	&	2025.2178	&	0.100	&	0.070	\\
	&	Gaia DR3 3838561363635304448	&	2024.8679	&	0.175	&	0.125	\\
	&	Gaia DR3 3838561363635829632	&	2024.8679	&	0.170	&	0.120	\\
	&	Gaia DR3 3841514200895729152	&	2024.8679	&	0.185	&	0.120	\\
	&	Gaia DR3 3841514200898362368	&	2024.8679	&	0.165	&	0.115	\\
	&	Gaia DR3 3890860179670959104	&	2025.2178	&	0.125	&	0.090	\\
	&	Gaia DR3 3890860183966486656	&	2025.2178	&	0.120	&	0.085	\\
The third component is  DR3 3895404602964088448. 	&	Gaia DR3 3895404602962524544	&	2025.2179	&	0.100	&	0.075	\\
No parallax information.	&		&		&		&		\\
The third component is  DR3 3895404602964088448. 	&	Gaia DR3 3895404602964117504	&	2025.2179	&	0.160	&	0.115	\\
No parallax information.	&		&		&		&		\\
	&	Gaia DR3 3907465249087614976	&	2025.2179	&	0.250	&	0.160	\\
Too weak	&	Gaia DR3 3907466035066193664	&	2024.1286	&	$> 2.$	&	$> 2.$	\\
	&	Gaia DR3 3930274446007361664	&	2025.4365	&	0.105	&	0.080	\\
	&	Gaia DR3 3930274613510165504	&	2025.4365	&	0.085	&	0.065	\\
This is a multi-component system. 	&	Gaia DR3 3936935283153115008	&	2025.4419	&	0.120	&	0.080	\\
One of the components is DR3 3936935287448996864.	&		&		&		&		\\
This is a multi-component system. 	&	Gaia DR3 3936947278997113216	&	2025.4419	&	0.515	&	0.405	\\
One of the components is DR3 3936935287448996864.	&		&		&		&		\\
	&	Gaia DR3 3945118265299248128	&	2025.4447	&	0.070	&	0.055	\\
	&	Gaia DR3 3945118643256370688	&	2025.4447	&	0.080	&	0.060	\\
	&	Gaia DR3 3974007108685133056	&	2024.1285	&	0.500	&	0.350	\\
	&	Gaia DR3 3974007585425593472	&	2025.2179	&	0.340	&	0.200	\\
	&	Gaia DR3 3975566491051012480	&	2025.2179	&	0.125	&	0.090	\\
	&	Gaia DR3 3975566491051012608	&	2025.2179	&	0.125	&	0.090	\\
	&	Gaia DR3 4007902062872083456	&	2024.1285	&	0.205	&	0.150	\\
	&	Gaia DR3 4007902269030513920	&	2024.1285	&	0.475	&	0.350	\\
	&	Gaia DR3 4025108384759142272	&	2025.2179	&	0.300	&	0.185	\\
	&	Gaia DR3 405028575795255808	&	2024.687	&	0.130	&	0.095	\\
	&	Gaia DR3 405028683170219392	&	2024.687	&	0.155	&	0.110	\\
	&	Gaia DR3 4103210548364197376	&	2025.4452	&	0.115	&	0.085	\\
	&	Gaia DR3 4103210582723957120	&	2025.4452	&	0.155	&	0.120	\\
	&	Gaia DR3 418549201560407040	&	2024.6815	&	0.225	&	0.160	\\
	&	Gaia DR3 418549205864071296	&	2024.6815	&	0.215	&	0.150	\\
	&	Gaia DR3 4197023904013455872	&	2025.4371	&	0.095	&	0.065	\\
	&	Gaia DR3 4197023904014523776	&	2025.4371	&	0.080	&	0.060	\\
	&	Gaia DR3 4218533748765026560	&	2025.4373	&	0.160	&	0.115	\\
	&	Gaia DR3 4218533959216594176	&	2025.4373	&	0.385	&	0.220	\\
	&	Gaia DR3 4230699329529382400	&	2025.4373	&	0.140	&	0.100	\\
	&	Gaia DR3 4230699363889120128	&	2025.4373	&	0.090	&	0.065	\\
	&	Gaia DR3 4231853855392895104	&	2024.6783	&	0.470	&	0.240	\\
	&	Gaia DR3 4231853855392895360	&	2024.6783	&	0.620	&	0.350	\\
	&	Gaia DR3 4232150409999693056	&	2024.6783	&	0.210	&	0.145	\\
	&	Gaia DR3 4232150410001183872	&	2024.6783	&	0.210	&	0.145	\\
	&	Gaia DR3 4243504314963260672	&	2024.678	&	0.180	&	0.125	\\
	&	Gaia DR3 4243504314963261696	&	2024.678	&	0.550	&	0.340	\\
	&	Gaia DR3 4245247040891396480	&	2024.6782	&	0.765	&	0.615	\\
	&	Gaia DR3 4245247247049828480	&	2024.6782	&	0.205	&	0.145	\\
	&	Gaia DR3 4249024035142729728	&	2024.6782	&	0.595	&	0.370	\\
	&	Gaia DR3 4249024035142730368	&	2024.6782	&	0.190	&	0.130	\\
	&	Gaia DR3 428811394564909568	&	2024.6814	&	0.120	&	0.085	\\
	&	Gaia DR3 428811428924644352	&	2024.6814	&	0.160	&	0.115	\\
	&	Gaia DR3 4292414749731991808	&	2025.4371	&	0.155	&	0.105	\\
	&	Gaia DR3 4292415883603395456	&	2025.4371	&	0.230	&	0.150	\\
	&	Gaia DR3 4335277282059878656	&	2025.4343	&	0.265	&	0.180	\\
	&	Gaia DR3 4335277282066850048	&	2025.4343	&	0.280	&	0.185	\\
	&	Gaia DR3 4350763323519241600	&	2025.4343	&	0.315	&	0.195	\\
	&	Gaia DR3 4350763323519241984	&	2025.4343	&	0.400	&	0.225	\\
	&	Gaia DR3 4353764371788098944	&	2025.4369	&	0.180	&	0.130	\\
	&	Gaia DR3 4353764436210206080	&	2025.4369	&	0.130	&	0.095	\\
	&	Gaia DR3 4368065856969737728	&	2025.4396	&	0.100	&	0.075	\\
	&	Gaia DR3 4368065921391001600	&	2025.4396	&	0.385	&	0.210	\\
	&	Gaia DR3 4385319393432940544	&	2025.4395	&	0.405	&	0.220	\\
	&	Gaia DR3 4385319427793947648	&	2025.4395	&	0.160	&	0.110	\\
	&	Gaia DR3 4390274857979921408	&	2025.4396	&	0.235	&	0.155	\\
	&	Gaia DR3 4390274857979922432	&	2025.4396	&	0.130	&	0.095	\\
	&	Gaia DR3 4395522998779760128	&	2025.4367	&	0.145	&	0.105	\\
	&	Gaia DR3 4395523033138822656	&	2025.4367	&	0.145	&	0.105	\\
	&	Gaia DR3 4404091664690806016	&	2025.434	&	0.115	&	0.085	\\
	&	Gaia DR3 4404091664691143168	&	2025.434	&	0.140	&	0.100	\\
	&	Gaia DR3 4407541313703639424	&	2025.4369	&	0.535	&	0.345	\\
	&	Gaia DR3 4407544268641139712	&	2025.4369	&	0.560	&	0.370	\\
	&	Gaia DR3 441620979895171840	&	2024.8619	&	0.150	&	0.110	\\
	&	Gaia DR3 441620979901788544	&	2024.8619	&	0.320	&	0.195	\\
	&	Gaia DR3 4430185034123000960	&	2025.4341	&	0.130	&	0.095	\\
	&	Gaia DR3 4430185068482324864	&	2025.4367	&	0.120	&	0.085	\\
	&	Gaia DR3 4435683451255623808	&	2025.4395	&	0.120	&	0.085	\\
	&	Gaia DR3 4435689739087756800	&	2025.4395	&	0.055	&	0.050	\\
	&	Gaia DR3 4441920942064076288	&	2025.4395	&	0.235	&	0.155	\\
	&	Gaia DR3 4441920946360132096	&	2025.4395	&	0.185	&	0.125	\\
	&	Gaia DR3 4445849153513150080	&	2025.445	&	0.125	&	0.090	\\
	&	Gaia DR3 4445849157808061312	&	2025.445	&	0.125	&	0.090	\\
	&	Gaia DR3 4451719690908056192	&	2025.4341	&	0.140	&	0.100	\\
	&	Gaia DR3 4451731819895701376	&	2025.4341	&	0.510	&	0.320	\\
	&	Gaia DR3 4454413455738305792	&	2025.4341	&	0.300	&	0.190	\\
	&	Gaia DR3 4454413460037125888	&	2025.4341	&	0.310	&	0.190	\\
	&	Gaia DR3 4466613022581649152	&	2025.4343	&	0.390	&	0.240	\\
	&	Gaia DR3 4466613022581649664	&	2025.4343	&	0.320	&	0.205	\\
	&	Gaia DR3 4471562916556377856	&	2025.4397	&	0.135	&	0.100	\\
	&	Gaia DR3 4471658131695403264	&	2025.4397	&	0.385	&	0.205	\\
	&	Gaia DR3 4474801218817508864	&	2025.437	&	0.360	&	0.205	\\
	&	Gaia DR3 4474801257476653952	&	2025.437	&	0.170	&	0.120	\\
The third component is  DR3 4493544082437142784 , 	&	Gaia DR3 4493544082437142400	&	2025.437	&	0.420	&	0.245	\\
 no parallax data available.	&		&		&		&		\\
The third component is  DR3 4493544082437142784 , 	&	Gaia DR3 4493544185516358656	&	2025.437	&	0.420	&	0.235	\\
 no parallax data available.	&		&		&		&		\\
	&	Gaia DR3 4502416488439872128	&	2025.437	&	0.120	&	0.085	\\
	&	Gaia DR3 4502416488439872256	&	2025.437	&	0.130	&	0.090	\\
	&	Gaia DR3 4513425898394508288	&	2025.4398	&	0.155	&	0.110	\\
	&	Gaia DR3 4513425932752582144	&	2025.4398	&	0.210	&	0.140	\\
	&	Gaia DR3 4513771449965175296	&	2025.4398	&	0.300	&	0.180	\\
	&	Gaia DR3 4513771832248074240	&	2025.4398	&	0.655	&	0.460	\\
	&	Gaia DR3 4541750383049979904	&	2025.4396	&	0.190	&	0.130	\\
	&	Gaia DR3 4541753303627759104	&	2025.4396	&	0.120	&	0.085	\\
	&	Gaia DR3 4544016820111855360	&	2025.437	&	0.100	&	0.070	\\
	&	Gaia DR3 4544017129349496832	&	2025.437	&	0.160	&	0.110	\\
	&	Gaia DR3 4558397710654524288	&	2025.4344	&	0.130	&	0.100	\\
	&	Gaia DR3 4558397710655578368	&	2025.4344	&	0.190	&	0.140	\\
	&	Gaia DR3 4571298692894669824	&	2025.4344	&	0.385	&	0.220	\\
	&	Gaia DR3 4571298692894670336	&	2025.4344	&	0.455	&	0.250	\\
	&	Gaia DR3 4572807566444752128	&	2025.4395	&	0.160	&	0.110	\\
	&	Gaia DR3 4577271961615916032	&	2025.437	&	0.165	&	0.115	\\
	&	Gaia DR3 4577272270853565952	&	2025.437	&	0.105	&	0.075	\\
	&	Gaia DR3 4584470704757139968	&	2025.4397	&	0.230	&	0.150	\\
	&	Gaia DR3 4584470739116876800	&	2025.4397	&	0.175	&	0.115	\\
	&	Gaia DR3 4589844945796230016	&	2025.4452	&	0.085	&	0.060	\\
	&	Gaia DR3 4589850065397245824	&	2025.4452	&	0.150	&	0.105	\\
	&	Gaia DR3 459661938487951360	&	2024.8617	&	0.245	&	0.160	\\
	&	Gaia DR3 459661938487952000	&	2024.8617	&	0.490	&	0.280	\\
	&	Gaia DR3 4599117333509619200	&	2025.4397	&	0.560	&	0.315	\\
	&	Gaia DR3 4599118119486450688	&	2025.4397	&	0.350	&	0.185	\\
	&	Gaia DR3 4599984504586131456	&	2025.4397	&	0.115	&	0.085	\\
	&	Gaia DR3 4599984642025088128	&	2025.4397	&	0.070	&	0.055	\\
Too weak	&	Gaia DR3 4600068239268380928	&	2025.437	&	$> 2.$	&	$> 2.$	\\
	&	Gaia DR3 4600068239268381312	&	2025.437	&	0.135	&	0.095	\\
	&	Gaia DR3 460621193663868160	&	2024.8617	&	0.170	&	0.125	\\
	&	Gaia DR3 460621296743080960	&	2024.8617	&	0.620	&	0.420	\\
	&	Gaia DR3 4724021644644224	&	2024.8617	&	0.615	&	0.430	\\
	&	Gaia DR3 4725155516009856	&	2024.8617	&	0.575	&	0.385	\\
	&	Gaia DR3 5110662129034491904	&	2024.8619	&	0.510	&	0.310	\\
	&	Gaia DR3 5110662129034492032	&	2024.8619	&	0.305	&	0.185	\\
	&	Gaia DR3 5114544745110388736	&	2024.8619	&	0.350	&	0.205	\\
	&	Gaia DR3 5114547700047887360	&	2024.8619	&	0.440	&	0.250	\\
	&	Gaia DR3 5166931251492281472	&	2024.8619	&	0.620	&	0.445	\\
Too weak	&	Gaia DR3 5166931595089502208	&	2024.8619	&	$> 2.$	&	$> 2.$	\\
	&	Gaia DR3 5169322066511702016	&	2024.8619	&	0.255	&	0.165	\\
	&	Gaia DR3 5169322070807079552	&	2024.8619	&	0.385	&	0.225	\\
Too weak	&	Gaia DR3 5181911234131665920	&	2024.8619	&	$> 2.$	&	$> 2.$	\\
	&	Gaia DR3 5181911238426924288	&	2024.8619	&	0.210	&	0.145	\\
	&	Gaia DR3 53720557585606912	&	2024.8621	&	0.570	&	0.365	\\
	&	Gaia DR3 53720561882110336	&	2024.8621	&	0.520	&	0.310	\\
	&	Gaia DR3 5737419559713009024	&	2024.8625	&	1.005	&	0.845	\\
	&	Gaia DR3 5737419559713009152	&	2024.8625	&	0.555	&	0.345	\\
	&	Gaia DR3 5741344919302959104	&	2024.8679	&	0.120	&	0.090	\\
	&	Gaia DR3 5741344919302959360	&	2025.2123	&	0.145	&	0.115	\\
	&	Gaia DR3 5741345125461458944	&	2024.8679	&	0.125	&	0.095	\\
	&	Gaia DR3 5741345125461459200	&	2025.2123	&	0.130	&	0.100	\\
	&	Gaia DR3 5755402484702384128	&	2024.8625	&	0.210	&	0.145	\\
	&	Gaia DR3 5755402720924702720	&	2024.8625	&	0.380	&	0.215	\\
	&	Gaia DR3 5760475695776013568	&	2024.8625	&	0.720	&	0.510	\\
	&	Gaia DR3 5760475695777562880	&	2024.8625	&	0.685	&	0.500	\\
	&	Gaia DR3 579529081235551360	&	2024.8679	&	0.095	&	0.060	\\
	&	Gaia DR3 579529081235551488	&	2024.8679	&	0.090	&	0.060	\\
	&	Gaia DR3 594453852070106624	&	2024.8679	&	0.095	&	0.055	\\
	&	Gaia DR3 594453852070765696	&	2025.2176	&	0.125	&	0.090	\\
	&	Gaia DR3 601946577137602816	&	2024.8625	&	1.145	&	0.950	\\
	&	Gaia DR3 601946955094723968	&	2024.8625	&	0.385	&	0.215	\\
	&	Gaia DR3 619889232512875648	&	2024.8679	&	0.125	&	0.090	\\
	&	Gaia DR3 619890709981625344	&	2024.8679	&	0.140	&	0.100	\\
	&	Gaia DR3 6321593106912540288	&	2025.434	&	0.265	&	0.180	\\
	&	Gaia DR3 6321593111208064384	&	2025.434	&	0.210	&	0.150	\\
	&	Gaia DR3 6321929729270985472	&	2025.4339	&	0.120	&	0.095	\\
	&	Gaia DR3 6321929733564266752	&	2025.4339	&	0.090	&	0.060	\\
	&	Gaia DR3 633627316769035264	&	2024.8679	&	0.200	&	0.135	\\
	&	Gaia DR3 633627321064388096	&	2024.8679	&	0.165	&	0.115	\\
	&	Gaia DR3 639517366199833344	&	2024.8679	&	0.150	&	0.105	\\
	&	Gaia DR3 639517366199833472	&	2024.8679	&	0.135	&	0.095	\\
	&	Gaia DR3 644549800855341184	&	2024.868	&	0.125	&	0.090	\\
Too weak	&	Gaia DR3 644549869574817792	&	2024.868	&	$> 2.$	&	$> 2.$	\\
	&	Gaia DR3 644936691509435520	&	2024.868	&	0.165	&	0.115	\\
	&	Gaia DR3 644936691509435648	&	2025.2177	&	0.185	&	0.130	\\
	&	Gaia DR3 648508863053616384	&	2025.2177	&	0.140	&	0.100	\\
	&	Gaia DR3 648508867348963840	&	2024.868	&	0.300	&	0.180	\\
Too weak	&	Gaia DR3 656657519823458688	&	2024.8652	&	$> 2.$	&	$> 2.$	\\
	&	Gaia DR3 656657622902671488	&	2024.8652	&	0.330	&	0.185	\\
	&	Gaia DR3 661127824863058176	&	2024.1279	&	0.120	&	0.090	\\
	&	Gaia DR3 661128752575993600	&	2024.8652	&	0.140	&	0.100	\\
Too weak	&	Gaia DR3 668946623847575936	&	2024.8652	&	$> 2.$	&	$> 2.$	\\
	&	Gaia DR3 668947001804697472	&	2024.8652	&	0.225	&	0.150	\\
	&	Gaia DR3 675639449909479040	&	2024.8652	&	0.640	&	0.415	\\
	&	Gaia DR3 675639449911182336	&	2024.8652	&	0.650	&	0.430	\\
	&	Gaia DR3 680661782802091392	&	2025.2175	&	0.290	&	0.170	\\
	&	Gaia DR3 680662573076074752	&	2024.8652	&	0.160	&	0.110	\\
	&	Gaia DR3 6840365615137220608	&	2024.6838	&	0.145	&	0.110	\\
	&	Gaia DR3 6840365718216434688	&	2024.6838	&	0.110	&	0.080	\\
	&	Gaia DR3 6903444700303516160	&	2024.6782	&	0.230	&	0.160	\\
	&	Gaia DR3 6903444700303516800	&	2024.6782	&	0.475	&	0.250	\\
	&	Gaia DR3 6906039925703317248	&	2024.6781	&	0.145	&	0.105	\\
	&	Gaia DR3 6906039925703317376	&	2024.6781	&	0.145	&	0.105	\\
	&	Gaia DR3 6909250362214709248	&	2024.6839	&	0.190	&	0.135	\\
	&	Gaia DR3 6909250362214915072	&	2024.6839	&	0.175	&	0.125	\\
	&	Gaia DR3 6912178464759019520	&	2024.6839	&	0.190	&	0.135	\\
	&	Gaia DR3 6912178464759020544	&	2024.6839	&	0.225	&	0.160	\\
	&	Gaia DR3 695440421670598400	&	2024.868	&	0.155	&	0.110	\\
	&	Gaia DR3 695440421670598656	&	2024.868	&	0.160	&	0.105	\\
	&	Gaia DR3 710817744619067520	&	2024.8652	&	0.750	&	0.620	\\
	&	Gaia DR3 710817744619067648	&	2024.8652	&	0.200	&	0.130	\\
	&	Gaia DR3 758958211973432704	&	2025.2179	&	0.130	&	0.095	\\
	&	Gaia DR3 758958929232265472	&	2025.2179	&	0.215	&	0.145	\\
	&	Gaia DR3 77161217776670208	&	2024.8617	&	0.150	&	0.105	\\
	&	Gaia DR3 77161222072044288	&	2024.8617	&	0.140	&	0.095	\\
	&	Gaia DR3 787833483266126080	&	2025.2123	&	0.170	&	0.125	\\
	&	Gaia DR3 787833551986183168	&	2025.2123	&	0.155	&	0.110	\\
	&	Gaia DR3 796311542548505984	&	2024.868	&	0.135	&	0.095	\\
	&	Gaia DR3 796311954865365888	&	2024.1279	&	0.595	&	0.445	\\
	&	Gaia DR3 803485581043936768	&	2025.2123	&	0.205	&	0.140	\\
	&	Gaia DR3 803485615403673728	&	2025.2123	&	0.150	&	0.110	\\
	&	Gaia DR3 817937454502566528	&	2024.868	&	0.205	&	0.140	\\
	&	Gaia DR3 817937458796755200	&	2024.868	&	0.265	&	0.170	\\
	&	Gaia DR3 820692212165053056	&	2024.868	&	0.095	&	0.060	\\
	&	Gaia DR3 820692216460834944	&	2025.2177	&	0.100	&	0.070	\\
	&	Gaia DR3 853328573431352576	&	2025.2178	&	0.195	&	0.140	\\
	&	Gaia DR3 853328573431352704	&	2025.2178	&	0.160	&	0.120	\\
	&	Gaia DR3 87111458705996800	&	2024.8617	&	0.485	&	0.290	\\
Too weak	&	Gaia DR3 87111905382846976	&	2024.8617	&	$> 2.$	&	$> 2.$	\\
	&	Gaia DR3 883478861596266880	&	2024.8623	&	0.375	&	0.205	\\
	&	Gaia DR3 883478865892528128	&	2024.8623	&	0.540	&	0.345	\\
	&	Gaia DR3 898728439334815616	&	2024.865	&	0.290	&	0.175	\\
	&	Gaia DR3 898728439334815744	&	2024.865	&	0.195	&	0.130	\\
	&	Gaia DR3 899627393169280384	&	2024.8651	&	0.210	&	0.130	\\
	&	Gaia DR3 899627393169280512	&	2024.8651	&	0.220	&	0.145	\\
	&	Gaia DR3 904299046277136768	&	2024.8652	&	0.720	&	0.495	\\
	&	Gaia DR3 904299046277137024	&	2024.8652	&	0.270	&	0.165	\\
	&	Gaia DR3 914241517609344128	&	2024.8652	&	0.130	&	0.085	\\
	&	Gaia DR3 914244399532441472	&	2024.8652	&	0.125	&	0.085	\\
	&	Gaia DR3 916482150508905856	&	2024.8652	&	0.095	&	0.060	\\
	&	Gaia DR3 917982605923642752	&	2024.8652	&	0.120	&	0.080	\\
	&	Gaia DR3 922595430863222144	&	2024.1279	&	0.435	&	0.295	\\
	&	Gaia DR3 922601585552127104	&	2024.1279	&	0.140	&	0.105	\\
	&	Gaia DR3 930712128780483840	&	2024.8652	&	0.840	&	0.680	\\
	&	Gaia DR3 930712133074729856	&	2024.8652	&	0.815	&	0.625	\\
	&	Gaia DR3 937667952870488704	&	2024.8623	&	0.115	&	0.080	\\
	&	Gaia DR3 937667952871051776	&	2025.2174	&	0.115	&	0.085	\\
	&	Gaia DR3 951148377744097024	&	2024.8651	&	0.190	&	0.130	\\
	&	Gaia DR3 951148446463574016	&	2024.8651	&	0.175	&	0.120	\\
	&	Gaia DR3 951621305182882432	&	2024.865	&	1.320	&	1.050	\\
	&	Gaia DR3 951621305182882944	&	2024.865	&	0.935	&	0.685	\\
	&	Gaia DR3 953178312430077312	&	2024.8651	&	0.770	&	0.580	\\
	&	Gaia DR3 953178312430645376	&	2024.8651	&	0.275	&	0.170	\\
Too weak	&	Gaia DR3 982674365408534400	&	2024.8651	&	$> 2.$	&	$> 2.$	\\
	&	Gaia DR3 982674434128011904	&	2024.8651	&	0.270	&	0.175	\\
	&	Gaia DR3 98692339803443328	&	2024.6869	&	0.115	&	0.075	\\
	&	Gaia DR3 98692614681349248	&	2024.6869	&	0.070	&	0.055	\\
	&	Gaia DR3 990524191236435200	&	2024.8651	&	0.240	&	0.160	\\
	&	Gaia DR3 990524191236435456	&	2024.8651	&	0.195	&	0.135	\\
	&	Gaia DR3 992789150829982848	&	2024.1278	&	0.140	&	0.105	\\
	&	Gaia DR3 992789872384490496	&	2024.865	&	0.145	&	0.105	\\
\enddata
\end{deluxetable}
